Folding Knots Using a Team of Aerial Robots

From ancient times, humans have been using cables and ropes to tie, carry, and manipulate objects by folding knots. However, automating knot folding is challenging because it requires dexterity to move a cable over and under itself. In this paper, we propose a method to fold knots in midair using a team of aerial vehicles. We take advantage of the fact that vehicles are able to fly in between cable segments without any re-grasping. So the team grasps the cable from the floor, and releases it once the knot is folded. Based on a composition of catenary curves, we simplify the complexity of dealing with an infinite-dimensional configuration space of the cable, and formally propose a new knot representation. Such representation allows us to design a trajectory that can be used to fold knots using a leader-follower approach. We show that our method works for different types of knots in simulations. Additionally, we show that our solution is also computationally efficient and can be executed in real-time.

==> figures/EXP1_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/swarm/anaconda3/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/swarm/anaconda3/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/swarm/anaconda3/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{4.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.625000in,y=0.452778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270833in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.270833in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270833in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.270833in,y=0.452778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916667in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.916667in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916667in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.916667in,y=0.452778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562500in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562500in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.452778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208333in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{3.208333in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208333in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.208333in,y=0.452778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854167in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{3.854167in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.854167in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.854167in,y=0.452778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500000in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.500000in,y=0.452778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.262809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x(m)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.550000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.331388in, y=0.497238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.191667in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.191667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.191667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439412in, y=1.138905in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.833333in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.833333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.833333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439412in, y=1.780572in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.475000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439412in, y=2.422238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.116667in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.116667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.116667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439412in, y=3.063905in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.758333in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.758333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.758333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439412in, y=3.705572in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439412in, y=4.347238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.275832in,y=2.475000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle y(m)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270902in}{1.202800in}}%
\pgfpathlineto{\pgfqpoint{1.270902in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{1.271885in}{1.202510in}}%
\pgfpathlineto{\pgfqpoint{1.284336in}{1.201813in}}%
\pgfpathlineto{\pgfqpoint{1.355108in}{1.200691in}}%
\pgfpathlineto{\pgfqpoint{1.638368in}{1.198955in}}%
\pgfpathlineto{\pgfqpoint{2.260924in}{1.195078in}}%
\pgfpathlineto{\pgfqpoint{2.331751in}{1.191127in}}%
\pgfpathlineto{\pgfqpoint{2.791195in}{1.162527in}}%
\pgfpathlineto{\pgfqpoint{2.905354in}{1.158482in}}%
\pgfpathlineto{\pgfqpoint{2.990574in}{1.157553in}}%
\pgfpathlineto{\pgfqpoint{3.053550in}{1.158978in}}%
\pgfpathlineto{\pgfqpoint{3.099118in}{1.162151in}}%
\pgfpathlineto{\pgfqpoint{3.130505in}{1.166426in}}%
\pgfpathlineto{\pgfqpoint{3.152181in}{1.171442in}}%
\pgfpathlineto{\pgfqpoint{3.167334in}{1.177083in}}%
\pgfpathlineto{\pgfqpoint{3.178170in}{1.183409in}}%
\pgfpathlineto{\pgfqpoint{3.187555in}{1.191649in}}%
\pgfpathlineto{\pgfqpoint{3.204975in}{1.210797in}}%
\pgfpathlineto{\pgfqpoint{3.210658in}{1.221689in}}%
\pgfpathlineto{\pgfqpoint{3.216038in}{1.237230in}}%
\pgfpathlineto{\pgfqpoint{3.220891in}{1.258680in}}%
\pgfpathlineto{\pgfqpoint{3.224999in}{1.287222in}}%
\pgfpathlineto{\pgfqpoint{3.228285in}{1.325860in}}%
\pgfpathlineto{\pgfqpoint{3.230443in}{1.378678in}}%
\pgfpathlineto{\pgfqpoint{3.230960in}{1.447806in}}%
\pgfpathlineto{\pgfqpoint{3.229298in}{1.539954in}}%
\pgfpathlineto{\pgfqpoint{3.224758in}{1.660545in}}%
\pgfpathlineto{\pgfqpoint{3.216156in}{1.825345in}}%
\pgfpathlineto{\pgfqpoint{3.201598in}{2.098611in}}%
\pgfpathlineto{\pgfqpoint{3.201831in}{2.140290in}}%
\pgfpathlineto{\pgfqpoint{3.206307in}{2.249367in}}%
\pgfpathlineto{\pgfqpoint{3.226920in}{2.665031in}}%
\pgfpathlineto{\pgfqpoint{3.231156in}{2.803669in}}%
\pgfpathlineto{\pgfqpoint{3.232100in}{2.904005in}}%
\pgfpathlineto{\pgfqpoint{3.230654in}{2.973249in}}%
\pgfpathlineto{\pgfqpoint{3.227584in}{3.020428in}}%
\pgfpathlineto{\pgfqpoint{3.223457in}{3.051740in}}%
\pgfpathlineto{\pgfqpoint{3.218633in}{3.072268in}}%
\pgfpathlineto{\pgfqpoint{3.213287in}{3.085874in}}%
\pgfpathlineto{\pgfqpoint{3.206139in}{3.097665in}}%
\pgfpathlineto{\pgfqpoint{3.191795in}{3.116735in}}%
\pgfpathlineto{\pgfqpoint{3.182809in}{3.123467in}}%
\pgfpathlineto{\pgfqpoint{3.171663in}{3.129022in}}%
\pgfpathlineto{\pgfqpoint{3.156748in}{3.133949in}}%
\pgfpathlineto{\pgfqpoint{3.136256in}{3.138201in}}%
\pgfpathlineto{\pgfqpoint{3.110324in}{3.141251in}}%
\pgfpathlineto{\pgfqpoint{3.075480in}{3.143006in}}%
\pgfpathlineto{\pgfqpoint{3.030503in}{3.142942in}}%
\pgfpathlineto{\pgfqpoint{2.971175in}{3.140487in}}%
\pgfpathlineto{\pgfqpoint{2.894060in}{3.134954in}}%
\pgfpathlineto{\pgfqpoint{2.779456in}{3.124275in}}%
\pgfpathlineto{\pgfqpoint{2.641633in}{3.111721in}}%
\pgfpathlineto{\pgfqpoint{2.597450in}{3.109895in}}%
\pgfpathlineto{\pgfqpoint{2.556018in}{3.110710in}}%
\pgfpathlineto{\pgfqpoint{2.509706in}{3.112993in}}%
\pgfpathlineto{\pgfqpoint{2.428126in}{3.119670in}}%
\pgfpathlineto{\pgfqpoint{2.208822in}{3.138105in}}%
\pgfpathlineto{\pgfqpoint{2.124655in}{3.142772in}}%
\pgfpathlineto{\pgfqpoint{2.063681in}{3.144047in}}%
\pgfpathlineto{\pgfqpoint{2.019642in}{3.142840in}}%
\pgfpathlineto{\pgfqpoint{1.988773in}{3.139897in}}%
\pgfpathlineto{\pgfqpoint{1.967403in}{3.135812in}}%
\pgfpathlineto{\pgfqpoint{1.951987in}{3.130706in}}%
\pgfpathlineto{\pgfqpoint{1.941191in}{3.124911in}}%
\pgfpathlineto{\pgfqpoint{1.932207in}{3.117579in}}%
\pgfpathlineto{\pgfqpoint{1.915856in}{3.100400in}}%
\pgfpathlineto{\pgfqpoint{1.910126in}{3.090335in}}%
\pgfpathlineto{\pgfqpoint{1.905203in}{3.076862in}}%
\pgfpathlineto{\pgfqpoint{1.901028in}{3.058597in}}%
\pgfpathlineto{\pgfqpoint{1.897702in}{3.033542in}}%
\pgfpathlineto{\pgfqpoint{1.895526in}{2.999022in}}%
\pgfpathlineto{\pgfqpoint{1.894977in}{2.953555in}}%
\pgfpathlineto{\pgfqpoint{1.896602in}{2.891017in}}%
\pgfpathlineto{\pgfqpoint{1.901124in}{2.807670in}}%
\pgfpathlineto{\pgfqpoint{1.910643in}{2.678291in}}%
\pgfpathlineto{\pgfqpoint{1.920053in}{2.543834in}}%
\pgfpathlineto{\pgfqpoint{1.921051in}{2.498460in}}%
\pgfpathlineto{\pgfqpoint{1.919477in}{2.443417in}}%
\pgfpathlineto{\pgfqpoint{1.915374in}{2.394659in}}%
\pgfpathlineto{\pgfqpoint{1.904294in}{2.295195in}}%
\pgfpathlineto{\pgfqpoint{1.887933in}{2.144504in}}%
\pgfpathlineto{\pgfqpoint{1.881244in}{2.062314in}}%
\pgfpathlineto{\pgfqpoint{1.878515in}{2.003199in}}%
\pgfpathlineto{\pgfqpoint{1.878548in}{1.957792in}}%
\pgfpathlineto{\pgfqpoint{1.880654in}{1.924766in}}%
\pgfpathlineto{\pgfqpoint{1.884370in}{1.899893in}}%
\pgfpathlineto{\pgfqpoint{1.889227in}{1.881870in}}%
\pgfpathlineto{\pgfqpoint{1.895056in}{1.868655in}}%
\pgfpathlineto{\pgfqpoint{1.901537in}{1.859243in}}%
\pgfpathlineto{\pgfqpoint{1.909519in}{1.851618in}}%
\pgfpathlineto{\pgfqpoint{1.924113in}{1.841639in}}%
\pgfpathlineto{\pgfqpoint{1.935621in}{1.834857in}}%
\pgfpathlineto{\pgfqpoint{1.948935in}{1.829937in}}%
\pgfpathlineto{\pgfqpoint{1.967276in}{1.825632in}}%
\pgfpathlineto{\pgfqpoint{1.994196in}{1.821703in}}%
\pgfpathlineto{\pgfqpoint{2.032118in}{1.818483in}}%
\pgfpathlineto{\pgfqpoint{2.087692in}{1.816176in}}%
\pgfpathlineto{\pgfqpoint{2.164690in}{1.815403in}}%
\pgfpathlineto{\pgfqpoint{2.267703in}{1.816693in}}%
\pgfpathlineto{\pgfqpoint{2.410306in}{1.820841in}}%
\pgfpathlineto{\pgfqpoint{2.620247in}{1.829406in}}%
\pgfpathlineto{\pgfqpoint{2.830547in}{1.837573in}}%
\pgfpathlineto{\pgfqpoint{2.881440in}{1.837280in}}%
\pgfpathlineto{\pgfqpoint{2.931696in}{1.835413in}}%
\pgfpathlineto{\pgfqpoint{3.039804in}{1.828489in}}%
\pgfpathlineto{\pgfqpoint{3.339428in}{1.809032in}}%
\pgfpathlineto{\pgfqpoint{3.480645in}{1.802243in}}%
\pgfpathlineto{\pgfqpoint{3.584942in}{1.799367in}}%
\pgfpathlineto{\pgfqpoint{3.660595in}{1.799345in}}%
\pgfpathlineto{\pgfqpoint{3.717302in}{1.801452in}}%
\pgfpathlineto{\pgfqpoint{3.757602in}{1.805093in}}%
\pgfpathlineto{\pgfqpoint{3.784924in}{1.809613in}}%
\pgfpathlineto{\pgfqpoint{3.804440in}{1.814981in}}%
\pgfpathlineto{\pgfqpoint{3.817857in}{1.820901in}}%
\pgfpathlineto{\pgfqpoint{3.827846in}{1.827783in}}%
\pgfpathlineto{\pgfqpoint{3.839798in}{1.839422in}}%
\pgfpathlineto{\pgfqpoint{3.849528in}{1.850137in}}%
\pgfpathlineto{\pgfqpoint{3.855336in}{1.860220in}}%
\pgfpathlineto{\pgfqpoint{3.860572in}{1.873776in}}%
\pgfpathlineto{\pgfqpoint{3.865407in}{1.892512in}}%
\pgfpathlineto{\pgfqpoint{3.869842in}{1.919126in}}%
\pgfpathlineto{\pgfqpoint{3.873497in}{1.955656in}}%
\pgfpathlineto{\pgfqpoint{3.875993in}{2.003955in}}%
\pgfpathlineto{\pgfqpoint{3.877004in}{2.067957in}}%
\pgfpathlineto{\pgfqpoint{3.876041in}{2.151810in}}%
\pgfpathlineto{\pgfqpoint{3.872488in}{2.261464in}}%
\pgfpathlineto{\pgfqpoint{3.865270in}{2.410601in}}%
\pgfpathlineto{\pgfqpoint{3.847323in}{2.759828in}}%
\pgfpathlineto{\pgfqpoint{3.848615in}{2.813012in}}%
\pgfpathlineto{\pgfqpoint{3.852774in}{2.901797in}}%
\pgfpathlineto{\pgfqpoint{3.872066in}{3.287906in}}%
\pgfpathlineto{\pgfqpoint{3.876786in}{3.433836in}}%
\pgfpathlineto{\pgfqpoint{3.878006in}{3.535934in}}%
\pgfpathlineto{\pgfqpoint{3.876755in}{3.609079in}}%
\pgfpathlineto{\pgfqpoint{3.873863in}{3.657639in}}%
\pgfpathlineto{\pgfqpoint{3.869886in}{3.690151in}}%
\pgfpathlineto{\pgfqpoint{3.865179in}{3.711644in}}%
\pgfpathlineto{\pgfqpoint{3.859915in}{3.725947in}}%
\pgfpathlineto{\pgfqpoint{3.853351in}{3.737333in}}%
\pgfpathlineto{\pgfqpoint{3.838495in}{3.757592in}}%
\pgfpathlineto{\pgfqpoint{3.829804in}{3.764413in}}%
\pgfpathlineto{\pgfqpoint{3.818977in}{3.770066in}}%
\pgfpathlineto{\pgfqpoint{3.804427in}{3.775106in}}%
\pgfpathlineto{\pgfqpoint{3.785452in}{3.779301in}}%
\pgfpathlineto{\pgfqpoint{3.760154in}{3.782558in}}%
\pgfpathlineto{\pgfqpoint{3.725974in}{3.784540in}}%
\pgfpathlineto{\pgfqpoint{3.681618in}{3.784703in}}%
\pgfpathlineto{\pgfqpoint{3.624714in}{3.782572in}}%
\pgfpathlineto{\pgfqpoint{3.549913in}{3.777433in}}%
\pgfpathlineto{\pgfqpoint{3.441999in}{3.767580in}}%
\pgfpathlineto{\pgfqpoint{3.284178in}{3.753166in}}%
\pgfpathlineto{\pgfqpoint{3.241069in}{3.751543in}}%
\pgfpathlineto{\pgfqpoint{3.196322in}{3.752529in}}%
\pgfpathlineto{\pgfqpoint{3.149105in}{3.755106in}}%
\pgfpathlineto{\pgfqpoint{3.057830in}{3.762778in}}%
\pgfpathlineto{\pgfqpoint{2.864594in}{3.779077in}}%
\pgfpathlineto{\pgfqpoint{2.777797in}{3.784136in}}%
\pgfpathlineto{\pgfqpoint{2.714231in}{3.785709in}}%
\pgfpathlineto{\pgfqpoint{2.669353in}{3.784721in}}%
\pgfpathlineto{\pgfqpoint{2.637682in}{3.781976in}}%
\pgfpathlineto{\pgfqpoint{2.614808in}{3.777867in}}%
\pgfpathlineto{\pgfqpoint{2.598984in}{3.772856in}}%
\pgfpathlineto{\pgfqpoint{2.587876in}{3.767133in}}%
\pgfpathlineto{\pgfqpoint{2.578682in}{3.759849in}}%
\pgfpathlineto{\pgfqpoint{2.562304in}{3.742909in}}%
\pgfpathlineto{\pgfqpoint{2.556502in}{3.733150in}}%
\pgfpathlineto{\pgfqpoint{2.551492in}{3.720042in}}%
\pgfpathlineto{\pgfqpoint{2.547216in}{3.702190in}}%
\pgfpathlineto{\pgfqpoint{2.543775in}{3.677595in}}%
\pgfpathlineto{\pgfqpoint{2.541529in}{3.644990in}}%
\pgfpathlineto{\pgfqpoint{2.540784in}{3.600226in}}%
\pgfpathlineto{\pgfqpoint{2.542143in}{3.540158in}}%
\pgfpathlineto{\pgfqpoint{2.546331in}{3.459183in}}%
\pgfpathlineto{\pgfqpoint{2.555076in}{3.337909in}}%
\pgfpathlineto{\pgfqpoint{2.565935in}{3.184481in}}%
\pgfpathlineto{\pgfqpoint{2.566880in}{3.139460in}}%
\pgfpathlineto{\pgfqpoint{2.567259in}{3.071294in}}%
\pgfpathlineto{\pgfqpoint{2.571157in}{3.010045in}}%
\pgfpathlineto{\pgfqpoint{2.593758in}{2.696249in}}%
\pgfpathlineto{\pgfqpoint{2.595221in}{2.632106in}}%
\pgfpathlineto{\pgfqpoint{2.594193in}{2.586428in}}%
\pgfpathlineto{\pgfqpoint{2.591430in}{2.553907in}}%
\pgfpathlineto{\pgfqpoint{2.587299in}{2.530202in}}%
\pgfpathlineto{\pgfqpoint{2.582247in}{2.513656in}}%
\pgfpathlineto{\pgfqpoint{2.576450in}{2.501976in}}%
\pgfpathlineto{\pgfqpoint{2.569332in}{2.492712in}}%
\pgfpathlineto{\pgfqpoint{2.553168in}{2.476981in}}%
\pgfpathlineto{\pgfqpoint{2.544228in}{2.470983in}}%
\pgfpathlineto{\pgfqpoint{2.532148in}{2.465711in}}%
\pgfpathlineto{\pgfqpoint{2.515488in}{2.461117in}}%
\pgfpathlineto{\pgfqpoint{2.493339in}{2.457438in}}%
\pgfpathlineto{\pgfqpoint{2.462313in}{2.454713in}}%
\pgfpathlineto{\pgfqpoint{2.420674in}{2.453451in}}%
\pgfpathlineto{\pgfqpoint{2.365634in}{2.454102in}}%
\pgfpathlineto{\pgfqpoint{2.291284in}{2.457308in}}%
\pgfpathlineto{\pgfqpoint{2.186641in}{2.464200in}}%
\pgfpathlineto{\pgfqpoint{1.971095in}{2.479004in}}%
\pgfpathlineto{\pgfqpoint{1.929358in}{2.479172in}}%
\pgfpathlineto{\pgfqpoint{1.837510in}{2.478410in}}%
\pgfpathlineto{\pgfqpoint{1.430670in}{2.475941in}}%
\pgfpathlineto{\pgfqpoint{1.430670in}{2.475941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.270833in}{1.191667in}}%
\pgfpathlineto{\pgfqpoint{2.289456in}{1.190593in}}%
\pgfpathlineto{\pgfqpoint{2.372049in}{1.185923in}}%
\pgfpathlineto{\pgfqpoint{2.777085in}{1.161162in}}%
\pgfpathlineto{\pgfqpoint{2.900096in}{1.156458in}}%
\pgfpathlineto{\pgfqpoint{2.991254in}{1.155078in}}%
\pgfpathlineto{\pgfqpoint{3.059565in}{1.156200in}}%
\pgfpathlineto{\pgfqpoint{3.107791in}{1.159095in}}%
\pgfpathlineto{\pgfqpoint{3.142840in}{1.163356in}}%
\pgfpathlineto{\pgfqpoint{3.167175in}{1.168516in}}%
\pgfpathlineto{\pgfqpoint{3.183448in}{1.174112in}}%
\pgfpathlineto{\pgfqpoint{3.195195in}{1.180426in}}%
\pgfpathlineto{\pgfqpoint{3.204548in}{1.187971in}}%
\pgfpathlineto{\pgfqpoint{3.217524in}{1.201767in}}%
\pgfpathlineto{\pgfqpoint{3.223734in}{1.211630in}}%
\pgfpathlineto{\pgfqpoint{3.229068in}{1.224274in}}%
\pgfpathlineto{\pgfqpoint{3.234002in}{1.242063in}}%
\pgfpathlineto{\pgfqpoint{3.238293in}{1.266393in}}%
\pgfpathlineto{\pgfqpoint{3.241846in}{1.300312in}}%
\pgfpathlineto{\pgfqpoint{3.244257in}{1.345909in}}%
\pgfpathlineto{\pgfqpoint{3.245160in}{1.407345in}}%
\pgfpathlineto{\pgfqpoint{3.244003in}{1.489203in}}%
\pgfpathlineto{\pgfqpoint{3.240198in}{1.595028in}}%
\pgfpathlineto{\pgfqpoint{3.232726in}{1.736966in}}%
\pgfpathlineto{\pgfqpoint{3.219257in}{1.945329in}}%
\pgfpathlineto{\pgfqpoint{3.209103in}{2.112126in}}%
\pgfpathlineto{\pgfqpoint{3.208338in}{2.160637in}}%
\pgfpathlineto{\pgfqpoint{3.209542in}{2.215422in}}%
\pgfpathlineto{\pgfqpoint{3.215096in}{2.335803in}}%
\pgfpathlineto{\pgfqpoint{3.229727in}{2.650334in}}%
\pgfpathlineto{\pgfqpoint{3.234320in}{2.797855in}}%
\pgfpathlineto{\pgfqpoint{3.235525in}{2.904626in}}%
\pgfpathlineto{\pgfqpoint{3.234231in}{2.979554in}}%
\pgfpathlineto{\pgfqpoint{3.231306in}{3.029678in}}%
\pgfpathlineto{\pgfqpoint{3.227291in}{3.063521in}}%
\pgfpathlineto{\pgfqpoint{3.222534in}{3.086107in}}%
\pgfpathlineto{\pgfqpoint{3.217204in}{3.101274in}}%
\pgfpathlineto{\pgfqpoint{3.210533in}{3.113355in}}%
\pgfpathlineto{\pgfqpoint{3.199214in}{3.128734in}}%
\pgfpathlineto{\pgfqpoint{3.190831in}{3.136114in}}%
\pgfpathlineto{\pgfqpoint{3.180737in}{3.142010in}}%
\pgfpathlineto{\pgfqpoint{3.167725in}{3.147041in}}%
\pgfpathlineto{\pgfqpoint{3.150504in}{3.151299in}}%
\pgfpathlineto{\pgfqpoint{3.127149in}{3.154670in}}%
\pgfpathlineto{\pgfqpoint{3.096461in}{3.156735in}}%
\pgfpathlineto{\pgfqpoint{3.055870in}{3.157101in}}%
\pgfpathlineto{\pgfqpoint{3.002587in}{3.155200in}}%
\pgfpathlineto{\pgfqpoint{2.932470in}{3.150293in}}%
\pgfpathlineto{\pgfqpoint{2.837748in}{3.141245in}}%
\pgfpathlineto{\pgfqpoint{2.600716in}{3.117471in}}%
\pgfpathlineto{\pgfqpoint{2.561854in}{3.116667in}}%
\pgfpathlineto{\pgfqpoint{2.513590in}{3.117741in}}%
\pgfpathlineto{\pgfqpoint{2.451957in}{3.121812in}}%
\pgfpathlineto{\pgfqpoint{2.131576in}{3.145654in}}%
\pgfpathlineto{\pgfqpoint{2.066253in}{3.147387in}}%
\pgfpathlineto{\pgfqpoint{2.018195in}{3.146530in}}%
\pgfpathlineto{\pgfqpoint{1.984004in}{3.143772in}}%
\pgfpathlineto{\pgfqpoint{1.960080in}{3.139702in}}%
\pgfpathlineto{\pgfqpoint{1.943380in}{3.134707in}}%
\pgfpathlineto{\pgfqpoint{1.931571in}{3.128968in}}%
\pgfpathlineto{\pgfqpoint{1.922150in}{3.121923in}}%
\pgfpathlineto{\pgfqpoint{1.909547in}{3.109126in}}%
\pgfpathlineto{\pgfqpoint{1.902901in}{3.099502in}}%
\pgfpathlineto{\pgfqpoint{1.897555in}{3.087581in}}%
\pgfpathlineto{\pgfqpoint{1.893099in}{3.071858in}}%
\pgfpathlineto{\pgfqpoint{1.889520in}{3.050834in}}%
\pgfpathlineto{\pgfqpoint{1.886888in}{3.021113in}}%
\pgfpathlineto{\pgfqpoint{1.885741in}{2.980804in}}%
\pgfpathlineto{\pgfqpoint{1.886578in}{2.926928in}}%
\pgfpathlineto{\pgfqpoint{1.890013in}{2.855243in}}%
\pgfpathlineto{\pgfqpoint{1.897113in}{2.756037in}}%
\pgfpathlineto{\pgfqpoint{1.916409in}{2.501647in}}%
\pgfpathlineto{\pgfqpoint{1.916474in}{2.453532in}}%
\pgfpathlineto{\pgfqpoint{1.914409in}{2.414402in}}%
\pgfpathlineto{\pgfqpoint{1.908646in}{2.353112in}}%
\pgfpathlineto{\pgfqpoint{1.880187in}{2.073923in}}%
\pgfpathlineto{\pgfqpoint{1.876575in}{2.008773in}}%
\pgfpathlineto{\pgfqpoint{1.875956in}{1.959303in}}%
\pgfpathlineto{\pgfqpoint{1.877604in}{1.922724in}}%
\pgfpathlineto{\pgfqpoint{1.880872in}{1.895904in}}%
\pgfpathlineto{\pgfqpoint{1.885344in}{1.876139in}}%
\pgfpathlineto{\pgfqpoint{1.890853in}{1.861391in}}%
\pgfpathlineto{\pgfqpoint{1.897093in}{1.850723in}}%
\pgfpathlineto{\pgfqpoint{1.904521in}{1.842394in}}%
\pgfpathlineto{\pgfqpoint{1.914603in}{1.834706in}}%
\pgfpathlineto{\pgfqpoint{1.931025in}{1.825031in}}%
\pgfpathlineto{\pgfqpoint{1.944225in}{1.820136in}}%
\pgfpathlineto{\pgfqpoint{1.962413in}{1.815836in}}%
\pgfpathlineto{\pgfqpoint{1.989366in}{1.811951in}}%
\pgfpathlineto{\pgfqpoint{2.027820in}{1.808845in}}%
\pgfpathlineto{\pgfqpoint{2.082423in}{1.806825in}}%
\pgfpathlineto{\pgfqpoint{2.158636in}{1.806377in}}%
\pgfpathlineto{\pgfqpoint{2.264452in}{1.808148in}}%
\pgfpathlineto{\pgfqpoint{2.408222in}{1.812940in}}%
\pgfpathlineto{\pgfqpoint{2.613709in}{1.822221in}}%
\pgfpathlineto{\pgfqpoint{2.859021in}{1.833139in}}%
\pgfpathlineto{\pgfqpoint{2.914414in}{1.833005in}}%
\pgfpathlineto{\pgfqpoint{2.972480in}{1.830357in}}%
\pgfpathlineto{\pgfqpoint{3.126285in}{1.820437in}}%
\pgfpathlineto{\pgfqpoint{3.359233in}{1.806063in}}%
\pgfpathlineto{\pgfqpoint{3.497891in}{1.799665in}}%
\pgfpathlineto{\pgfqpoint{3.602669in}{1.796973in}}%
\pgfpathlineto{\pgfqpoint{3.678652in}{1.797118in}}%
\pgfpathlineto{\pgfqpoint{3.733687in}{1.799263in}}%
\pgfpathlineto{\pgfqpoint{3.774538in}{1.802985in}}%
\pgfpathlineto{\pgfqpoint{3.802302in}{1.807581in}}%
\pgfpathlineto{\pgfqpoint{3.822202in}{1.813027in}}%
\pgfpathlineto{\pgfqpoint{3.835953in}{1.819025in}}%
\pgfpathlineto{\pgfqpoint{3.846271in}{1.825991in}}%
\pgfpathlineto{\pgfqpoint{3.857516in}{1.836709in}}%
\pgfpathlineto{\pgfqpoint{3.865830in}{1.846909in}}%
\pgfpathlineto{\pgfqpoint{3.871835in}{1.858059in}}%
\pgfpathlineto{\pgfqpoint{3.876914in}{1.872282in}}%
\pgfpathlineto{\pgfqpoint{3.881531in}{1.892005in}}%
\pgfpathlineto{\pgfqpoint{3.885631in}{1.920102in}}%
\pgfpathlineto{\pgfqpoint{3.888807in}{1.958788in}}%
\pgfpathlineto{\pgfqpoint{3.890661in}{2.010029in}}%
\pgfpathlineto{\pgfqpoint{3.890826in}{2.077811in}}%
\pgfpathlineto{\pgfqpoint{3.888695in}{2.169184in}}%
\pgfpathlineto{\pgfqpoint{3.883621in}{2.287065in}}%
\pgfpathlineto{\pgfqpoint{3.874403in}{2.446228in}}%
\pgfpathlineto{\pgfqpoint{3.854234in}{2.780444in}}%
\pgfpathlineto{\pgfqpoint{3.854706in}{2.836774in}}%
\pgfpathlineto{\pgfqpoint{3.858253in}{2.923003in}}%
\pgfpathlineto{\pgfqpoint{3.877802in}{3.354666in}}%
\pgfpathlineto{\pgfqpoint{3.880974in}{3.485318in}}%
\pgfpathlineto{\pgfqpoint{3.881120in}{3.577728in}}%
\pgfpathlineto{\pgfqpoint{3.879118in}{3.642450in}}%
\pgfpathlineto{\pgfqpoint{3.875688in}{3.686103in}}%
\pgfpathlineto{\pgfqpoint{3.871376in}{3.714944in}}%
\pgfpathlineto{\pgfqpoint{3.866507in}{3.733931in}}%
\pgfpathlineto{\pgfqpoint{3.860955in}{3.747249in}}%
\pgfpathlineto{\pgfqpoint{3.853063in}{3.759974in}}%
\pgfpathlineto{\pgfqpoint{3.843948in}{3.771553in}}%
\pgfpathlineto{\pgfqpoint{3.835674in}{3.778474in}}%
\pgfpathlineto{\pgfqpoint{3.825275in}{3.784281in}}%
\pgfpathlineto{\pgfqpoint{3.811918in}{3.789208in}}%
\pgfpathlineto{\pgfqpoint{3.794309in}{3.793348in}}%
\pgfpathlineto{\pgfqpoint{3.770522in}{3.796583in}}%
\pgfpathlineto{\pgfqpoint{3.739384in}{3.798502in}}%
\pgfpathlineto{\pgfqpoint{3.698347in}{3.798715in}}%
\pgfpathlineto{\pgfqpoint{3.644669in}{3.796662in}}%
\pgfpathlineto{\pgfqpoint{3.574290in}{3.791622in}}%
\pgfpathlineto{\pgfqpoint{3.477625in}{3.782285in}}%
\pgfpathlineto{\pgfqpoint{3.250039in}{3.759319in}}%
\pgfpathlineto{\pgfqpoint{3.210919in}{3.758334in}}%
\pgfpathlineto{\pgfqpoint{3.159424in}{3.759407in}}%
\pgfpathlineto{\pgfqpoint{3.097790in}{3.763478in}}%
\pgfpathlineto{\pgfqpoint{2.777409in}{3.787321in}}%
\pgfpathlineto{\pgfqpoint{2.712086in}{3.789054in}}%
\pgfpathlineto{\pgfqpoint{2.664028in}{3.788197in}}%
\pgfpathlineto{\pgfqpoint{2.629837in}{3.785438in}}%
\pgfpathlineto{\pgfqpoint{2.605913in}{3.781369in}}%
\pgfpathlineto{\pgfqpoint{2.589213in}{3.776373in}}%
\pgfpathlineto{\pgfqpoint{2.577405in}{3.770634in}}%
\pgfpathlineto{\pgfqpoint{2.567984in}{3.763590in}}%
\pgfpathlineto{\pgfqpoint{2.555381in}{3.750793in}}%
\pgfpathlineto{\pgfqpoint{2.548734in}{3.741169in}}%
\pgfpathlineto{\pgfqpoint{2.543388in}{3.729248in}}%
\pgfpathlineto{\pgfqpoint{2.538932in}{3.713525in}}%
\pgfpathlineto{\pgfqpoint{2.535354in}{3.692500in}}%
\pgfpathlineto{\pgfqpoint{2.532721in}{3.662780in}}%
\pgfpathlineto{\pgfqpoint{2.531574in}{3.622471in}}%
\pgfpathlineto{\pgfqpoint{2.532411in}{3.568595in}}%
\pgfpathlineto{\pgfqpoint{2.535846in}{3.496910in}}%
\pgfpathlineto{\pgfqpoint{2.542947in}{3.397704in}}%
\pgfpathlineto{\pgfqpoint{2.562242in}{3.143314in}}%
\pgfpathlineto{\pgfqpoint{2.566177in}{3.026603in}}%
\pgfpathlineto{\pgfqpoint{2.575533in}{2.913539in}}%
\pgfpathlineto{\pgfqpoint{2.587779in}{2.758105in}}%
\pgfpathlineto{\pgfqpoint{2.592274in}{2.673776in}}%
\pgfpathlineto{\pgfqpoint{2.593433in}{2.612429in}}%
\pgfpathlineto{\pgfqpoint{2.592125in}{2.567951in}}%
\pgfpathlineto{\pgfqpoint{2.589082in}{2.536653in}}%
\pgfpathlineto{\pgfqpoint{2.584894in}{2.514897in}}%
\pgfpathlineto{\pgfqpoint{2.579671in}{2.499130in}}%
\pgfpathlineto{\pgfqpoint{2.573747in}{2.488040in}}%
\pgfpathlineto{\pgfqpoint{2.566247in}{2.478791in}}%
\pgfpathlineto{\pgfqpoint{2.552659in}{2.466142in}}%
\pgfpathlineto{\pgfqpoint{2.542679in}{2.459987in}}%
\pgfpathlineto{\pgfqpoint{2.529827in}{2.454871in}}%
\pgfpathlineto{\pgfqpoint{2.513013in}{2.450676in}}%
\pgfpathlineto{\pgfqpoint{2.489627in}{2.447262in}}%
\pgfpathlineto{\pgfqpoint{2.458238in}{2.445013in}}%
\pgfpathlineto{\pgfqpoint{2.414547in}{2.444271in}}%
\pgfpathlineto{\pgfqpoint{2.356907in}{2.445628in}}%
\pgfpathlineto{\pgfqpoint{2.277557in}{2.449884in}}%
\pgfpathlineto{\pgfqpoint{2.166218in}{2.458267in}}%
\pgfpathlineto{\pgfqpoint{1.960060in}{2.474178in}}%
\pgfpathlineto{\pgfqpoint{1.917313in}{2.475000in}}%
\pgfpathlineto{\pgfqpoint{1.270833in}{2.475000in}}%
\pgfpathlineto{\pgfqpoint{1.270833in}{2.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430670in}{2.475941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615000in}{1.194466in}}%
\pgfpathlineto{\pgfqpoint{1.823075in}{1.191979in}}%
\pgfpathlineto{\pgfqpoint{1.930422in}{1.188131in}}%
\pgfpathlineto{\pgfqpoint{2.119971in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{2.440379in}{1.163021in}}%
\pgfpathlineto{\pgfqpoint{2.591294in}{1.157875in}}%
\pgfpathlineto{\pgfqpoint{2.704641in}{1.156166in}}%
\pgfpathlineto{\pgfqpoint{2.788651in}{1.157037in}}%
\pgfpathlineto{\pgfqpoint{2.852091in}{1.159839in}}%
\pgfpathlineto{\pgfqpoint{2.898208in}{1.163942in}}%
\pgfpathlineto{\pgfqpoint{2.933656in}{1.169226in}}%
\pgfpathlineto{\pgfqpoint{2.960281in}{1.175369in}}%
\pgfpathlineto{\pgfqpoint{2.981116in}{1.182369in}}%
\pgfpathlineto{\pgfqpoint{3.001762in}{1.191760in}}%
\pgfpathlineto{\pgfqpoint{3.030167in}{1.207126in}}%
\pgfpathlineto{\pgfqpoint{3.040182in}{1.215625in}}%
\pgfpathlineto{\pgfqpoint{3.049638in}{1.226699in}}%
\pgfpathlineto{\pgfqpoint{3.058471in}{1.240700in}}%
\pgfpathlineto{\pgfqpoint{3.066639in}{1.257866in}}%
\pgfpathlineto{\pgfqpoint{3.074622in}{1.279914in}}%
\pgfpathlineto{\pgfqpoint{3.082244in}{1.307637in}}%
\pgfpathlineto{\pgfqpoint{3.089718in}{1.343890in}}%
\pgfpathlineto{\pgfqpoint{3.096380in}{1.387605in}}%
\pgfpathlineto{\pgfqpoint{3.102357in}{1.441697in}}%
\pgfpathlineto{\pgfqpoint{3.107573in}{1.509569in}}%
\pgfpathlineto{\pgfqpoint{3.111806in}{1.594376in}}%
\pgfpathlineto{\pgfqpoint{3.115042in}{1.706881in}}%
\pgfpathlineto{\pgfqpoint{3.117875in}{1.899350in}}%
\pgfpathlineto{\pgfqpoint{3.120722in}{2.020379in}}%
\pgfpathlineto{\pgfqpoint{3.124082in}{2.076415in}}%
\pgfpathlineto{\pgfqpoint{3.128197in}{2.110442in}}%
\pgfpathlineto{\pgfqpoint{3.133374in}{2.135010in}}%
\pgfpathlineto{\pgfqpoint{3.141119in}{2.170174in}}%
\pgfpathlineto{\pgfqpoint{3.147524in}{2.212905in}}%
\pgfpathlineto{\pgfqpoint{3.156163in}{2.287265in}}%
\pgfpathlineto{\pgfqpoint{3.167495in}{2.405344in}}%
\pgfpathlineto{\pgfqpoint{3.179927in}{2.558456in}}%
\pgfpathlineto{\pgfqpoint{3.190193in}{2.711316in}}%
\pgfpathlineto{\pgfqpoint{3.196670in}{2.839695in}}%
\pgfpathlineto{\pgfqpoint{3.199286in}{2.933838in}}%
\pgfpathlineto{\pgfqpoint{3.198959in}{2.998293in}}%
\pgfpathlineto{\pgfqpoint{3.196633in}{3.040255in}}%
\pgfpathlineto{\pgfqpoint{3.193050in}{3.066641in}}%
\pgfpathlineto{\pgfqpoint{3.188706in}{3.083065in}}%
\pgfpathlineto{\pgfqpoint{3.183245in}{3.095151in}}%
\pgfpathlineto{\pgfqpoint{3.171221in}{3.115018in}}%
\pgfpathlineto{\pgfqpoint{3.164115in}{3.121566in}}%
\pgfpathlineto{\pgfqpoint{3.154496in}{3.127366in}}%
\pgfpathlineto{\pgfqpoint{3.141239in}{3.132577in}}%
\pgfpathlineto{\pgfqpoint{3.123616in}{3.136961in}}%
\pgfpathlineto{\pgfqpoint{3.099767in}{3.140429in}}%
\pgfpathlineto{\pgfqpoint{3.068611in}{3.142586in}}%
\pgfpathlineto{\pgfqpoint{3.027731in}{3.143082in}}%
\pgfpathlineto{\pgfqpoint{2.974591in}{3.141414in}}%
\pgfpathlineto{\pgfqpoint{2.903510in}{3.136803in}}%
\pgfpathlineto{\pgfqpoint{2.803966in}{3.127890in}}%
\pgfpathlineto{\pgfqpoint{2.619715in}{3.110948in}}%
\pgfpathlineto{\pgfqpoint{2.580958in}{3.109842in}}%
\pgfpathlineto{\pgfqpoint{2.529643in}{3.111328in}}%
\pgfpathlineto{\pgfqpoint{2.474990in}{3.115021in}}%
\pgfpathlineto{\pgfqpoint{2.333042in}{3.127641in}}%
\pgfpathlineto{\pgfqpoint{2.201698in}{3.138213in}}%
\pgfpathlineto{\pgfqpoint{2.118143in}{3.142817in}}%
\pgfpathlineto{\pgfqpoint{2.057759in}{3.144020in}}%
\pgfpathlineto{\pgfqpoint{2.014269in}{3.142741in}}%
\pgfpathlineto{\pgfqpoint{1.983888in}{3.139733in}}%
\pgfpathlineto{\pgfqpoint{1.962938in}{3.135594in}}%
\pgfpathlineto{\pgfqpoint{1.947893in}{3.130442in}}%
\pgfpathlineto{\pgfqpoint{1.937406in}{3.124612in}}%
\pgfpathlineto{\pgfqpoint{1.928382in}{3.116955in}}%
\pgfpathlineto{\pgfqpoint{1.912377in}{3.099514in}}%
\pgfpathlineto{\pgfqpoint{1.906835in}{3.089135in}}%
\pgfpathlineto{\pgfqpoint{1.902111in}{3.075295in}}%
\pgfpathlineto{\pgfqpoint{1.898148in}{3.056615in}}%
\pgfpathlineto{\pgfqpoint{1.895054in}{3.031103in}}%
\pgfpathlineto{\pgfqpoint{1.893130in}{2.996097in}}%
\pgfpathlineto{\pgfqpoint{1.892865in}{2.948473in}}%
\pgfpathlineto{\pgfqpoint{1.894829in}{2.885357in}}%
\pgfpathlineto{\pgfqpoint{1.899937in}{2.797809in}}%
\pgfpathlineto{\pgfqpoint{1.910693in}{2.657510in}}%
\pgfpathlineto{\pgfqpoint{1.918823in}{2.541798in}}%
\pgfpathlineto{\pgfqpoint{1.919851in}{2.496467in}}%
\pgfpathlineto{\pgfqpoint{1.918309in}{2.440765in}}%
\pgfpathlineto{\pgfqpoint{1.914076in}{2.390836in}}%
\pgfpathlineto{\pgfqpoint{1.902464in}{2.286254in}}%
\pgfpathlineto{\pgfqpoint{1.887059in}{2.142500in}}%
\pgfpathlineto{\pgfqpoint{1.880615in}{2.062311in}}%
\pgfpathlineto{\pgfqpoint{1.877927in}{2.003196in}}%
\pgfpathlineto{\pgfqpoint{1.877994in}{1.957789in}}%
\pgfpathlineto{\pgfqpoint{1.880127in}{1.924763in}}%
\pgfpathlineto{\pgfqpoint{1.883868in}{1.899890in}}%
\pgfpathlineto{\pgfqpoint{1.888745in}{1.881868in}}%
\pgfpathlineto{\pgfqpoint{1.894594in}{1.868652in}}%
\pgfpathlineto{\pgfqpoint{1.901092in}{1.859241in}}%
\pgfpathlineto{\pgfqpoint{1.909093in}{1.851616in}}%
\pgfpathlineto{\pgfqpoint{1.923717in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.935244in}{1.834855in}}%
\pgfpathlineto{\pgfqpoint{1.948573in}{1.829935in}}%
\pgfpathlineto{\pgfqpoint{1.966928in}{1.825630in}}%
\pgfpathlineto{\pgfqpoint{1.993862in}{1.821702in}}%
\pgfpathlineto{\pgfqpoint{2.031800in}{1.818481in}}%
\pgfpathlineto{\pgfqpoint{2.087390in}{1.816174in}}%
\pgfpathlineto{\pgfqpoint{2.164407in}{1.815401in}}%
\pgfpathlineto{\pgfqpoint{2.267440in}{1.816692in}}%
\pgfpathlineto{\pgfqpoint{2.410067in}{1.820839in}}%
\pgfpathlineto{\pgfqpoint{2.620040in}{1.829405in}}%
\pgfpathlineto{\pgfqpoint{2.830382in}{1.837572in}}%
\pgfpathlineto{\pgfqpoint{2.881297in}{1.837279in}}%
\pgfpathlineto{\pgfqpoint{2.931569in}{1.835413in}}%
\pgfpathlineto{\pgfqpoint{3.039692in}{1.828489in}}%
\pgfpathlineto{\pgfqpoint{3.339338in}{1.809032in}}%
\pgfpathlineto{\pgfqpoint{3.480563in}{1.802243in}}%
\pgfpathlineto{\pgfqpoint{3.584866in}{1.799366in}}%
\pgfpathlineto{\pgfqpoint{3.660523in}{1.799345in}}%
\pgfpathlineto{\pgfqpoint{3.717234in}{1.801451in}}%
\pgfpathlineto{\pgfqpoint{3.757537in}{1.805093in}}%
\pgfpathlineto{\pgfqpoint{3.784862in}{1.809613in}}%
\pgfpathlineto{\pgfqpoint{3.804381in}{1.814981in}}%
\pgfpathlineto{\pgfqpoint{3.817800in}{1.820900in}}%
\pgfpathlineto{\pgfqpoint{3.827791in}{1.827783in}}%
\pgfpathlineto{\pgfqpoint{3.839747in}{1.839422in}}%
\pgfpathlineto{\pgfqpoint{3.849479in}{1.850136in}}%
\pgfpathlineto{\pgfqpoint{3.855288in}{1.860220in}}%
\pgfpathlineto{\pgfqpoint{3.860526in}{1.873776in}}%
\pgfpathlineto{\pgfqpoint{3.865363in}{1.892512in}}%
\pgfpathlineto{\pgfqpoint{3.869799in}{1.919126in}}%
\pgfpathlineto{\pgfqpoint{3.873456in}{1.955656in}}%
\pgfpathlineto{\pgfqpoint{3.875954in}{2.003955in}}%
\pgfpathlineto{\pgfqpoint{3.876967in}{2.067957in}}%
\pgfpathlineto{\pgfqpoint{3.876006in}{2.151810in}}%
\pgfpathlineto{\pgfqpoint{3.872456in}{2.261463in}}%
\pgfpathlineto{\pgfqpoint{3.865241in}{2.410601in}}%
\pgfpathlineto{\pgfqpoint{3.847302in}{2.759828in}}%
\pgfpathlineto{\pgfqpoint{3.848597in}{2.813012in}}%
\pgfpathlineto{\pgfqpoint{3.852759in}{2.901797in}}%
\pgfpathlineto{\pgfqpoint{3.872054in}{3.287906in}}%
\pgfpathlineto{\pgfqpoint{3.876776in}{3.433836in}}%
\pgfpathlineto{\pgfqpoint{3.877996in}{3.535934in}}%
\pgfpathlineto{\pgfqpoint{3.876746in}{3.609079in}}%
\pgfpathlineto{\pgfqpoint{3.873855in}{3.657639in}}%
\pgfpathlineto{\pgfqpoint{3.869878in}{3.690151in}}%
\pgfpathlineto{\pgfqpoint{3.865171in}{3.711644in}}%
\pgfpathlineto{\pgfqpoint{3.859908in}{3.725947in}}%
\pgfpathlineto{\pgfqpoint{3.853344in}{3.737333in}}%
\pgfpathlineto{\pgfqpoint{3.838489in}{3.757592in}}%
\pgfpathlineto{\pgfqpoint{3.829798in}{3.764413in}}%
\pgfpathlineto{\pgfqpoint{3.818971in}{3.770066in}}%
\pgfpathlineto{\pgfqpoint{3.804422in}{3.775106in}}%
\pgfpathlineto{\pgfqpoint{3.785446in}{3.779301in}}%
\pgfpathlineto{\pgfqpoint{3.760149in}{3.782558in}}%
\pgfpathlineto{\pgfqpoint{3.725969in}{3.784540in}}%
\pgfpathlineto{\pgfqpoint{3.681614in}{3.784703in}}%
\pgfpathlineto{\pgfqpoint{3.624710in}{3.782572in}}%
\pgfpathlineto{\pgfqpoint{3.549909in}{3.777433in}}%
\pgfpathlineto{\pgfqpoint{3.441995in}{3.767580in}}%
\pgfpathlineto{\pgfqpoint{3.284175in}{3.753166in}}%
\pgfpathlineto{\pgfqpoint{3.241066in}{3.751543in}}%
\pgfpathlineto{\pgfqpoint{3.196320in}{3.752529in}}%
\pgfpathlineto{\pgfqpoint{3.149103in}{3.755106in}}%
\pgfpathlineto{\pgfqpoint{3.057829in}{3.762778in}}%
\pgfpathlineto{\pgfqpoint{2.864592in}{3.779077in}}%
\pgfpathlineto{\pgfqpoint{2.777795in}{3.784136in}}%
\pgfpathlineto{\pgfqpoint{2.714230in}{3.785709in}}%
\pgfpathlineto{\pgfqpoint{2.669351in}{3.784721in}}%
\pgfpathlineto{\pgfqpoint{2.637681in}{3.781976in}}%
\pgfpathlineto{\pgfqpoint{2.614807in}{3.777867in}}%
\pgfpathlineto{\pgfqpoint{2.598983in}{3.772856in}}%
\pgfpathlineto{\pgfqpoint{2.587876in}{3.767133in}}%
\pgfpathlineto{\pgfqpoint{2.578681in}{3.759849in}}%
\pgfpathlineto{\pgfqpoint{2.562303in}{3.742908in}}%
\pgfpathlineto{\pgfqpoint{2.556501in}{3.733150in}}%
\pgfpathlineto{\pgfqpoint{2.551491in}{3.720042in}}%
\pgfpathlineto{\pgfqpoint{2.547215in}{3.702190in}}%
\pgfpathlineto{\pgfqpoint{2.543774in}{3.677595in}}%
\pgfpathlineto{\pgfqpoint{2.541528in}{3.644990in}}%
\pgfpathlineto{\pgfqpoint{2.540783in}{3.600226in}}%
\pgfpathlineto{\pgfqpoint{2.542142in}{3.540158in}}%
\pgfpathlineto{\pgfqpoint{2.546330in}{3.459183in}}%
\pgfpathlineto{\pgfqpoint{2.555076in}{3.337909in}}%
\pgfpathlineto{\pgfqpoint{2.565935in}{3.184481in}}%
\pgfpathlineto{\pgfqpoint{2.566879in}{3.139460in}}%
\pgfpathlineto{\pgfqpoint{2.564231in}{2.763102in}}%
\pgfpathlineto{\pgfqpoint{2.562840in}{2.532126in}}%
\pgfpathlineto{\pgfqpoint{2.562840in}{2.532126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.947917in}{1.191667in}}%
\pgfpathlineto{\pgfqpoint{2.289456in}{1.190593in}}%
\pgfpathlineto{\pgfqpoint{2.372049in}{1.185923in}}%
\pgfpathlineto{\pgfqpoint{2.777085in}{1.161162in}}%
\pgfpathlineto{\pgfqpoint{2.900096in}{1.156458in}}%
\pgfpathlineto{\pgfqpoint{2.991254in}{1.155078in}}%
\pgfpathlineto{\pgfqpoint{3.059565in}{1.156200in}}%
\pgfpathlineto{\pgfqpoint{3.107791in}{1.159095in}}%
\pgfpathlineto{\pgfqpoint{3.142840in}{1.163356in}}%
\pgfpathlineto{\pgfqpoint{3.167175in}{1.168516in}}%
\pgfpathlineto{\pgfqpoint{3.183448in}{1.174112in}}%
\pgfpathlineto{\pgfqpoint{3.195195in}{1.180426in}}%
\pgfpathlineto{\pgfqpoint{3.204548in}{1.187971in}}%
\pgfpathlineto{\pgfqpoint{3.217524in}{1.201767in}}%
\pgfpathlineto{\pgfqpoint{3.223734in}{1.211630in}}%
\pgfpathlineto{\pgfqpoint{3.229068in}{1.224274in}}%
\pgfpathlineto{\pgfqpoint{3.234002in}{1.242063in}}%
\pgfpathlineto{\pgfqpoint{3.238293in}{1.266393in}}%
\pgfpathlineto{\pgfqpoint{3.241846in}{1.300312in}}%
\pgfpathlineto{\pgfqpoint{3.244257in}{1.345909in}}%
\pgfpathlineto{\pgfqpoint{3.245160in}{1.407345in}}%
\pgfpathlineto{\pgfqpoint{3.244003in}{1.489203in}}%
\pgfpathlineto{\pgfqpoint{3.240198in}{1.595028in}}%
\pgfpathlineto{\pgfqpoint{3.232726in}{1.736966in}}%
\pgfpathlineto{\pgfqpoint{3.219257in}{1.945329in}}%
\pgfpathlineto{\pgfqpoint{3.209103in}{2.112126in}}%
\pgfpathlineto{\pgfqpoint{3.208338in}{2.160637in}}%
\pgfpathlineto{\pgfqpoint{3.209542in}{2.215422in}}%
\pgfpathlineto{\pgfqpoint{3.215096in}{2.335803in}}%
\pgfpathlineto{\pgfqpoint{3.229727in}{2.650334in}}%
\pgfpathlineto{\pgfqpoint{3.234320in}{2.797855in}}%
\pgfpathlineto{\pgfqpoint{3.235525in}{2.904626in}}%
\pgfpathlineto{\pgfqpoint{3.234231in}{2.979554in}}%
\pgfpathlineto{\pgfqpoint{3.231306in}{3.029678in}}%
\pgfpathlineto{\pgfqpoint{3.227291in}{3.063521in}}%
\pgfpathlineto{\pgfqpoint{3.222534in}{3.086107in}}%
\pgfpathlineto{\pgfqpoint{3.217204in}{3.101274in}}%
\pgfpathlineto{\pgfqpoint{3.210533in}{3.113355in}}%
\pgfpathlineto{\pgfqpoint{3.199214in}{3.128734in}}%
\pgfpathlineto{\pgfqpoint{3.190831in}{3.136114in}}%
\pgfpathlineto{\pgfqpoint{3.180737in}{3.142010in}}%
\pgfpathlineto{\pgfqpoint{3.167725in}{3.147041in}}%
\pgfpathlineto{\pgfqpoint{3.150504in}{3.151299in}}%
\pgfpathlineto{\pgfqpoint{3.127149in}{3.154670in}}%
\pgfpathlineto{\pgfqpoint{3.096461in}{3.156735in}}%
\pgfpathlineto{\pgfqpoint{3.055870in}{3.157101in}}%
\pgfpathlineto{\pgfqpoint{3.002587in}{3.155200in}}%
\pgfpathlineto{\pgfqpoint{2.932470in}{3.150293in}}%
\pgfpathlineto{\pgfqpoint{2.837748in}{3.141245in}}%
\pgfpathlineto{\pgfqpoint{2.600716in}{3.117471in}}%
\pgfpathlineto{\pgfqpoint{2.561854in}{3.116667in}}%
\pgfpathlineto{\pgfqpoint{2.513590in}{3.117741in}}%
\pgfpathlineto{\pgfqpoint{2.451957in}{3.121812in}}%
\pgfpathlineto{\pgfqpoint{2.131576in}{3.145654in}}%
\pgfpathlineto{\pgfqpoint{2.066253in}{3.147387in}}%
\pgfpathlineto{\pgfqpoint{2.018195in}{3.146530in}}%
\pgfpathlineto{\pgfqpoint{1.984004in}{3.143772in}}%
\pgfpathlineto{\pgfqpoint{1.960080in}{3.139702in}}%
\pgfpathlineto{\pgfqpoint{1.943380in}{3.134707in}}%
\pgfpathlineto{\pgfqpoint{1.931571in}{3.128968in}}%
\pgfpathlineto{\pgfqpoint{1.922150in}{3.121923in}}%
\pgfpathlineto{\pgfqpoint{1.909547in}{3.109126in}}%
\pgfpathlineto{\pgfqpoint{1.902901in}{3.099502in}}%
\pgfpathlineto{\pgfqpoint{1.897555in}{3.087581in}}%
\pgfpathlineto{\pgfqpoint{1.893099in}{3.071858in}}%
\pgfpathlineto{\pgfqpoint{1.889520in}{3.050834in}}%
\pgfpathlineto{\pgfqpoint{1.886888in}{3.021113in}}%
\pgfpathlineto{\pgfqpoint{1.885741in}{2.980804in}}%
\pgfpathlineto{\pgfqpoint{1.886578in}{2.926928in}}%
\pgfpathlineto{\pgfqpoint{1.890013in}{2.855243in}}%
\pgfpathlineto{\pgfqpoint{1.897113in}{2.756037in}}%
\pgfpathlineto{\pgfqpoint{1.916409in}{2.501647in}}%
\pgfpathlineto{\pgfqpoint{1.916474in}{2.453532in}}%
\pgfpathlineto{\pgfqpoint{1.914409in}{2.414402in}}%
\pgfpathlineto{\pgfqpoint{1.908646in}{2.353112in}}%
\pgfpathlineto{\pgfqpoint{1.880187in}{2.073923in}}%
\pgfpathlineto{\pgfqpoint{1.876575in}{2.008773in}}%
\pgfpathlineto{\pgfqpoint{1.875956in}{1.959303in}}%
\pgfpathlineto{\pgfqpoint{1.877604in}{1.922724in}}%
\pgfpathlineto{\pgfqpoint{1.880872in}{1.895904in}}%
\pgfpathlineto{\pgfqpoint{1.885344in}{1.876139in}}%
\pgfpathlineto{\pgfqpoint{1.890853in}{1.861391in}}%
\pgfpathlineto{\pgfqpoint{1.897093in}{1.850723in}}%
\pgfpathlineto{\pgfqpoint{1.904521in}{1.842394in}}%
\pgfpathlineto{\pgfqpoint{1.914603in}{1.834706in}}%
\pgfpathlineto{\pgfqpoint{1.931025in}{1.825031in}}%
\pgfpathlineto{\pgfqpoint{1.944225in}{1.820136in}}%
\pgfpathlineto{\pgfqpoint{1.962413in}{1.815836in}}%
\pgfpathlineto{\pgfqpoint{1.989366in}{1.811951in}}%
\pgfpathlineto{\pgfqpoint{2.027820in}{1.808845in}}%
\pgfpathlineto{\pgfqpoint{2.082423in}{1.806825in}}%
\pgfpathlineto{\pgfqpoint{2.158636in}{1.806377in}}%
\pgfpathlineto{\pgfqpoint{2.264452in}{1.808148in}}%
\pgfpathlineto{\pgfqpoint{2.408222in}{1.812940in}}%
\pgfpathlineto{\pgfqpoint{2.613709in}{1.822221in}}%
\pgfpathlineto{\pgfqpoint{2.859021in}{1.833139in}}%
\pgfpathlineto{\pgfqpoint{2.914414in}{1.833005in}}%
\pgfpathlineto{\pgfqpoint{2.972480in}{1.830357in}}%
\pgfpathlineto{\pgfqpoint{3.126285in}{1.820437in}}%
\pgfpathlineto{\pgfqpoint{3.359233in}{1.806063in}}%
\pgfpathlineto{\pgfqpoint{3.497891in}{1.799665in}}%
\pgfpathlineto{\pgfqpoint{3.602669in}{1.796973in}}%
\pgfpathlineto{\pgfqpoint{3.678652in}{1.797118in}}%
\pgfpathlineto{\pgfqpoint{3.733687in}{1.799263in}}%
\pgfpathlineto{\pgfqpoint{3.774538in}{1.802985in}}%
\pgfpathlineto{\pgfqpoint{3.802302in}{1.807581in}}%
\pgfpathlineto{\pgfqpoint{3.822202in}{1.813027in}}%
\pgfpathlineto{\pgfqpoint{3.835953in}{1.819025in}}%
\pgfpathlineto{\pgfqpoint{3.846271in}{1.825991in}}%
\pgfpathlineto{\pgfqpoint{3.857516in}{1.836709in}}%
\pgfpathlineto{\pgfqpoint{3.865830in}{1.846909in}}%
\pgfpathlineto{\pgfqpoint{3.871835in}{1.858059in}}%
\pgfpathlineto{\pgfqpoint{3.876914in}{1.872282in}}%
\pgfpathlineto{\pgfqpoint{3.881531in}{1.892005in}}%
\pgfpathlineto{\pgfqpoint{3.885631in}{1.920102in}}%
\pgfpathlineto{\pgfqpoint{3.888807in}{1.958788in}}%
\pgfpathlineto{\pgfqpoint{3.890661in}{2.010029in}}%
\pgfpathlineto{\pgfqpoint{3.890826in}{2.077811in}}%
\pgfpathlineto{\pgfqpoint{3.888695in}{2.169184in}}%
\pgfpathlineto{\pgfqpoint{3.883621in}{2.287065in}}%
\pgfpathlineto{\pgfqpoint{3.874403in}{2.446228in}}%
\pgfpathlineto{\pgfqpoint{3.854234in}{2.780444in}}%
\pgfpathlineto{\pgfqpoint{3.854706in}{2.836774in}}%
\pgfpathlineto{\pgfqpoint{3.858253in}{2.923003in}}%
\pgfpathlineto{\pgfqpoint{3.877802in}{3.354666in}}%
\pgfpathlineto{\pgfqpoint{3.880974in}{3.485318in}}%
\pgfpathlineto{\pgfqpoint{3.881120in}{3.577728in}}%
\pgfpathlineto{\pgfqpoint{3.879118in}{3.642450in}}%
\pgfpathlineto{\pgfqpoint{3.875688in}{3.686103in}}%
\pgfpathlineto{\pgfqpoint{3.871376in}{3.714944in}}%
\pgfpathlineto{\pgfqpoint{3.866507in}{3.733931in}}%
\pgfpathlineto{\pgfqpoint{3.860955in}{3.747249in}}%
\pgfpathlineto{\pgfqpoint{3.853063in}{3.759974in}}%
\pgfpathlineto{\pgfqpoint{3.843948in}{3.771553in}}%
\pgfpathlineto{\pgfqpoint{3.835674in}{3.778474in}}%
\pgfpathlineto{\pgfqpoint{3.825275in}{3.784281in}}%
\pgfpathlineto{\pgfqpoint{3.811918in}{3.789208in}}%
\pgfpathlineto{\pgfqpoint{3.794309in}{3.793348in}}%
\pgfpathlineto{\pgfqpoint{3.770522in}{3.796583in}}%
\pgfpathlineto{\pgfqpoint{3.739384in}{3.798502in}}%
\pgfpathlineto{\pgfqpoint{3.698347in}{3.798715in}}%
\pgfpathlineto{\pgfqpoint{3.644669in}{3.796662in}}%
\pgfpathlineto{\pgfqpoint{3.574290in}{3.791622in}}%
\pgfpathlineto{\pgfqpoint{3.477625in}{3.782285in}}%
\pgfpathlineto{\pgfqpoint{3.250039in}{3.759319in}}%
\pgfpathlineto{\pgfqpoint{3.210919in}{3.758334in}}%
\pgfpathlineto{\pgfqpoint{3.159424in}{3.759407in}}%
\pgfpathlineto{\pgfqpoint{3.097790in}{3.763478in}}%
\pgfpathlineto{\pgfqpoint{2.777409in}{3.787321in}}%
\pgfpathlineto{\pgfqpoint{2.712086in}{3.789054in}}%
\pgfpathlineto{\pgfqpoint{2.664028in}{3.788197in}}%
\pgfpathlineto{\pgfqpoint{2.629837in}{3.785438in}}%
\pgfpathlineto{\pgfqpoint{2.605913in}{3.781369in}}%
\pgfpathlineto{\pgfqpoint{2.589213in}{3.776373in}}%
\pgfpathlineto{\pgfqpoint{2.577405in}{3.770634in}}%
\pgfpathlineto{\pgfqpoint{2.567984in}{3.763590in}}%
\pgfpathlineto{\pgfqpoint{2.555381in}{3.750793in}}%
\pgfpathlineto{\pgfqpoint{2.548734in}{3.741169in}}%
\pgfpathlineto{\pgfqpoint{2.543388in}{3.729248in}}%
\pgfpathlineto{\pgfqpoint{2.538932in}{3.713525in}}%
\pgfpathlineto{\pgfqpoint{2.535354in}{3.692500in}}%
\pgfpathlineto{\pgfqpoint{2.532721in}{3.662780in}}%
\pgfpathlineto{\pgfqpoint{2.531574in}{3.622471in}}%
\pgfpathlineto{\pgfqpoint{2.532411in}{3.568595in}}%
\pgfpathlineto{\pgfqpoint{2.535846in}{3.496910in}}%
\pgfpathlineto{\pgfqpoint{2.542947in}{3.397704in}}%
\pgfpathlineto{\pgfqpoint{2.562242in}{3.143314in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{3.117308in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{2.475000in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{2.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562840in}{2.532126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615000in}{1.192693in}}%
\pgfpathlineto{\pgfqpoint{1.842038in}{1.191063in}}%
\pgfpathlineto{\pgfqpoint{1.948518in}{1.187226in}}%
\pgfpathlineto{\pgfqpoint{2.140487in}{1.177674in}}%
\pgfpathlineto{\pgfqpoint{2.448028in}{1.162593in}}%
\pgfpathlineto{\pgfqpoint{2.598287in}{1.157426in}}%
\pgfpathlineto{\pgfqpoint{2.711334in}{1.155674in}}%
\pgfpathlineto{\pgfqpoint{2.795230in}{1.156495in}}%
\pgfpathlineto{\pgfqpoint{2.858645in}{1.159246in}}%
\pgfpathlineto{\pgfqpoint{2.904770in}{1.163304in}}%
\pgfpathlineto{\pgfqpoint{2.940223in}{1.168549in}}%
\pgfpathlineto{\pgfqpoint{2.966824in}{1.174663in}}%
\pgfpathlineto{\pgfqpoint{2.987575in}{1.181645in}}%
\pgfpathlineto{\pgfqpoint{3.007259in}{1.190667in}}%
\pgfpathlineto{\pgfqpoint{3.035878in}{1.206275in}}%
\pgfpathlineto{\pgfqpoint{3.045747in}{1.214617in}}%
\pgfpathlineto{\pgfqpoint{3.055069in}{1.225502in}}%
\pgfpathlineto{\pgfqpoint{3.063777in}{1.239295in}}%
\pgfpathlineto{\pgfqpoint{3.071827in}{1.256237in}}%
\pgfpathlineto{\pgfqpoint{3.079690in}{1.278039in}}%
\pgfpathlineto{\pgfqpoint{3.087190in}{1.305502in}}%
\pgfpathlineto{\pgfqpoint{3.094534in}{1.341473in}}%
\pgfpathlineto{\pgfqpoint{3.101062in}{1.384917in}}%
\pgfpathlineto{\pgfqpoint{3.106896in}{1.438753in}}%
\pgfpathlineto{\pgfqpoint{3.111950in}{1.506402in}}%
\pgfpathlineto{\pgfqpoint{3.115994in}{1.591058in}}%
\pgfpathlineto{\pgfqpoint{3.118981in}{1.703559in}}%
\pgfpathlineto{\pgfqpoint{3.121248in}{1.888627in}}%
\pgfpathlineto{\pgfqpoint{3.123782in}{2.018372in}}%
\pgfpathlineto{\pgfqpoint{3.126988in}{2.076266in}}%
\pgfpathlineto{\pgfqpoint{3.130918in}{2.110303in}}%
\pgfpathlineto{\pgfqpoint{3.136065in}{2.135503in}}%
\pgfpathlineto{\pgfqpoint{3.143407in}{2.170057in}}%
\pgfpathlineto{\pgfqpoint{3.149821in}{2.214199in}}%
\pgfpathlineto{\pgfqpoint{3.158531in}{2.291324in}}%
\pgfpathlineto{\pgfqpoint{3.169961in}{2.413465in}}%
\pgfpathlineto{\pgfqpoint{3.182410in}{2.570810in}}%
\pgfpathlineto{\pgfqpoint{3.192326in}{2.723487in}}%
\pgfpathlineto{\pgfqpoint{3.198282in}{2.847729in}}%
\pgfpathlineto{\pgfqpoint{3.200540in}{2.938171in}}%
\pgfpathlineto{\pgfqpoint{3.200037in}{2.999913in}}%
\pgfpathlineto{\pgfqpoint{3.197696in}{3.040200in}}%
\pgfpathlineto{\pgfqpoint{3.194059in}{3.066589in}}%
\pgfpathlineto{\pgfqpoint{3.189666in}{3.083016in}}%
\pgfpathlineto{\pgfqpoint{3.184156in}{3.095104in}}%
\pgfpathlineto{\pgfqpoint{3.172047in}{3.114976in}}%
\pgfpathlineto{\pgfqpoint{3.164913in}{3.121525in}}%
\pgfpathlineto{\pgfqpoint{3.155266in}{3.127326in}}%
\pgfpathlineto{\pgfqpoint{3.141981in}{3.132539in}}%
\pgfpathlineto{\pgfqpoint{3.124330in}{3.136925in}}%
\pgfpathlineto{\pgfqpoint{3.100451in}{3.140394in}}%
\pgfpathlineto{\pgfqpoint{3.069264in}{3.142553in}}%
\pgfpathlineto{\pgfqpoint{3.028351in}{3.143051in}}%
\pgfpathlineto{\pgfqpoint{2.975174in}{3.141384in}}%
\pgfpathlineto{\pgfqpoint{2.904050in}{3.136775in}}%
\pgfpathlineto{\pgfqpoint{2.804453in}{3.127865in}}%
\pgfpathlineto{\pgfqpoint{2.620093in}{3.110929in}}%
\pgfpathlineto{\pgfqpoint{2.581302in}{3.109825in}}%
\pgfpathlineto{\pgfqpoint{2.529936in}{3.111313in}}%
\pgfpathlineto{\pgfqpoint{2.475253in}{3.115008in}}%
\pgfpathlineto{\pgfqpoint{2.333261in}{3.127630in}}%
\pgfpathlineto{\pgfqpoint{2.201889in}{3.138203in}}%
\pgfpathlineto{\pgfqpoint{2.118317in}{3.142808in}}%
\pgfpathlineto{\pgfqpoint{2.057921in}{3.144012in}}%
\pgfpathlineto{\pgfqpoint{2.014422in}{3.142733in}}%
\pgfpathlineto{\pgfqpoint{1.984032in}{3.139726in}}%
\pgfpathlineto{\pgfqpoint{1.963076in}{3.135587in}}%
\pgfpathlineto{\pgfqpoint{1.948024in}{3.130435in}}%
\pgfpathlineto{\pgfqpoint{1.937531in}{3.124606in}}%
\pgfpathlineto{\pgfqpoint{1.928501in}{3.116949in}}%
\pgfpathlineto{\pgfqpoint{1.912484in}{3.099509in}}%
\pgfpathlineto{\pgfqpoint{1.906938in}{3.089130in}}%
\pgfpathlineto{\pgfqpoint{1.902209in}{3.075290in}}%
\pgfpathlineto{\pgfqpoint{1.898243in}{3.056610in}}%
\pgfpathlineto{\pgfqpoint{1.895144in}{3.031098in}}%
\pgfpathlineto{\pgfqpoint{1.893215in}{2.996093in}}%
\pgfpathlineto{\pgfqpoint{1.892945in}{2.948469in}}%
\pgfpathlineto{\pgfqpoint{1.894904in}{2.885353in}}%
\pgfpathlineto{\pgfqpoint{1.900006in}{2.797806in}}%
\pgfpathlineto{\pgfqpoint{1.910751in}{2.657507in}}%
\pgfpathlineto{\pgfqpoint{1.918872in}{2.541795in}}%
\pgfpathlineto{\pgfqpoint{1.919895in}{2.496465in}}%
\pgfpathlineto{\pgfqpoint{1.918346in}{2.440763in}}%
\pgfpathlineto{\pgfqpoint{1.914110in}{2.390834in}}%
\pgfpathlineto{\pgfqpoint{1.902494in}{2.286253in}}%
\pgfpathlineto{\pgfqpoint{1.887084in}{2.142499in}}%
\pgfpathlineto{\pgfqpoint{1.880638in}{2.062310in}}%
\pgfpathlineto{\pgfqpoint{1.877949in}{2.003195in}}%
\pgfpathlineto{\pgfqpoint{1.878015in}{1.957788in}}%
\pgfpathlineto{\pgfqpoint{1.880147in}{1.924762in}}%
\pgfpathlineto{\pgfqpoint{1.883886in}{1.899889in}}%
\pgfpathlineto{\pgfqpoint{1.888763in}{1.881867in}}%
\pgfpathlineto{\pgfqpoint{1.894611in}{1.868651in}}%
\pgfpathlineto{\pgfqpoint{1.901108in}{1.859240in}}%
\pgfpathlineto{\pgfqpoint{1.909109in}{1.851615in}}%
\pgfpathlineto{\pgfqpoint{1.923732in}{1.841636in}}%
\pgfpathlineto{\pgfqpoint{1.935258in}{1.834855in}}%
\pgfpathlineto{\pgfqpoint{1.948586in}{1.829934in}}%
\pgfpathlineto{\pgfqpoint{1.966940in}{1.825629in}}%
\pgfpathlineto{\pgfqpoint{1.993874in}{1.821701in}}%
\pgfpathlineto{\pgfqpoint{2.031811in}{1.818481in}}%
\pgfpathlineto{\pgfqpoint{2.087401in}{1.816174in}}%
\pgfpathlineto{\pgfqpoint{2.164417in}{1.815401in}}%
\pgfpathlineto{\pgfqpoint{2.267450in}{1.816691in}}%
\pgfpathlineto{\pgfqpoint{2.410075in}{1.820839in}}%
\pgfpathlineto{\pgfqpoint{2.620048in}{1.829405in}}%
\pgfpathlineto{\pgfqpoint{2.830389in}{1.837571in}}%
\pgfpathlineto{\pgfqpoint{2.881303in}{1.837279in}}%
\pgfpathlineto{\pgfqpoint{2.931574in}{1.835412in}}%
\pgfpathlineto{\pgfqpoint{3.039696in}{1.828489in}}%
\pgfpathlineto{\pgfqpoint{3.339341in}{1.809032in}}%
\pgfpathlineto{\pgfqpoint{3.480566in}{1.802243in}}%
\pgfpathlineto{\pgfqpoint{3.584869in}{1.799366in}}%
\pgfpathlineto{\pgfqpoint{3.660525in}{1.799345in}}%
\pgfpathlineto{\pgfqpoint{3.717236in}{1.801451in}}%
\pgfpathlineto{\pgfqpoint{3.757540in}{1.805092in}}%
\pgfpathlineto{\pgfqpoint{3.784864in}{1.809613in}}%
\pgfpathlineto{\pgfqpoint{3.804383in}{1.814981in}}%
\pgfpathlineto{\pgfqpoint{3.817802in}{1.820900in}}%
\pgfpathlineto{\pgfqpoint{3.827793in}{1.827782in}}%
\pgfpathlineto{\pgfqpoint{3.839749in}{1.839422in}}%
\pgfpathlineto{\pgfqpoint{3.849481in}{1.850136in}}%
\pgfpathlineto{\pgfqpoint{3.855290in}{1.860220in}}%
\pgfpathlineto{\pgfqpoint{3.860527in}{1.873776in}}%
\pgfpathlineto{\pgfqpoint{3.865364in}{1.892512in}}%
\pgfpathlineto{\pgfqpoint{3.869801in}{1.919125in}}%
\pgfpathlineto{\pgfqpoint{3.873458in}{1.955656in}}%
\pgfpathlineto{\pgfqpoint{3.875956in}{2.003955in}}%
\pgfpathlineto{\pgfqpoint{3.876968in}{2.067957in}}%
\pgfpathlineto{\pgfqpoint{3.876008in}{2.151810in}}%
\pgfpathlineto{\pgfqpoint{3.872457in}{2.261463in}}%
\pgfpathlineto{\pgfqpoint{3.865242in}{2.410601in}}%
\pgfpathlineto{\pgfqpoint{3.847303in}{2.759828in}}%
\pgfpathlineto{\pgfqpoint{3.848598in}{2.813012in}}%
\pgfpathlineto{\pgfqpoint{3.852759in}{2.901797in}}%
\pgfpathlineto{\pgfqpoint{3.872055in}{3.287906in}}%
\pgfpathlineto{\pgfqpoint{3.876776in}{3.433836in}}%
\pgfpathlineto{\pgfqpoint{3.877997in}{3.535934in}}%
\pgfpathlineto{\pgfqpoint{3.876746in}{3.609079in}}%
\pgfpathlineto{\pgfqpoint{3.873855in}{3.657639in}}%
\pgfpathlineto{\pgfqpoint{3.869878in}{3.690151in}}%
\pgfpathlineto{\pgfqpoint{3.865171in}{3.711644in}}%
\pgfpathlineto{\pgfqpoint{3.859908in}{3.725947in}}%
\pgfpathlineto{\pgfqpoint{3.853344in}{3.737333in}}%
\pgfpathlineto{\pgfqpoint{3.838489in}{3.757592in}}%
\pgfpathlineto{\pgfqpoint{3.829798in}{3.764413in}}%
\pgfpathlineto{\pgfqpoint{3.818972in}{3.770066in}}%
\pgfpathlineto{\pgfqpoint{3.804422in}{3.775106in}}%
\pgfpathlineto{\pgfqpoint{3.785447in}{3.779301in}}%
\pgfpathlineto{\pgfqpoint{3.760149in}{3.782558in}}%
\pgfpathlineto{\pgfqpoint{3.725970in}{3.784540in}}%
\pgfpathlineto{\pgfqpoint{3.681614in}{3.784703in}}%
\pgfpathlineto{\pgfqpoint{3.624710in}{3.782572in}}%
\pgfpathlineto{\pgfqpoint{3.549909in}{3.777433in}}%
\pgfpathlineto{\pgfqpoint{3.441995in}{3.767580in}}%
\pgfpathlineto{\pgfqpoint{3.284175in}{3.753166in}}%
\pgfpathlineto{\pgfqpoint{3.241066in}{3.751543in}}%
\pgfpathlineto{\pgfqpoint{3.183345in}{3.752507in}}%
\pgfpathlineto{\pgfqpoint{2.583216in}{3.758145in}}%
\pgfpathlineto{\pgfqpoint{2.583216in}{3.758145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.191667in}}%
\pgfpathlineto{\pgfqpoint{2.289456in}{1.190593in}}%
\pgfpathlineto{\pgfqpoint{2.372049in}{1.185923in}}%
\pgfpathlineto{\pgfqpoint{2.777085in}{1.161162in}}%
\pgfpathlineto{\pgfqpoint{2.900096in}{1.156458in}}%
\pgfpathlineto{\pgfqpoint{2.991254in}{1.155078in}}%
\pgfpathlineto{\pgfqpoint{3.059565in}{1.156200in}}%
\pgfpathlineto{\pgfqpoint{3.107791in}{1.159095in}}%
\pgfpathlineto{\pgfqpoint{3.142840in}{1.163356in}}%
\pgfpathlineto{\pgfqpoint{3.167175in}{1.168516in}}%
\pgfpathlineto{\pgfqpoint{3.183448in}{1.174112in}}%
\pgfpathlineto{\pgfqpoint{3.195195in}{1.180426in}}%
\pgfpathlineto{\pgfqpoint{3.204548in}{1.187971in}}%
\pgfpathlineto{\pgfqpoint{3.217524in}{1.201767in}}%
\pgfpathlineto{\pgfqpoint{3.223734in}{1.211630in}}%
\pgfpathlineto{\pgfqpoint{3.229068in}{1.224274in}}%
\pgfpathlineto{\pgfqpoint{3.234002in}{1.242063in}}%
\pgfpathlineto{\pgfqpoint{3.238293in}{1.266393in}}%
\pgfpathlineto{\pgfqpoint{3.241846in}{1.300312in}}%
\pgfpathlineto{\pgfqpoint{3.244257in}{1.345909in}}%
\pgfpathlineto{\pgfqpoint{3.245160in}{1.407345in}}%
\pgfpathlineto{\pgfqpoint{3.244003in}{1.489203in}}%
\pgfpathlineto{\pgfqpoint{3.240198in}{1.595028in}}%
\pgfpathlineto{\pgfqpoint{3.232726in}{1.736966in}}%
\pgfpathlineto{\pgfqpoint{3.219257in}{1.945329in}}%
\pgfpathlineto{\pgfqpoint{3.209103in}{2.112126in}}%
\pgfpathlineto{\pgfqpoint{3.208338in}{2.160637in}}%
\pgfpathlineto{\pgfqpoint{3.209542in}{2.215422in}}%
\pgfpathlineto{\pgfqpoint{3.215096in}{2.335803in}}%
\pgfpathlineto{\pgfqpoint{3.229727in}{2.650334in}}%
\pgfpathlineto{\pgfqpoint{3.234320in}{2.797855in}}%
\pgfpathlineto{\pgfqpoint{3.235525in}{2.904626in}}%
\pgfpathlineto{\pgfqpoint{3.234231in}{2.979554in}}%
\pgfpathlineto{\pgfqpoint{3.231306in}{3.029678in}}%
\pgfpathlineto{\pgfqpoint{3.227291in}{3.063521in}}%
\pgfpathlineto{\pgfqpoint{3.222534in}{3.086107in}}%
\pgfpathlineto{\pgfqpoint{3.217204in}{3.101274in}}%
\pgfpathlineto{\pgfqpoint{3.210533in}{3.113355in}}%
\pgfpathlineto{\pgfqpoint{3.199214in}{3.128734in}}%
\pgfpathlineto{\pgfqpoint{3.190831in}{3.136114in}}%
\pgfpathlineto{\pgfqpoint{3.180737in}{3.142010in}}%
\pgfpathlineto{\pgfqpoint{3.167725in}{3.147041in}}%
\pgfpathlineto{\pgfqpoint{3.150504in}{3.151299in}}%
\pgfpathlineto{\pgfqpoint{3.127149in}{3.154670in}}%
\pgfpathlineto{\pgfqpoint{3.096461in}{3.156735in}}%
\pgfpathlineto{\pgfqpoint{3.055870in}{3.157101in}}%
\pgfpathlineto{\pgfqpoint{3.002587in}{3.155200in}}%
\pgfpathlineto{\pgfqpoint{2.932470in}{3.150293in}}%
\pgfpathlineto{\pgfqpoint{2.837748in}{3.141245in}}%
\pgfpathlineto{\pgfqpoint{2.600716in}{3.117471in}}%
\pgfpathlineto{\pgfqpoint{2.561854in}{3.116667in}}%
\pgfpathlineto{\pgfqpoint{2.513590in}{3.117741in}}%
\pgfpathlineto{\pgfqpoint{2.451957in}{3.121812in}}%
\pgfpathlineto{\pgfqpoint{2.131576in}{3.145654in}}%
\pgfpathlineto{\pgfqpoint{2.066253in}{3.147387in}}%
\pgfpathlineto{\pgfqpoint{2.018195in}{3.146530in}}%
\pgfpathlineto{\pgfqpoint{1.984004in}{3.143772in}}%
\pgfpathlineto{\pgfqpoint{1.960080in}{3.139702in}}%
\pgfpathlineto{\pgfqpoint{1.943380in}{3.134707in}}%
\pgfpathlineto{\pgfqpoint{1.931571in}{3.128968in}}%
\pgfpathlineto{\pgfqpoint{1.922150in}{3.121923in}}%
\pgfpathlineto{\pgfqpoint{1.909547in}{3.109126in}}%
\pgfpathlineto{\pgfqpoint{1.902901in}{3.099502in}}%
\pgfpathlineto{\pgfqpoint{1.897555in}{3.087581in}}%
\pgfpathlineto{\pgfqpoint{1.893099in}{3.071858in}}%
\pgfpathlineto{\pgfqpoint{1.889520in}{3.050834in}}%
\pgfpathlineto{\pgfqpoint{1.886888in}{3.021113in}}%
\pgfpathlineto{\pgfqpoint{1.885741in}{2.980804in}}%
\pgfpathlineto{\pgfqpoint{1.886578in}{2.926928in}}%
\pgfpathlineto{\pgfqpoint{1.890013in}{2.855243in}}%
\pgfpathlineto{\pgfqpoint{1.897113in}{2.756037in}}%
\pgfpathlineto{\pgfqpoint{1.916409in}{2.501647in}}%
\pgfpathlineto{\pgfqpoint{1.916474in}{2.453532in}}%
\pgfpathlineto{\pgfqpoint{1.914409in}{2.414402in}}%
\pgfpathlineto{\pgfqpoint{1.908646in}{2.353112in}}%
\pgfpathlineto{\pgfqpoint{1.880187in}{2.073923in}}%
\pgfpathlineto{\pgfqpoint{1.876575in}{2.008773in}}%
\pgfpathlineto{\pgfqpoint{1.875956in}{1.959303in}}%
\pgfpathlineto{\pgfqpoint{1.877604in}{1.922724in}}%
\pgfpathlineto{\pgfqpoint{1.880872in}{1.895904in}}%
\pgfpathlineto{\pgfqpoint{1.885344in}{1.876139in}}%
\pgfpathlineto{\pgfqpoint{1.890853in}{1.861391in}}%
\pgfpathlineto{\pgfqpoint{1.897093in}{1.850723in}}%
\pgfpathlineto{\pgfqpoint{1.904521in}{1.842394in}}%
\pgfpathlineto{\pgfqpoint{1.914603in}{1.834706in}}%
\pgfpathlineto{\pgfqpoint{1.931025in}{1.825031in}}%
\pgfpathlineto{\pgfqpoint{1.944225in}{1.820136in}}%
\pgfpathlineto{\pgfqpoint{1.962413in}{1.815836in}}%
\pgfpathlineto{\pgfqpoint{1.989366in}{1.811951in}}%
\pgfpathlineto{\pgfqpoint{2.027820in}{1.808845in}}%
\pgfpathlineto{\pgfqpoint{2.082423in}{1.806825in}}%
\pgfpathlineto{\pgfqpoint{2.158636in}{1.806377in}}%
\pgfpathlineto{\pgfqpoint{2.264452in}{1.808148in}}%
\pgfpathlineto{\pgfqpoint{2.408222in}{1.812940in}}%
\pgfpathlineto{\pgfqpoint{2.613709in}{1.822221in}}%
\pgfpathlineto{\pgfqpoint{2.859021in}{1.833139in}}%
\pgfpathlineto{\pgfqpoint{2.914414in}{1.833005in}}%
\pgfpathlineto{\pgfqpoint{2.972480in}{1.830357in}}%
\pgfpathlineto{\pgfqpoint{3.126285in}{1.820437in}}%
\pgfpathlineto{\pgfqpoint{3.359233in}{1.806063in}}%
\pgfpathlineto{\pgfqpoint{3.497891in}{1.799665in}}%
\pgfpathlineto{\pgfqpoint{3.602669in}{1.796973in}}%
\pgfpathlineto{\pgfqpoint{3.678652in}{1.797118in}}%
\pgfpathlineto{\pgfqpoint{3.733687in}{1.799263in}}%
\pgfpathlineto{\pgfqpoint{3.774538in}{1.802985in}}%
\pgfpathlineto{\pgfqpoint{3.802302in}{1.807581in}}%
\pgfpathlineto{\pgfqpoint{3.822202in}{1.813027in}}%
\pgfpathlineto{\pgfqpoint{3.835953in}{1.819025in}}%
\pgfpathlineto{\pgfqpoint{3.846271in}{1.825991in}}%
\pgfpathlineto{\pgfqpoint{3.857516in}{1.836709in}}%
\pgfpathlineto{\pgfqpoint{3.865830in}{1.846909in}}%
\pgfpathlineto{\pgfqpoint{3.871835in}{1.858059in}}%
\pgfpathlineto{\pgfqpoint{3.876914in}{1.872282in}}%
\pgfpathlineto{\pgfqpoint{3.881531in}{1.892005in}}%
\pgfpathlineto{\pgfqpoint{3.885631in}{1.920102in}}%
\pgfpathlineto{\pgfqpoint{3.888807in}{1.958788in}}%
\pgfpathlineto{\pgfqpoint{3.890661in}{2.010029in}}%
\pgfpathlineto{\pgfqpoint{3.890826in}{2.077811in}}%
\pgfpathlineto{\pgfqpoint{3.888695in}{2.169184in}}%
\pgfpathlineto{\pgfqpoint{3.883621in}{2.287065in}}%
\pgfpathlineto{\pgfqpoint{3.874403in}{2.446228in}}%
\pgfpathlineto{\pgfqpoint{3.854234in}{2.780444in}}%
\pgfpathlineto{\pgfqpoint{3.854706in}{2.836774in}}%
\pgfpathlineto{\pgfqpoint{3.858253in}{2.923003in}}%
\pgfpathlineto{\pgfqpoint{3.877802in}{3.354666in}}%
\pgfpathlineto{\pgfqpoint{3.880974in}{3.485318in}}%
\pgfpathlineto{\pgfqpoint{3.881120in}{3.577728in}}%
\pgfpathlineto{\pgfqpoint{3.879118in}{3.642450in}}%
\pgfpathlineto{\pgfqpoint{3.875688in}{3.686103in}}%
\pgfpathlineto{\pgfqpoint{3.871376in}{3.714944in}}%
\pgfpathlineto{\pgfqpoint{3.866507in}{3.733931in}}%
\pgfpathlineto{\pgfqpoint{3.860955in}{3.747249in}}%
\pgfpathlineto{\pgfqpoint{3.853063in}{3.759974in}}%
\pgfpathlineto{\pgfqpoint{3.843948in}{3.771553in}}%
\pgfpathlineto{\pgfqpoint{3.835674in}{3.778474in}}%
\pgfpathlineto{\pgfqpoint{3.825275in}{3.784281in}}%
\pgfpathlineto{\pgfqpoint{3.811918in}{3.789208in}}%
\pgfpathlineto{\pgfqpoint{3.794309in}{3.793348in}}%
\pgfpathlineto{\pgfqpoint{3.770522in}{3.796583in}}%
\pgfpathlineto{\pgfqpoint{3.739384in}{3.798502in}}%
\pgfpathlineto{\pgfqpoint{3.698347in}{3.798715in}}%
\pgfpathlineto{\pgfqpoint{3.644669in}{3.796662in}}%
\pgfpathlineto{\pgfqpoint{3.574290in}{3.791622in}}%
\pgfpathlineto{\pgfqpoint{3.477625in}{3.782285in}}%
\pgfpathlineto{\pgfqpoint{3.250039in}{3.759319in}}%
\pgfpathlineto{\pgfqpoint{3.210919in}{3.758334in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{3.758333in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{3.758333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.583216in}{3.758145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615000in}{1.191970in}}%
\pgfpathlineto{\pgfqpoint{1.831785in}{1.190722in}}%
\pgfpathlineto{\pgfqpoint{1.939151in}{1.186914in}}%
\pgfpathlineto{\pgfqpoint{2.128744in}{1.177580in}}%
\pgfpathlineto{\pgfqpoint{2.444816in}{1.162205in}}%
\pgfpathlineto{\pgfqpoint{2.595369in}{1.157125in}}%
\pgfpathlineto{\pgfqpoint{2.708438in}{1.155466in}}%
\pgfpathlineto{\pgfqpoint{2.792226in}{1.156378in}}%
\pgfpathlineto{\pgfqpoint{2.855479in}{1.159214in}}%
\pgfpathlineto{\pgfqpoint{2.901438in}{1.163345in}}%
\pgfpathlineto{\pgfqpoint{2.936742in}{1.168655in}}%
\pgfpathlineto{\pgfqpoint{2.963236in}{1.174822in}}%
\pgfpathlineto{\pgfqpoint{2.983945in}{1.181845in}}%
\pgfpathlineto{\pgfqpoint{3.004443in}{1.191263in}}%
\pgfpathlineto{\pgfqpoint{3.032647in}{1.206666in}}%
\pgfpathlineto{\pgfqpoint{3.042591in}{1.215178in}}%
\pgfpathlineto{\pgfqpoint{3.051978in}{1.226264in}}%
\pgfpathlineto{\pgfqpoint{3.060745in}{1.240278in}}%
\pgfpathlineto{\pgfqpoint{3.068848in}{1.257456in}}%
\pgfpathlineto{\pgfqpoint{3.076764in}{1.279516in}}%
\pgfpathlineto{\pgfqpoint{3.084316in}{1.307252in}}%
\pgfpathlineto{\pgfqpoint{3.091715in}{1.343518in}}%
\pgfpathlineto{\pgfqpoint{3.098300in}{1.387248in}}%
\pgfpathlineto{\pgfqpoint{3.104196in}{1.441355in}}%
\pgfpathlineto{\pgfqpoint{3.109324in}{1.509244in}}%
\pgfpathlineto{\pgfqpoint{3.113459in}{1.594069in}}%
\pgfpathlineto{\pgfqpoint{3.116577in}{1.706595in}}%
\pgfpathlineto{\pgfqpoint{3.119215in}{1.899100in}}%
\pgfpathlineto{\pgfqpoint{3.121922in}{2.020155in}}%
\pgfpathlineto{\pgfqpoint{3.125197in}{2.076207in}}%
\pgfpathlineto{\pgfqpoint{3.129241in}{2.110247in}}%
\pgfpathlineto{\pgfqpoint{3.134347in}{2.134828in}}%
\pgfpathlineto{\pgfqpoint{3.141996in}{2.170010in}}%
\pgfpathlineto{\pgfqpoint{3.148335in}{2.212753in}}%
\pgfpathlineto{\pgfqpoint{3.156906in}{2.287126in}}%
\pgfpathlineto{\pgfqpoint{3.168167in}{2.405219in}}%
\pgfpathlineto{\pgfqpoint{3.180532in}{2.558343in}}%
\pgfpathlineto{\pgfqpoint{3.190740in}{2.711214in}}%
\pgfpathlineto{\pgfqpoint{3.197169in}{2.839601in}}%
\pgfpathlineto{\pgfqpoint{3.199749in}{2.933751in}}%
\pgfpathlineto{\pgfqpoint{3.199391in}{2.998212in}}%
\pgfpathlineto{\pgfqpoint{3.197040in}{3.040179in}}%
\pgfpathlineto{\pgfqpoint{3.193436in}{3.066569in}}%
\pgfpathlineto{\pgfqpoint{3.189074in}{3.082996in}}%
\pgfpathlineto{\pgfqpoint{3.183594in}{3.095086in}}%
\pgfpathlineto{\pgfqpoint{3.171537in}{3.114959in}}%
\pgfpathlineto{\pgfqpoint{3.164420in}{3.121509in}}%
\pgfpathlineto{\pgfqpoint{3.154791in}{3.127311in}}%
\pgfpathlineto{\pgfqpoint{3.141523in}{3.132524in}}%
\pgfpathlineto{\pgfqpoint{3.123889in}{3.136910in}}%
\pgfpathlineto{\pgfqpoint{3.100029in}{3.140380in}}%
\pgfpathlineto{\pgfqpoint{3.068860in}{3.142539in}}%
\pgfpathlineto{\pgfqpoint{3.027968in}{3.143038in}}%
\pgfpathlineto{\pgfqpoint{2.974814in}{3.141372in}}%
\pgfpathlineto{\pgfqpoint{2.903717in}{3.136764in}}%
\pgfpathlineto{\pgfqpoint{2.804153in}{3.127855in}}%
\pgfpathlineto{\pgfqpoint{2.619860in}{3.110921in}}%
\pgfpathlineto{\pgfqpoint{2.581090in}{3.109818in}}%
\pgfpathlineto{\pgfqpoint{2.529755in}{3.111307in}}%
\pgfpathlineto{\pgfqpoint{2.475091in}{3.115003in}}%
\pgfpathlineto{\pgfqpoint{2.333126in}{3.127626in}}%
\pgfpathlineto{\pgfqpoint{2.201771in}{3.138199in}}%
\pgfpathlineto{\pgfqpoint{2.118210in}{3.142804in}}%
\pgfpathlineto{\pgfqpoint{2.057821in}{3.144008in}}%
\pgfpathlineto{\pgfqpoint{2.014328in}{3.142730in}}%
\pgfpathlineto{\pgfqpoint{1.983943in}{3.139723in}}%
\pgfpathlineto{\pgfqpoint{1.962991in}{3.135584in}}%
\pgfpathlineto{\pgfqpoint{1.947943in}{3.130432in}}%
\pgfpathlineto{\pgfqpoint{1.937454in}{3.124604in}}%
\pgfpathlineto{\pgfqpoint{1.928427in}{3.116947in}}%
\pgfpathlineto{\pgfqpoint{1.912418in}{3.099506in}}%
\pgfpathlineto{\pgfqpoint{1.906875in}{3.089128in}}%
\pgfpathlineto{\pgfqpoint{1.902149in}{3.075288in}}%
\pgfpathlineto{\pgfqpoint{1.898185in}{3.056608in}}%
\pgfpathlineto{\pgfqpoint{1.895088in}{3.031096in}}%
\pgfpathlineto{\pgfqpoint{1.893162in}{2.996091in}}%
\pgfpathlineto{\pgfqpoint{1.892895in}{2.948468in}}%
\pgfpathlineto{\pgfqpoint{1.894858in}{2.885351in}}%
\pgfpathlineto{\pgfqpoint{1.899963in}{2.797805in}}%
\pgfpathlineto{\pgfqpoint{1.910715in}{2.657506in}}%
\pgfpathlineto{\pgfqpoint{1.918841in}{2.541794in}}%
\pgfpathlineto{\pgfqpoint{1.919868in}{2.496464in}}%
\pgfpathlineto{\pgfqpoint{1.918323in}{2.440762in}}%
\pgfpathlineto{\pgfqpoint{1.914089in}{2.390834in}}%
\pgfpathlineto{\pgfqpoint{1.902476in}{2.286252in}}%
\pgfpathlineto{\pgfqpoint{1.887069in}{2.142499in}}%
\pgfpathlineto{\pgfqpoint{1.880624in}{2.062309in}}%
\pgfpathlineto{\pgfqpoint{1.877936in}{2.003195in}}%
\pgfpathlineto{\pgfqpoint{1.878002in}{1.957788in}}%
\pgfpathlineto{\pgfqpoint{1.880135in}{1.924762in}}%
\pgfpathlineto{\pgfqpoint{1.883875in}{1.899889in}}%
\pgfpathlineto{\pgfqpoint{1.888752in}{1.881866in}}%
\pgfpathlineto{\pgfqpoint{1.894601in}{1.868651in}}%
\pgfpathlineto{\pgfqpoint{1.901098in}{1.859240in}}%
\pgfpathlineto{\pgfqpoint{1.909099in}{1.851615in}}%
\pgfpathlineto{\pgfqpoint{1.923723in}{1.841636in}}%
\pgfpathlineto{\pgfqpoint{1.935249in}{1.834854in}}%
\pgfpathlineto{\pgfqpoint{1.948578in}{1.829934in}}%
\pgfpathlineto{\pgfqpoint{1.966932in}{1.825629in}}%
\pgfpathlineto{\pgfqpoint{1.993866in}{1.821701in}}%
\pgfpathlineto{\pgfqpoint{2.031804in}{1.818480in}}%
\pgfpathlineto{\pgfqpoint{2.087394in}{1.816173in}}%
\pgfpathlineto{\pgfqpoint{2.164411in}{1.815400in}}%
\pgfpathlineto{\pgfqpoint{2.267444in}{1.816691in}}%
\pgfpathlineto{\pgfqpoint{2.410070in}{1.820839in}}%
\pgfpathlineto{\pgfqpoint{2.620043in}{1.829404in}}%
\pgfpathlineto{\pgfqpoint{2.830385in}{1.837571in}}%
\pgfpathlineto{\pgfqpoint{2.881299in}{1.837279in}}%
\pgfpathlineto{\pgfqpoint{2.931571in}{1.835412in}}%
\pgfpathlineto{\pgfqpoint{3.039693in}{1.828488in}}%
\pgfpathlineto{\pgfqpoint{3.339339in}{1.809032in}}%
\pgfpathlineto{\pgfqpoint{3.480564in}{1.802243in}}%
\pgfpathlineto{\pgfqpoint{3.584867in}{1.799366in}}%
\pgfpathlineto{\pgfqpoint{3.660524in}{1.799345in}}%
\pgfpathlineto{\pgfqpoint{3.717235in}{1.801451in}}%
\pgfpathlineto{\pgfqpoint{3.757538in}{1.805092in}}%
\pgfpathlineto{\pgfqpoint{3.784863in}{1.809613in}}%
\pgfpathlineto{\pgfqpoint{3.804381in}{1.814981in}}%
\pgfpathlineto{\pgfqpoint{3.817800in}{1.820900in}}%
\pgfpathlineto{\pgfqpoint{3.827791in}{1.827782in}}%
\pgfpathlineto{\pgfqpoint{3.839748in}{1.839422in}}%
\pgfpathlineto{\pgfqpoint{3.849480in}{1.850136in}}%
\pgfpathlineto{\pgfqpoint{3.855289in}{1.860220in}}%
\pgfpathlineto{\pgfqpoint{3.860526in}{1.873775in}}%
\pgfpathlineto{\pgfqpoint{3.865363in}{1.892512in}}%
\pgfpathlineto{\pgfqpoint{3.869800in}{1.919125in}}%
\pgfpathlineto{\pgfqpoint{3.873457in}{1.955656in}}%
\pgfpathlineto{\pgfqpoint{3.875955in}{2.003955in}}%
\pgfpathlineto{\pgfqpoint{3.876967in}{2.067957in}}%
\pgfpathlineto{\pgfqpoint{3.876007in}{2.151810in}}%
\pgfpathlineto{\pgfqpoint{3.872456in}{2.261463in}}%
\pgfpathlineto{\pgfqpoint{3.865241in}{2.410601in}}%
\pgfpathlineto{\pgfqpoint{3.847302in}{2.759828in}}%
\pgfpathlineto{\pgfqpoint{3.849054in}{2.944965in}}%
\pgfpathlineto{\pgfqpoint{3.854098in}{3.747129in}}%
\pgfpathlineto{\pgfqpoint{3.854098in}{3.747129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.615000in}{1.191667in}}%
\pgfpathlineto{\pgfqpoint{2.289456in}{1.190593in}}%
\pgfpathlineto{\pgfqpoint{2.372049in}{1.185923in}}%
\pgfpathlineto{\pgfqpoint{2.777085in}{1.161162in}}%
\pgfpathlineto{\pgfqpoint{2.900096in}{1.156458in}}%
\pgfpathlineto{\pgfqpoint{2.991254in}{1.155078in}}%
\pgfpathlineto{\pgfqpoint{3.059565in}{1.156200in}}%
\pgfpathlineto{\pgfqpoint{3.107791in}{1.159095in}}%
\pgfpathlineto{\pgfqpoint{3.142840in}{1.163356in}}%
\pgfpathlineto{\pgfqpoint{3.167175in}{1.168516in}}%
\pgfpathlineto{\pgfqpoint{3.183448in}{1.174112in}}%
\pgfpathlineto{\pgfqpoint{3.195195in}{1.180426in}}%
\pgfpathlineto{\pgfqpoint{3.204548in}{1.187971in}}%
\pgfpathlineto{\pgfqpoint{3.217524in}{1.201767in}}%
\pgfpathlineto{\pgfqpoint{3.223734in}{1.211630in}}%
\pgfpathlineto{\pgfqpoint{3.229068in}{1.224274in}}%
\pgfpathlineto{\pgfqpoint{3.234002in}{1.242063in}}%
\pgfpathlineto{\pgfqpoint{3.238293in}{1.266393in}}%
\pgfpathlineto{\pgfqpoint{3.241846in}{1.300312in}}%
\pgfpathlineto{\pgfqpoint{3.244257in}{1.345909in}}%
\pgfpathlineto{\pgfqpoint{3.245160in}{1.407345in}}%
\pgfpathlineto{\pgfqpoint{3.244003in}{1.489203in}}%
\pgfpathlineto{\pgfqpoint{3.240198in}{1.595028in}}%
\pgfpathlineto{\pgfqpoint{3.232726in}{1.736966in}}%
\pgfpathlineto{\pgfqpoint{3.219257in}{1.945329in}}%
\pgfpathlineto{\pgfqpoint{3.209103in}{2.112126in}}%
\pgfpathlineto{\pgfqpoint{3.208338in}{2.160637in}}%
\pgfpathlineto{\pgfqpoint{3.209542in}{2.215422in}}%
\pgfpathlineto{\pgfqpoint{3.215096in}{2.335803in}}%
\pgfpathlineto{\pgfqpoint{3.229727in}{2.650334in}}%
\pgfpathlineto{\pgfqpoint{3.234320in}{2.797855in}}%
\pgfpathlineto{\pgfqpoint{3.235525in}{2.904626in}}%
\pgfpathlineto{\pgfqpoint{3.234231in}{2.979554in}}%
\pgfpathlineto{\pgfqpoint{3.231306in}{3.029678in}}%
\pgfpathlineto{\pgfqpoint{3.227291in}{3.063521in}}%
\pgfpathlineto{\pgfqpoint{3.222534in}{3.086107in}}%
\pgfpathlineto{\pgfqpoint{3.217204in}{3.101274in}}%
\pgfpathlineto{\pgfqpoint{3.210533in}{3.113355in}}%
\pgfpathlineto{\pgfqpoint{3.199214in}{3.128734in}}%
\pgfpathlineto{\pgfqpoint{3.190831in}{3.136114in}}%
\pgfpathlineto{\pgfqpoint{3.180737in}{3.142010in}}%
\pgfpathlineto{\pgfqpoint{3.167725in}{3.147041in}}%
\pgfpathlineto{\pgfqpoint{3.150504in}{3.151299in}}%
\pgfpathlineto{\pgfqpoint{3.127149in}{3.154670in}}%
\pgfpathlineto{\pgfqpoint{3.096461in}{3.156735in}}%
\pgfpathlineto{\pgfqpoint{3.055870in}{3.157101in}}%
\pgfpathlineto{\pgfqpoint{3.002587in}{3.155200in}}%
\pgfpathlineto{\pgfqpoint{2.932470in}{3.150293in}}%
\pgfpathlineto{\pgfqpoint{2.837748in}{3.141245in}}%
\pgfpathlineto{\pgfqpoint{2.600716in}{3.117471in}}%
\pgfpathlineto{\pgfqpoint{2.561854in}{3.116667in}}%
\pgfpathlineto{\pgfqpoint{2.513590in}{3.117741in}}%
\pgfpathlineto{\pgfqpoint{2.451957in}{3.121812in}}%
\pgfpathlineto{\pgfqpoint{2.131576in}{3.145654in}}%
\pgfpathlineto{\pgfqpoint{2.066253in}{3.147387in}}%
\pgfpathlineto{\pgfqpoint{2.018195in}{3.146530in}}%
\pgfpathlineto{\pgfqpoint{1.984004in}{3.143772in}}%
\pgfpathlineto{\pgfqpoint{1.960080in}{3.139702in}}%
\pgfpathlineto{\pgfqpoint{1.943380in}{3.134707in}}%
\pgfpathlineto{\pgfqpoint{1.931571in}{3.128968in}}%
\pgfpathlineto{\pgfqpoint{1.922150in}{3.121923in}}%
\pgfpathlineto{\pgfqpoint{1.909547in}{3.109126in}}%
\pgfpathlineto{\pgfqpoint{1.902901in}{3.099502in}}%
\pgfpathlineto{\pgfqpoint{1.897555in}{3.087581in}}%
\pgfpathlineto{\pgfqpoint{1.893099in}{3.071858in}}%
\pgfpathlineto{\pgfqpoint{1.889520in}{3.050834in}}%
\pgfpathlineto{\pgfqpoint{1.886888in}{3.021113in}}%
\pgfpathlineto{\pgfqpoint{1.885741in}{2.980804in}}%
\pgfpathlineto{\pgfqpoint{1.886578in}{2.926928in}}%
\pgfpathlineto{\pgfqpoint{1.890013in}{2.855243in}}%
\pgfpathlineto{\pgfqpoint{1.897113in}{2.756037in}}%
\pgfpathlineto{\pgfqpoint{1.916409in}{2.501647in}}%
\pgfpathlineto{\pgfqpoint{1.916474in}{2.453532in}}%
\pgfpathlineto{\pgfqpoint{1.914409in}{2.414402in}}%
\pgfpathlineto{\pgfqpoint{1.908646in}{2.353112in}}%
\pgfpathlineto{\pgfqpoint{1.880187in}{2.073923in}}%
\pgfpathlineto{\pgfqpoint{1.876575in}{2.008773in}}%
\pgfpathlineto{\pgfqpoint{1.875956in}{1.959303in}}%
\pgfpathlineto{\pgfqpoint{1.877604in}{1.922724in}}%
\pgfpathlineto{\pgfqpoint{1.880872in}{1.895904in}}%
\pgfpathlineto{\pgfqpoint{1.885344in}{1.876139in}}%
\pgfpathlineto{\pgfqpoint{1.890853in}{1.861391in}}%
\pgfpathlineto{\pgfqpoint{1.897093in}{1.850723in}}%
\pgfpathlineto{\pgfqpoint{1.904521in}{1.842394in}}%
\pgfpathlineto{\pgfqpoint{1.914603in}{1.834706in}}%
\pgfpathlineto{\pgfqpoint{1.931025in}{1.825031in}}%
\pgfpathlineto{\pgfqpoint{1.944225in}{1.820136in}}%
\pgfpathlineto{\pgfqpoint{1.962413in}{1.815836in}}%
\pgfpathlineto{\pgfqpoint{1.989366in}{1.811951in}}%
\pgfpathlineto{\pgfqpoint{2.027820in}{1.808845in}}%
\pgfpathlineto{\pgfqpoint{2.082423in}{1.806825in}}%
\pgfpathlineto{\pgfqpoint{2.158636in}{1.806377in}}%
\pgfpathlineto{\pgfqpoint{2.264452in}{1.808148in}}%
\pgfpathlineto{\pgfqpoint{2.408222in}{1.812940in}}%
\pgfpathlineto{\pgfqpoint{2.613709in}{1.822221in}}%
\pgfpathlineto{\pgfqpoint{2.859021in}{1.833139in}}%
\pgfpathlineto{\pgfqpoint{2.914414in}{1.833005in}}%
\pgfpathlineto{\pgfqpoint{2.972480in}{1.830357in}}%
\pgfpathlineto{\pgfqpoint{3.126285in}{1.820437in}}%
\pgfpathlineto{\pgfqpoint{3.359233in}{1.806063in}}%
\pgfpathlineto{\pgfqpoint{3.497891in}{1.799665in}}%
\pgfpathlineto{\pgfqpoint{3.602669in}{1.796973in}}%
\pgfpathlineto{\pgfqpoint{3.678652in}{1.797118in}}%
\pgfpathlineto{\pgfqpoint{3.733687in}{1.799263in}}%
\pgfpathlineto{\pgfqpoint{3.774538in}{1.802985in}}%
\pgfpathlineto{\pgfqpoint{3.802302in}{1.807581in}}%
\pgfpathlineto{\pgfqpoint{3.822202in}{1.813027in}}%
\pgfpathlineto{\pgfqpoint{3.835953in}{1.819025in}}%
\pgfpathlineto{\pgfqpoint{3.846271in}{1.825991in}}%
\pgfpathlineto{\pgfqpoint{3.857516in}{1.836709in}}%
\pgfpathlineto{\pgfqpoint{3.865830in}{1.846909in}}%
\pgfpathlineto{\pgfqpoint{3.871835in}{1.858059in}}%
\pgfpathlineto{\pgfqpoint{3.876914in}{1.872282in}}%
\pgfpathlineto{\pgfqpoint{3.881531in}{1.892005in}}%
\pgfpathlineto{\pgfqpoint{3.885631in}{1.920102in}}%
\pgfpathlineto{\pgfqpoint{3.888807in}{1.958788in}}%
\pgfpathlineto{\pgfqpoint{3.890661in}{2.010029in}}%
\pgfpathlineto{\pgfqpoint{3.890826in}{2.077811in}}%
\pgfpathlineto{\pgfqpoint{3.888695in}{2.169184in}}%
\pgfpathlineto{\pgfqpoint{3.883621in}{2.287065in}}%
\pgfpathlineto{\pgfqpoint{3.874403in}{2.446228in}}%
\pgfpathlineto{\pgfqpoint{3.854234in}{2.780444in}}%
\pgfpathlineto{\pgfqpoint{3.854167in}{2.795192in}}%
\pgfpathlineto{\pgfqpoint{3.854167in}{3.758333in}}%
\pgfpathlineto{\pgfqpoint{3.854167in}{3.758333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.854098in}{3.747129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615000in}{1.191795in}}%
\pgfpathlineto{\pgfqpoint{1.793029in}{1.190640in}}%
\pgfpathlineto{\pgfqpoint{1.901012in}{1.186956in}}%
\pgfpathlineto{\pgfqpoint{2.086942in}{1.178053in}}%
\pgfpathlineto{\pgfqpoint{2.426188in}{1.161842in}}%
\pgfpathlineto{\pgfqpoint{2.578292in}{1.156904in}}%
\pgfpathlineto{\pgfqpoint{2.689012in}{1.155413in}}%
\pgfpathlineto{\pgfqpoint{2.773638in}{1.156406in}}%
\pgfpathlineto{\pgfqpoint{2.837531in}{1.159320in}}%
\pgfpathlineto{\pgfqpoint{2.884002in}{1.163518in}}%
\pgfpathlineto{\pgfqpoint{2.919777in}{1.168887in}}%
\pgfpathlineto{\pgfqpoint{2.946732in}{1.175102in}}%
\pgfpathlineto{\pgfqpoint{2.967945in}{1.182161in}}%
\pgfpathlineto{\pgfqpoint{2.989939in}{1.191968in}}%
\pgfpathlineto{\pgfqpoint{3.017807in}{1.206635in}}%
\pgfpathlineto{\pgfqpoint{3.028169in}{1.215148in}}%
\pgfpathlineto{\pgfqpoint{3.037962in}{1.226235in}}%
\pgfpathlineto{\pgfqpoint{3.047123in}{1.240250in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{1.257428in}}%
\pgfpathlineto{\pgfqpoint{3.063924in}{1.279489in}}%
\pgfpathlineto{\pgfqpoint{3.071888in}{1.307226in}}%
\pgfpathlineto{\pgfqpoint{3.079330in}{1.341342in}}%
\pgfpathlineto{\pgfqpoint{3.086436in}{1.384791in}}%
\pgfpathlineto{\pgfqpoint{3.092882in}{1.438632in}}%
\pgfpathlineto{\pgfqpoint{3.098605in}{1.506287in}}%
\pgfpathlineto{\pgfqpoint{3.103390in}{1.590950in}}%
\pgfpathlineto{\pgfqpoint{3.107187in}{1.700339in}}%
\pgfpathlineto{\pgfqpoint{3.110797in}{1.880508in}}%
\pgfpathlineto{\pgfqpoint{3.114359in}{2.012660in}}%
\pgfpathlineto{\pgfqpoint{3.117997in}{2.070948in}}%
\pgfpathlineto{\pgfqpoint{3.122194in}{2.105763in}}%
\pgfpathlineto{\pgfqpoint{3.127311in}{2.130362in}}%
\pgfpathlineto{\pgfqpoint{3.137539in}{2.174542in}}%
\pgfpathlineto{\pgfqpoint{3.144217in}{2.218445in}}%
\pgfpathlineto{\pgfqpoint{3.153104in}{2.293378in}}%
\pgfpathlineto{\pgfqpoint{3.164608in}{2.410673in}}%
\pgfpathlineto{\pgfqpoint{3.177122in}{2.561439in}}%
\pgfpathlineto{\pgfqpoint{3.187628in}{2.714275in}}%
\pgfpathlineto{\pgfqpoint{3.194154in}{2.839595in}}%
\pgfpathlineto{\pgfqpoint{3.196958in}{2.933745in}}%
\pgfpathlineto{\pgfqpoint{3.196782in}{2.998207in}}%
\pgfpathlineto{\pgfqpoint{3.194581in}{3.040174in}}%
\pgfpathlineto{\pgfqpoint{3.191104in}{3.066564in}}%
\pgfpathlineto{\pgfqpoint{3.186853in}{3.082992in}}%
\pgfpathlineto{\pgfqpoint{3.181488in}{3.095081in}}%
\pgfpathlineto{\pgfqpoint{3.169628in}{3.114955in}}%
\pgfpathlineto{\pgfqpoint{3.162576in}{3.121505in}}%
\pgfpathlineto{\pgfqpoint{3.153010in}{3.127307in}}%
\pgfpathlineto{\pgfqpoint{3.139806in}{3.132521in}}%
\pgfpathlineto{\pgfqpoint{3.122238in}{3.136907in}}%
\pgfpathlineto{\pgfqpoint{3.098447in}{3.140377in}}%
\pgfpathlineto{\pgfqpoint{3.067351in}{3.142536in}}%
\pgfpathlineto{\pgfqpoint{3.026537in}{3.143035in}}%
\pgfpathlineto{\pgfqpoint{2.973468in}{3.141369in}}%
\pgfpathlineto{\pgfqpoint{2.902468in}{3.136761in}}%
\pgfpathlineto{\pgfqpoint{2.803027in}{3.127853in}}%
\pgfpathlineto{\pgfqpoint{2.618984in}{3.110919in}}%
\pgfpathlineto{\pgfqpoint{2.580295in}{3.109816in}}%
\pgfpathlineto{\pgfqpoint{2.529076in}{3.111306in}}%
\pgfpathlineto{\pgfqpoint{2.474483in}{3.115001in}}%
\pgfpathlineto{\pgfqpoint{2.332619in}{3.127625in}}%
\pgfpathlineto{\pgfqpoint{2.201329in}{3.138199in}}%
\pgfpathlineto{\pgfqpoint{2.117806in}{3.142803in}}%
\pgfpathlineto{\pgfqpoint{2.057446in}{3.144007in}}%
\pgfpathlineto{\pgfqpoint{2.013975in}{3.142729in}}%
\pgfpathlineto{\pgfqpoint{1.983610in}{3.139722in}}%
\pgfpathlineto{\pgfqpoint{1.962673in}{3.135583in}}%
\pgfpathlineto{\pgfqpoint{1.947640in}{3.130432in}}%
\pgfpathlineto{\pgfqpoint{1.937164in}{3.124603in}}%
\pgfpathlineto{\pgfqpoint{1.928153in}{3.116946in}}%
\pgfpathlineto{\pgfqpoint{1.912171in}{3.099506in}}%
\pgfpathlineto{\pgfqpoint{1.906638in}{3.089127in}}%
\pgfpathlineto{\pgfqpoint{1.901921in}{3.075288in}}%
\pgfpathlineto{\pgfqpoint{1.897966in}{3.056608in}}%
\pgfpathlineto{\pgfqpoint{1.894880in}{3.031096in}}%
\pgfpathlineto{\pgfqpoint{1.892965in}{2.996091in}}%
\pgfpathlineto{\pgfqpoint{1.892710in}{2.948467in}}%
\pgfpathlineto{\pgfqpoint{1.894685in}{2.885351in}}%
\pgfpathlineto{\pgfqpoint{1.899806in}{2.797804in}}%
\pgfpathlineto{\pgfqpoint{1.910580in}{2.657505in}}%
\pgfpathlineto{\pgfqpoint{1.918728in}{2.541794in}}%
\pgfpathlineto{\pgfqpoint{1.919766in}{2.496464in}}%
\pgfpathlineto{\pgfqpoint{1.918237in}{2.440762in}}%
\pgfpathlineto{\pgfqpoint{1.914011in}{2.390834in}}%
\pgfpathlineto{\pgfqpoint{1.902407in}{2.286252in}}%
\pgfpathlineto{\pgfqpoint{1.887010in}{2.142498in}}%
\pgfpathlineto{\pgfqpoint{1.880570in}{2.062309in}}%
\pgfpathlineto{\pgfqpoint{1.877885in}{2.003195in}}%
\pgfpathlineto{\pgfqpoint{1.877954in}{1.957788in}}%
\pgfpathlineto{\pgfqpoint{1.880090in}{1.924762in}}%
\pgfpathlineto{\pgfqpoint{1.883832in}{1.899889in}}%
\pgfpathlineto{\pgfqpoint{1.888711in}{1.881866in}}%
\pgfpathlineto{\pgfqpoint{1.894561in}{1.868651in}}%
\pgfpathlineto{\pgfqpoint{1.901060in}{1.859240in}}%
\pgfpathlineto{\pgfqpoint{1.909063in}{1.851615in}}%
\pgfpathlineto{\pgfqpoint{1.923689in}{1.841636in}}%
\pgfpathlineto{\pgfqpoint{1.935217in}{1.834854in}}%
\pgfpathlineto{\pgfqpoint{1.948547in}{1.829934in}}%
\pgfpathlineto{\pgfqpoint{1.966903in}{1.825629in}}%
\pgfpathlineto{\pgfqpoint{1.993838in}{1.821701in}}%
\pgfpathlineto{\pgfqpoint{2.031777in}{1.818480in}}%
\pgfpathlineto{\pgfqpoint{2.087369in}{1.816173in}}%
\pgfpathlineto{\pgfqpoint{2.164386in}{1.815400in}}%
\pgfpathlineto{\pgfqpoint{2.267421in}{1.816691in}}%
\pgfpathlineto{\pgfqpoint{2.410049in}{1.820839in}}%
\pgfpathlineto{\pgfqpoint{2.620025in}{1.829404in}}%
\pgfpathlineto{\pgfqpoint{2.830371in}{1.837571in}}%
\pgfpathlineto{\pgfqpoint{2.881523in}{1.837289in}}%
\pgfpathlineto{\pgfqpoint{3.158411in}{1.836104in}}%
\pgfpathlineto{\pgfqpoint{3.850105in}{1.833349in}}%
\pgfpathlineto{\pgfqpoint{3.850105in}{1.833349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.615000in}{1.191667in}}%
\pgfpathlineto{\pgfqpoint{2.289456in}{1.190593in}}%
\pgfpathlineto{\pgfqpoint{2.372049in}{1.185923in}}%
\pgfpathlineto{\pgfqpoint{2.777085in}{1.161162in}}%
\pgfpathlineto{\pgfqpoint{2.900096in}{1.156458in}}%
\pgfpathlineto{\pgfqpoint{2.991254in}{1.155078in}}%
\pgfpathlineto{\pgfqpoint{3.059565in}{1.156200in}}%
\pgfpathlineto{\pgfqpoint{3.107791in}{1.159095in}}%
\pgfpathlineto{\pgfqpoint{3.142840in}{1.163356in}}%
\pgfpathlineto{\pgfqpoint{3.167175in}{1.168516in}}%
\pgfpathlineto{\pgfqpoint{3.183448in}{1.174112in}}%
\pgfpathlineto{\pgfqpoint{3.195195in}{1.180426in}}%
\pgfpathlineto{\pgfqpoint{3.204548in}{1.187971in}}%
\pgfpathlineto{\pgfqpoint{3.217524in}{1.201767in}}%
\pgfpathlineto{\pgfqpoint{3.223734in}{1.211630in}}%
\pgfpathlineto{\pgfqpoint{3.229068in}{1.224274in}}%
\pgfpathlineto{\pgfqpoint{3.234002in}{1.242063in}}%
\pgfpathlineto{\pgfqpoint{3.238293in}{1.266393in}}%
\pgfpathlineto{\pgfqpoint{3.241846in}{1.300312in}}%
\pgfpathlineto{\pgfqpoint{3.244257in}{1.345909in}}%
\pgfpathlineto{\pgfqpoint{3.245160in}{1.407345in}}%
\pgfpathlineto{\pgfqpoint{3.244003in}{1.489203in}}%
\pgfpathlineto{\pgfqpoint{3.240198in}{1.595028in}}%
\pgfpathlineto{\pgfqpoint{3.232726in}{1.736966in}}%
\pgfpathlineto{\pgfqpoint{3.219257in}{1.945329in}}%
\pgfpathlineto{\pgfqpoint{3.209103in}{2.112126in}}%
\pgfpathlineto{\pgfqpoint{3.208338in}{2.160637in}}%
\pgfpathlineto{\pgfqpoint{3.209542in}{2.215422in}}%
\pgfpathlineto{\pgfqpoint{3.215096in}{2.335803in}}%
\pgfpathlineto{\pgfqpoint{3.229727in}{2.650334in}}%
\pgfpathlineto{\pgfqpoint{3.234320in}{2.797855in}}%
\pgfpathlineto{\pgfqpoint{3.235525in}{2.904626in}}%
\pgfpathlineto{\pgfqpoint{3.234231in}{2.979554in}}%
\pgfpathlineto{\pgfqpoint{3.231306in}{3.029678in}}%
\pgfpathlineto{\pgfqpoint{3.227291in}{3.063521in}}%
\pgfpathlineto{\pgfqpoint{3.222534in}{3.086107in}}%
\pgfpathlineto{\pgfqpoint{3.217204in}{3.101274in}}%
\pgfpathlineto{\pgfqpoint{3.210533in}{3.113355in}}%
\pgfpathlineto{\pgfqpoint{3.199214in}{3.128734in}}%
\pgfpathlineto{\pgfqpoint{3.190831in}{3.136114in}}%
\pgfpathlineto{\pgfqpoint{3.180737in}{3.142010in}}%
\pgfpathlineto{\pgfqpoint{3.167725in}{3.147041in}}%
\pgfpathlineto{\pgfqpoint{3.150504in}{3.151299in}}%
\pgfpathlineto{\pgfqpoint{3.127149in}{3.154670in}}%
\pgfpathlineto{\pgfqpoint{3.096461in}{3.156735in}}%
\pgfpathlineto{\pgfqpoint{3.055870in}{3.157101in}}%
\pgfpathlineto{\pgfqpoint{3.002587in}{3.155200in}}%
\pgfpathlineto{\pgfqpoint{2.932470in}{3.150293in}}%
\pgfpathlineto{\pgfqpoint{2.837748in}{3.141245in}}%
\pgfpathlineto{\pgfqpoint{2.600716in}{3.117471in}}%
\pgfpathlineto{\pgfqpoint{2.561854in}{3.116667in}}%
\pgfpathlineto{\pgfqpoint{2.513590in}{3.117741in}}%
\pgfpathlineto{\pgfqpoint{2.451957in}{3.121812in}}%
\pgfpathlineto{\pgfqpoint{2.131576in}{3.145654in}}%
\pgfpathlineto{\pgfqpoint{2.066253in}{3.147387in}}%
\pgfpathlineto{\pgfqpoint{2.018195in}{3.146530in}}%
\pgfpathlineto{\pgfqpoint{1.984004in}{3.143772in}}%
\pgfpathlineto{\pgfqpoint{1.960080in}{3.139702in}}%
\pgfpathlineto{\pgfqpoint{1.943380in}{3.134707in}}%
\pgfpathlineto{\pgfqpoint{1.931571in}{3.128968in}}%
\pgfpathlineto{\pgfqpoint{1.922150in}{3.121923in}}%
\pgfpathlineto{\pgfqpoint{1.909547in}{3.109126in}}%
\pgfpathlineto{\pgfqpoint{1.902901in}{3.099502in}}%
\pgfpathlineto{\pgfqpoint{1.897555in}{3.087581in}}%
\pgfpathlineto{\pgfqpoint{1.893099in}{3.071858in}}%
\pgfpathlineto{\pgfqpoint{1.889520in}{3.050834in}}%
\pgfpathlineto{\pgfqpoint{1.886888in}{3.021113in}}%
\pgfpathlineto{\pgfqpoint{1.885741in}{2.980804in}}%
\pgfpathlineto{\pgfqpoint{1.886578in}{2.926928in}}%
\pgfpathlineto{\pgfqpoint{1.890013in}{2.855243in}}%
\pgfpathlineto{\pgfqpoint{1.897113in}{2.756037in}}%
\pgfpathlineto{\pgfqpoint{1.916409in}{2.501647in}}%
\pgfpathlineto{\pgfqpoint{1.916474in}{2.453532in}}%
\pgfpathlineto{\pgfqpoint{1.914409in}{2.414402in}}%
\pgfpathlineto{\pgfqpoint{1.908646in}{2.353112in}}%
\pgfpathlineto{\pgfqpoint{1.880187in}{2.073923in}}%
\pgfpathlineto{\pgfqpoint{1.876575in}{2.008773in}}%
\pgfpathlineto{\pgfqpoint{1.875956in}{1.959303in}}%
\pgfpathlineto{\pgfqpoint{1.877604in}{1.922724in}}%
\pgfpathlineto{\pgfqpoint{1.880872in}{1.895904in}}%
\pgfpathlineto{\pgfqpoint{1.885344in}{1.876139in}}%
\pgfpathlineto{\pgfqpoint{1.890853in}{1.861391in}}%
\pgfpathlineto{\pgfqpoint{1.897093in}{1.850723in}}%
\pgfpathlineto{\pgfqpoint{1.904521in}{1.842394in}}%
\pgfpathlineto{\pgfqpoint{1.914603in}{1.834706in}}%
\pgfpathlineto{\pgfqpoint{1.931025in}{1.825031in}}%
\pgfpathlineto{\pgfqpoint{1.944225in}{1.820136in}}%
\pgfpathlineto{\pgfqpoint{1.962413in}{1.815836in}}%
\pgfpathlineto{\pgfqpoint{1.989366in}{1.811951in}}%
\pgfpathlineto{\pgfqpoint{2.027820in}{1.808845in}}%
\pgfpathlineto{\pgfqpoint{2.082423in}{1.806825in}}%
\pgfpathlineto{\pgfqpoint{2.158636in}{1.806377in}}%
\pgfpathlineto{\pgfqpoint{2.264452in}{1.808148in}}%
\pgfpathlineto{\pgfqpoint{2.408222in}{1.812940in}}%
\pgfpathlineto{\pgfqpoint{2.613709in}{1.822221in}}%
\pgfpathlineto{\pgfqpoint{2.859021in}{1.833139in}}%
\pgfpathlineto{\pgfqpoint{2.884771in}{1.833333in}}%
\pgfpathlineto{\pgfqpoint{3.854167in}{1.833333in}}%
\pgfpathlineto{\pgfqpoint{3.854167in}{1.833333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850105in}{1.833349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615000in}{1.191710in}}%
\pgfpathlineto{\pgfqpoint{1.717879in}{1.190600in}}%
\pgfpathlineto{\pgfqpoint{1.832298in}{1.186919in}}%
\pgfpathlineto{\pgfqpoint{2.018769in}{1.178377in}}%
\pgfpathlineto{\pgfqpoint{2.383306in}{1.161513in}}%
\pgfpathlineto{\pgfqpoint{2.535254in}{1.156798in}}%
\pgfpathlineto{\pgfqpoint{2.648594in}{1.155386in}}%
\pgfpathlineto{\pgfqpoint{2.735259in}{1.156460in}}%
\pgfpathlineto{\pgfqpoint{2.800814in}{1.159450in}}%
\pgfpathlineto{\pgfqpoint{2.848656in}{1.163715in}}%
\pgfpathlineto{\pgfqpoint{2.885689in}{1.169142in}}%
\pgfpathlineto{\pgfqpoint{2.913825in}{1.175403in}}%
\pgfpathlineto{\pgfqpoint{2.937188in}{1.182849in}}%
\pgfpathlineto{\pgfqpoint{2.962319in}{1.193428in}}%
\pgfpathlineto{\pgfqpoint{2.988254in}{1.206097in}}%
\pgfpathlineto{\pgfqpoint{2.999464in}{1.214444in}}%
\pgfpathlineto{\pgfqpoint{3.009350in}{1.224464in}}%
\pgfpathlineto{\pgfqpoint{3.018678in}{1.236972in}}%
\pgfpathlineto{\pgfqpoint{3.028059in}{1.253459in}}%
\pgfpathlineto{\pgfqpoint{3.036722in}{1.273219in}}%
\pgfpathlineto{\pgfqpoint{3.045190in}{1.298082in}}%
\pgfpathlineto{\pgfqpoint{3.053293in}{1.328756in}}%
\pgfpathlineto{\pgfqpoint{3.061283in}{1.368150in}}%
\pgfpathlineto{\pgfqpoint{3.068820in}{1.417449in}}%
\pgfpathlineto{\pgfqpoint{3.075602in}{1.477402in}}%
\pgfpathlineto{\pgfqpoint{3.081613in}{1.551060in}}%
\pgfpathlineto{\pgfqpoint{3.086877in}{1.643960in}}%
\pgfpathlineto{\pgfqpoint{3.091688in}{1.771178in}}%
\pgfpathlineto{\pgfqpoint{3.100486in}{2.016424in}}%
\pgfpathlineto{\pgfqpoint{3.104897in}{2.070941in}}%
\pgfpathlineto{\pgfqpoint{3.109724in}{2.104828in}}%
\pgfpathlineto{\pgfqpoint{3.115223in}{2.128380in}}%
\pgfpathlineto{\pgfqpoint{3.127599in}{2.175480in}}%
\pgfpathlineto{\pgfqpoint{3.134398in}{2.215558in}}%
\pgfpathlineto{\pgfqpoint{3.143026in}{2.280988in}}%
\pgfpathlineto{\pgfqpoint{3.154162in}{2.383800in}}%
\pgfpathlineto{\pgfqpoint{3.166772in}{2.521389in}}%
\pgfpathlineto{\pgfqpoint{3.178550in}{2.674063in}}%
\pgfpathlineto{\pgfqpoint{3.186822in}{2.809055in}}%
\pgfpathlineto{\pgfqpoint{3.191074in}{2.913225in}}%
\pgfpathlineto{\pgfqpoint{3.191923in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{3.190455in}{3.031297in}}%
\pgfpathlineto{\pgfqpoint{3.187453in}{3.061343in}}%
\pgfpathlineto{\pgfqpoint{3.183466in}{3.080088in}}%
\pgfpathlineto{\pgfqpoint{3.178442in}{3.093030in}}%
\pgfpathlineto{\pgfqpoint{3.167244in}{3.113319in}}%
\pgfpathlineto{\pgfqpoint{3.160402in}{3.120398in}}%
\pgfpathlineto{\pgfqpoint{3.151428in}{3.126341in}}%
\pgfpathlineto{\pgfqpoint{3.139676in}{3.131447in}}%
\pgfpathlineto{\pgfqpoint{3.123028in}{3.136079in}}%
\pgfpathlineto{\pgfqpoint{3.101428in}{3.139680in}}%
\pgfpathlineto{\pgfqpoint{3.072989in}{3.142133in}}%
\pgfpathlineto{\pgfqpoint{3.035250in}{3.143090in}}%
\pgfpathlineto{\pgfqpoint{2.985484in}{3.142021in}}%
\pgfpathlineto{\pgfqpoint{2.919555in}{3.138226in}}%
\pgfpathlineto{\pgfqpoint{2.829579in}{3.130618in}}%
\pgfpathlineto{\pgfqpoint{2.601557in}{3.110174in}}%
\pgfpathlineto{\pgfqpoint{2.567230in}{3.110024in}}%
\pgfpathlineto{\pgfqpoint{2.499479in}{3.113004in}}%
\pgfpathlineto{\pgfqpoint{2.415313in}{3.120042in}}%
\pgfpathlineto{\pgfqpoint{2.208358in}{3.137651in}}%
\pgfpathlineto{\pgfqpoint{2.122439in}{3.142587in}}%
\pgfpathlineto{\pgfqpoint{2.061372in}{3.144012in}}%
\pgfpathlineto{\pgfqpoint{2.017106in}{3.142953in}}%
\pgfpathlineto{\pgfqpoint{1.985976in}{3.140144in}}%
\pgfpathlineto{\pgfqpoint{1.963589in}{3.135978in}}%
\pgfpathlineto{\pgfqpoint{1.948180in}{3.130921in}}%
\pgfpathlineto{\pgfqpoint{1.937422in}{3.125163in}}%
\pgfpathlineto{\pgfqpoint{1.928543in}{3.117855in}}%
\pgfpathlineto{\pgfqpoint{1.912580in}{3.100801in}}%
\pgfpathlineto{\pgfqpoint{1.906957in}{3.090892in}}%
\pgfpathlineto{\pgfqpoint{1.902128in}{3.077602in}}%
\pgfpathlineto{\pgfqpoint{1.898041in}{3.059545in}}%
\pgfpathlineto{\pgfqpoint{1.894803in}{3.034721in}}%
\pgfpathlineto{\pgfqpoint{1.892719in}{3.000446in}}%
\pgfpathlineto{\pgfqpoint{1.892286in}{2.953537in}}%
\pgfpathlineto{\pgfqpoint{1.894097in}{2.891001in}}%
\pgfpathlineto{\pgfqpoint{1.898962in}{2.805684in}}%
\pgfpathlineto{\pgfqpoint{1.908930in}{2.674754in}}%
\pgfpathlineto{\pgfqpoint{1.918459in}{2.542804in}}%
\pgfpathlineto{\pgfqpoint{1.919574in}{2.497122in}}%
\pgfpathlineto{\pgfqpoint{1.916945in}{1.905796in}}%
\pgfpathlineto{\pgfqpoint{1.916670in}{1.834289in}}%
\pgfpathlineto{\pgfqpoint{1.916670in}{1.834289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.615000in}{1.191667in}}%
\pgfpathlineto{\pgfqpoint{2.289456in}{1.190593in}}%
\pgfpathlineto{\pgfqpoint{2.372049in}{1.185923in}}%
\pgfpathlineto{\pgfqpoint{2.777085in}{1.161162in}}%
\pgfpathlineto{\pgfqpoint{2.900096in}{1.156458in}}%
\pgfpathlineto{\pgfqpoint{2.991254in}{1.155078in}}%
\pgfpathlineto{\pgfqpoint{3.059565in}{1.156200in}}%
\pgfpathlineto{\pgfqpoint{3.107791in}{1.159095in}}%
\pgfpathlineto{\pgfqpoint{3.142840in}{1.163356in}}%
\pgfpathlineto{\pgfqpoint{3.167175in}{1.168516in}}%
\pgfpathlineto{\pgfqpoint{3.183448in}{1.174112in}}%
\pgfpathlineto{\pgfqpoint{3.195195in}{1.180426in}}%
\pgfpathlineto{\pgfqpoint{3.204548in}{1.187971in}}%
\pgfpathlineto{\pgfqpoint{3.217524in}{1.201767in}}%
\pgfpathlineto{\pgfqpoint{3.223734in}{1.211630in}}%
\pgfpathlineto{\pgfqpoint{3.229068in}{1.224274in}}%
\pgfpathlineto{\pgfqpoint{3.234002in}{1.242063in}}%
\pgfpathlineto{\pgfqpoint{3.238293in}{1.266393in}}%
\pgfpathlineto{\pgfqpoint{3.241846in}{1.300312in}}%
\pgfpathlineto{\pgfqpoint{3.244257in}{1.345909in}}%
\pgfpathlineto{\pgfqpoint{3.245160in}{1.407345in}}%
\pgfpathlineto{\pgfqpoint{3.244003in}{1.489203in}}%
\pgfpathlineto{\pgfqpoint{3.240198in}{1.595028in}}%
\pgfpathlineto{\pgfqpoint{3.232726in}{1.736966in}}%
\pgfpathlineto{\pgfqpoint{3.219257in}{1.945329in}}%
\pgfpathlineto{\pgfqpoint{3.209103in}{2.112126in}}%
\pgfpathlineto{\pgfqpoint{3.208338in}{2.160637in}}%
\pgfpathlineto{\pgfqpoint{3.209542in}{2.215422in}}%
\pgfpathlineto{\pgfqpoint{3.215096in}{2.335803in}}%
\pgfpathlineto{\pgfqpoint{3.229727in}{2.650334in}}%
\pgfpathlineto{\pgfqpoint{3.234320in}{2.797855in}}%
\pgfpathlineto{\pgfqpoint{3.235525in}{2.904626in}}%
\pgfpathlineto{\pgfqpoint{3.234231in}{2.979554in}}%
\pgfpathlineto{\pgfqpoint{3.231306in}{3.029678in}}%
\pgfpathlineto{\pgfqpoint{3.227291in}{3.063521in}}%
\pgfpathlineto{\pgfqpoint{3.222534in}{3.086107in}}%
\pgfpathlineto{\pgfqpoint{3.217204in}{3.101274in}}%
\pgfpathlineto{\pgfqpoint{3.210533in}{3.113355in}}%
\pgfpathlineto{\pgfqpoint{3.199214in}{3.128734in}}%
\pgfpathlineto{\pgfqpoint{3.190831in}{3.136114in}}%
\pgfpathlineto{\pgfqpoint{3.180737in}{3.142010in}}%
\pgfpathlineto{\pgfqpoint{3.167725in}{3.147041in}}%
\pgfpathlineto{\pgfqpoint{3.150504in}{3.151299in}}%
\pgfpathlineto{\pgfqpoint{3.127149in}{3.154670in}}%
\pgfpathlineto{\pgfqpoint{3.096461in}{3.156735in}}%
\pgfpathlineto{\pgfqpoint{3.055870in}{3.157101in}}%
\pgfpathlineto{\pgfqpoint{3.002587in}{3.155200in}}%
\pgfpathlineto{\pgfqpoint{2.932470in}{3.150293in}}%
\pgfpathlineto{\pgfqpoint{2.837748in}{3.141245in}}%
\pgfpathlineto{\pgfqpoint{2.600716in}{3.117471in}}%
\pgfpathlineto{\pgfqpoint{2.561854in}{3.116667in}}%
\pgfpathlineto{\pgfqpoint{2.513590in}{3.117741in}}%
\pgfpathlineto{\pgfqpoint{2.451957in}{3.121812in}}%
\pgfpathlineto{\pgfqpoint{2.131576in}{3.145654in}}%
\pgfpathlineto{\pgfqpoint{2.066253in}{3.147387in}}%
\pgfpathlineto{\pgfqpoint{2.018195in}{3.146530in}}%
\pgfpathlineto{\pgfqpoint{1.984004in}{3.143772in}}%
\pgfpathlineto{\pgfqpoint{1.960080in}{3.139702in}}%
\pgfpathlineto{\pgfqpoint{1.943380in}{3.134707in}}%
\pgfpathlineto{\pgfqpoint{1.931571in}{3.128968in}}%
\pgfpathlineto{\pgfqpoint{1.922150in}{3.121923in}}%
\pgfpathlineto{\pgfqpoint{1.909547in}{3.109126in}}%
\pgfpathlineto{\pgfqpoint{1.902901in}{3.099502in}}%
\pgfpathlineto{\pgfqpoint{1.897555in}{3.087581in}}%
\pgfpathlineto{\pgfqpoint{1.893099in}{3.071858in}}%
\pgfpathlineto{\pgfqpoint{1.889520in}{3.050834in}}%
\pgfpathlineto{\pgfqpoint{1.886888in}{3.021113in}}%
\pgfpathlineto{\pgfqpoint{1.885741in}{2.980804in}}%
\pgfpathlineto{\pgfqpoint{1.886578in}{2.926928in}}%
\pgfpathlineto{\pgfqpoint{1.890013in}{2.855243in}}%
\pgfpathlineto{\pgfqpoint{1.897113in}{2.756037in}}%
\pgfpathlineto{\pgfqpoint{1.916409in}{2.501647in}}%
\pgfpathlineto{\pgfqpoint{1.916667in}{2.475000in}}%
\pgfpathlineto{\pgfqpoint{1.916667in}{1.833333in}}%
\pgfpathlineto{\pgfqpoint{1.916667in}{1.833333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916670in}{1.834289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615000in}{1.191681in}}%
\pgfpathlineto{\pgfqpoint{1.627076in}{1.190585in}}%
\pgfpathlineto{\pgfqpoint{1.746213in}{1.187020in}}%
\pgfpathlineto{\pgfqpoint{1.933615in}{1.178894in}}%
\pgfpathlineto{\pgfqpoint{2.342442in}{1.160771in}}%
\pgfpathlineto{\pgfqpoint{2.493877in}{1.156483in}}%
\pgfpathlineto{\pgfqpoint{2.605877in}{1.155382in}}%
\pgfpathlineto{\pgfqpoint{2.691331in}{1.156613in}}%
\pgfpathlineto{\pgfqpoint{2.756153in}{1.159596in}}%
\pgfpathlineto{\pgfqpoint{2.805730in}{1.163926in}}%
\pgfpathlineto{\pgfqpoint{2.844354in}{1.169410in}}%
\pgfpathlineto{\pgfqpoint{2.873978in}{1.175718in}}%
\pgfpathlineto{\pgfqpoint{2.898903in}{1.183198in}}%
\pgfpathlineto{\pgfqpoint{2.927972in}{1.194528in}}%
\pgfpathlineto{\pgfqpoint{2.953471in}{1.206092in}}%
\pgfpathlineto{\pgfqpoint{2.965659in}{1.214439in}}%
\pgfpathlineto{\pgfqpoint{2.976430in}{1.224459in}}%
\pgfpathlineto{\pgfqpoint{2.986619in}{1.236967in}}%
\pgfpathlineto{\pgfqpoint{2.996193in}{1.252169in}}%
\pgfpathlineto{\pgfqpoint{3.005787in}{1.271692in}}%
\pgfpathlineto{\pgfqpoint{3.015226in}{1.296301in}}%
\pgfpathlineto{\pgfqpoint{3.024334in}{1.326712in}}%
\pgfpathlineto{\pgfqpoint{3.032942in}{1.363525in}}%
\pgfpathlineto{\pgfqpoint{3.041311in}{1.409709in}}%
\pgfpathlineto{\pgfqpoint{3.049125in}{1.466109in}}%
\pgfpathlineto{\pgfqpoint{3.056400in}{1.535957in}}%
\pgfpathlineto{\pgfqpoint{3.063009in}{1.622050in}}%
\pgfpathlineto{\pgfqpoint{3.069298in}{1.734480in}}%
\pgfpathlineto{\pgfqpoint{3.084583in}{2.029125in}}%
\pgfpathlineto{\pgfqpoint{3.089797in}{2.076184in}}%
\pgfpathlineto{\pgfqpoint{3.095251in}{2.106671in}}%
\pgfpathlineto{\pgfqpoint{3.101442in}{2.129042in}}%
\pgfpathlineto{\pgfqpoint{3.114751in}{2.172682in}}%
\pgfpathlineto{\pgfqpoint{3.121606in}{2.207277in}}%
\pgfpathlineto{\pgfqpoint{3.129894in}{2.261576in}}%
\pgfpathlineto{\pgfqpoint{3.140330in}{2.345756in}}%
\pgfpathlineto{\pgfqpoint{3.152729in}{2.464560in}}%
\pgfpathlineto{\pgfqpoint{3.165505in}{2.608295in}}%
\pgfpathlineto{\pgfqpoint{3.176224in}{2.753663in}}%
\pgfpathlineto{\pgfqpoint{3.182794in}{2.871361in}}%
\pgfpathlineto{\pgfqpoint{3.185517in}{2.957156in}}%
\pgfpathlineto{\pgfqpoint{3.185313in}{3.014234in}}%
\pgfpathlineto{\pgfqpoint{3.183106in}{3.051509in}}%
\pgfpathlineto{\pgfqpoint{3.179676in}{3.074211in}}%
\pgfpathlineto{\pgfqpoint{3.175376in}{3.088610in}}%
\pgfpathlineto{\pgfqpoint{3.167714in}{3.104817in}}%
\pgfpathlineto{\pgfqpoint{3.161800in}{3.114547in}}%
\pgfpathlineto{\pgfqpoint{3.155162in}{3.121136in}}%
\pgfpathlineto{\pgfqpoint{3.146023in}{3.126986in}}%
\pgfpathlineto{\pgfqpoint{3.134071in}{3.131989in}}%
\pgfpathlineto{\pgfqpoint{3.117180in}{3.136498in}}%
\pgfpathlineto{\pgfqpoint{3.095320in}{3.139967in}}%
\pgfpathlineto{\pgfqpoint{3.065200in}{3.142347in}}%
\pgfpathlineto{\pgfqpoint{3.025366in}{3.143074in}}%
\pgfpathlineto{\pgfqpoint{2.973216in}{3.141629in}}%
\pgfpathlineto{\pgfqpoint{2.904930in}{3.137362in}}%
\pgfpathlineto{\pgfqpoint{2.811503in}{3.129147in}}%
\pgfpathlineto{\pgfqpoint{2.608517in}{3.110559in}}%
\pgfpathlineto{\pgfqpoint{2.572306in}{3.109869in}}%
\pgfpathlineto{\pgfqpoint{2.352704in}{3.112503in}}%
\pgfpathlineto{\pgfqpoint{1.917000in}{3.116664in}}%
\pgfpathlineto{\pgfqpoint{1.917000in}{3.116664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.615000in}{1.191667in}}%
\pgfpathlineto{\pgfqpoint{2.289456in}{1.190593in}}%
\pgfpathlineto{\pgfqpoint{2.372049in}{1.185923in}}%
\pgfpathlineto{\pgfqpoint{2.777085in}{1.161162in}}%
\pgfpathlineto{\pgfqpoint{2.900096in}{1.156458in}}%
\pgfpathlineto{\pgfqpoint{2.991254in}{1.155078in}}%
\pgfpathlineto{\pgfqpoint{3.059565in}{1.156200in}}%
\pgfpathlineto{\pgfqpoint{3.107791in}{1.159095in}}%
\pgfpathlineto{\pgfqpoint{3.142840in}{1.163356in}}%
\pgfpathlineto{\pgfqpoint{3.167175in}{1.168516in}}%
\pgfpathlineto{\pgfqpoint{3.183448in}{1.174112in}}%
\pgfpathlineto{\pgfqpoint{3.195195in}{1.180426in}}%
\pgfpathlineto{\pgfqpoint{3.204548in}{1.187971in}}%
\pgfpathlineto{\pgfqpoint{3.217524in}{1.201767in}}%
\pgfpathlineto{\pgfqpoint{3.223734in}{1.211630in}}%
\pgfpathlineto{\pgfqpoint{3.229068in}{1.224274in}}%
\pgfpathlineto{\pgfqpoint{3.234002in}{1.242063in}}%
\pgfpathlineto{\pgfqpoint{3.238293in}{1.266393in}}%
\pgfpathlineto{\pgfqpoint{3.241846in}{1.300312in}}%
\pgfpathlineto{\pgfqpoint{3.244257in}{1.345909in}}%
\pgfpathlineto{\pgfqpoint{3.245160in}{1.407345in}}%
\pgfpathlineto{\pgfqpoint{3.244003in}{1.489203in}}%
\pgfpathlineto{\pgfqpoint{3.240198in}{1.595028in}}%
\pgfpathlineto{\pgfqpoint{3.232726in}{1.736966in}}%
\pgfpathlineto{\pgfqpoint{3.219257in}{1.945329in}}%
\pgfpathlineto{\pgfqpoint{3.209103in}{2.112126in}}%
\pgfpathlineto{\pgfqpoint{3.208338in}{2.160637in}}%
\pgfpathlineto{\pgfqpoint{3.209542in}{2.215422in}}%
\pgfpathlineto{\pgfqpoint{3.215096in}{2.335803in}}%
\pgfpathlineto{\pgfqpoint{3.229727in}{2.650334in}}%
\pgfpathlineto{\pgfqpoint{3.234320in}{2.797855in}}%
\pgfpathlineto{\pgfqpoint{3.235525in}{2.904626in}}%
\pgfpathlineto{\pgfqpoint{3.234231in}{2.979554in}}%
\pgfpathlineto{\pgfqpoint{3.231306in}{3.029678in}}%
\pgfpathlineto{\pgfqpoint{3.227291in}{3.063521in}}%
\pgfpathlineto{\pgfqpoint{3.222534in}{3.086107in}}%
\pgfpathlineto{\pgfqpoint{3.217204in}{3.101274in}}%
\pgfpathlineto{\pgfqpoint{3.210533in}{3.113355in}}%
\pgfpathlineto{\pgfqpoint{3.199214in}{3.128734in}}%
\pgfpathlineto{\pgfqpoint{3.190831in}{3.136114in}}%
\pgfpathlineto{\pgfqpoint{3.180737in}{3.142010in}}%
\pgfpathlineto{\pgfqpoint{3.167725in}{3.147041in}}%
\pgfpathlineto{\pgfqpoint{3.150504in}{3.151299in}}%
\pgfpathlineto{\pgfqpoint{3.127149in}{3.154670in}}%
\pgfpathlineto{\pgfqpoint{3.096461in}{3.156735in}}%
\pgfpathlineto{\pgfqpoint{3.055870in}{3.157101in}}%
\pgfpathlineto{\pgfqpoint{3.002587in}{3.155200in}}%
\pgfpathlineto{\pgfqpoint{2.932470in}{3.150293in}}%
\pgfpathlineto{\pgfqpoint{2.837748in}{3.141245in}}%
\pgfpathlineto{\pgfqpoint{2.600716in}{3.117471in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{3.116667in}}%
\pgfpathlineto{\pgfqpoint{1.916667in}{3.116667in}}%
\pgfpathlineto{\pgfqpoint{1.916667in}{3.116667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917000in}{3.116664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623405in}{1.191671in}}%
\pgfpathlineto{\pgfqpoint{1.525591in}{1.190579in}}%
\pgfpathlineto{\pgfqpoint{1.653235in}{1.187015in}}%
\pgfpathlineto{\pgfqpoint{1.842713in}{1.179238in}}%
\pgfpathlineto{\pgfqpoint{2.291507in}{1.160207in}}%
\pgfpathlineto{\pgfqpoint{2.442932in}{1.156273in}}%
\pgfpathlineto{\pgfqpoint{2.557551in}{1.155408in}}%
\pgfpathlineto{\pgfqpoint{2.644835in}{1.156872in}}%
\pgfpathlineto{\pgfqpoint{2.711027in}{1.160073in}}%
\pgfpathlineto{\pgfqpoint{2.761739in}{1.164597in}}%
\pgfpathlineto{\pgfqpoint{2.801424in}{1.170249in}}%
\pgfpathlineto{\pgfqpoint{2.833437in}{1.177018in}}%
\pgfpathlineto{\pgfqpoint{2.860514in}{1.184985in}}%
\pgfpathlineto{\pgfqpoint{2.899788in}{1.199363in}}%
\pgfpathlineto{\pgfqpoint{2.916531in}{1.207144in}}%
\pgfpathlineto{\pgfqpoint{2.929727in}{1.215827in}}%
\pgfpathlineto{\pgfqpoint{2.941396in}{1.226213in}}%
\pgfpathlineto{\pgfqpoint{2.952452in}{1.239125in}}%
\pgfpathlineto{\pgfqpoint{2.962862in}{1.254754in}}%
\pgfpathlineto{\pgfqpoint{2.973326in}{1.274751in}}%
\pgfpathlineto{\pgfqpoint{2.983006in}{1.298076in}}%
\pgfpathlineto{\pgfqpoint{2.992504in}{1.326710in}}%
\pgfpathlineto{\pgfqpoint{3.001659in}{1.361235in}}%
\pgfpathlineto{\pgfqpoint{3.010794in}{1.404614in}}%
\pgfpathlineto{\pgfqpoint{3.019587in}{1.457747in}}%
\pgfpathlineto{\pgfqpoint{3.027760in}{1.521021in}}%
\pgfpathlineto{\pgfqpoint{3.035673in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{3.043580in}{1.703444in}}%
\pgfpathlineto{\pgfqpoint{3.054778in}{1.885861in}}%
\pgfpathlineto{\pgfqpoint{3.062739in}{1.996943in}}%
\pgfpathlineto{\pgfqpoint{3.068873in}{2.053751in}}%
\pgfpathlineto{\pgfqpoint{3.074939in}{2.090532in}}%
\pgfpathlineto{\pgfqpoint{3.081111in}{2.115238in}}%
\pgfpathlineto{\pgfqpoint{3.088829in}{2.136668in}}%
\pgfpathlineto{\pgfqpoint{3.094411in}{2.153019in}}%
\pgfpathlineto{\pgfqpoint{3.098538in}{2.183302in}}%
\pgfpathlineto{\pgfqpoint{3.133120in}{2.475756in}}%
\pgfpathlineto{\pgfqpoint{3.208312in}{3.116488in}}%
\pgfpathlineto{\pgfqpoint{3.208312in}{3.116488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.615000in}{1.191667in}}%
\pgfpathlineto{\pgfqpoint{2.289456in}{1.190593in}}%
\pgfpathlineto{\pgfqpoint{2.372049in}{1.185923in}}%
\pgfpathlineto{\pgfqpoint{2.777085in}{1.161162in}}%
\pgfpathlineto{\pgfqpoint{2.900096in}{1.156458in}}%
\pgfpathlineto{\pgfqpoint{2.991254in}{1.155078in}}%
\pgfpathlineto{\pgfqpoint{3.059565in}{1.156200in}}%
\pgfpathlineto{\pgfqpoint{3.107791in}{1.159095in}}%
\pgfpathlineto{\pgfqpoint{3.142840in}{1.163356in}}%
\pgfpathlineto{\pgfqpoint{3.167175in}{1.168516in}}%
\pgfpathlineto{\pgfqpoint{3.183448in}{1.174112in}}%
\pgfpathlineto{\pgfqpoint{3.195195in}{1.180426in}}%
\pgfpathlineto{\pgfqpoint{3.204548in}{1.187971in}}%
\pgfpathlineto{\pgfqpoint{3.217524in}{1.201767in}}%
\pgfpathlineto{\pgfqpoint{3.223734in}{1.211630in}}%
\pgfpathlineto{\pgfqpoint{3.229068in}{1.224274in}}%
\pgfpathlineto{\pgfqpoint{3.234002in}{1.242063in}}%
\pgfpathlineto{\pgfqpoint{3.238293in}{1.266393in}}%
\pgfpathlineto{\pgfqpoint{3.241846in}{1.300312in}}%
\pgfpathlineto{\pgfqpoint{3.244257in}{1.345909in}}%
\pgfpathlineto{\pgfqpoint{3.245160in}{1.407345in}}%
\pgfpathlineto{\pgfqpoint{3.244003in}{1.489203in}}%
\pgfpathlineto{\pgfqpoint{3.240198in}{1.595028in}}%
\pgfpathlineto{\pgfqpoint{3.232726in}{1.736966in}}%
\pgfpathlineto{\pgfqpoint{3.219257in}{1.945329in}}%
\pgfpathlineto{\pgfqpoint{3.209103in}{2.112126in}}%
\pgfpathlineto{\pgfqpoint{3.208333in}{2.154167in}}%
\pgfpathlineto{\pgfqpoint{3.208333in}{3.116667in}}%
\pgfpathlineto{\pgfqpoint{3.208333in}{3.116667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208312in}{3.116488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622192in}{1.191668in}}%
\pgfpathlineto{\pgfqpoint{3.208209in}{1.191667in}}%
\pgfpathlineto{\pgfqpoint{3.208209in}{1.191667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.615000in}{1.191667in}}%
\pgfpathlineto{\pgfqpoint{3.208333in}{1.191667in}}%
\pgfpathlineto{\pgfqpoint{3.208333in}{1.191667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208209in}{1.191667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.550000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.172337in,y=2.732608in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle x_{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.304506in,y=2.788793in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle x_{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.324883in,y=4.014812in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle x_{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.595765in,y=4.003796in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle x_{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.591772in,y=2.090016in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle x_{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.658337in,y=2.090956in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle x_{5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.658666in,y=3.373330in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle x_{6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.949979in,y=3.373155in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle x_{7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.949876in,y=1.448333in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle x_{8}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/EXP1_F1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/swarm/anaconda3/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/swarm/anaconda3/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/swarm/anaconda3/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.921176in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.921176in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{5.280000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{5.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{4.237762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198873in, y=4.185001in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{4.599679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306898in, y=4.546918in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{4.961597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306898in, y=4.908835in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.143318in,y=4.600588in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x(m)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{3.921176in}}{\pgfqpoint{3.875000in}{1.358824in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624890in}{4.609600in}}%
\pgfpathlineto{\pgfqpoint{0.636325in}{4.617787in}}%
\pgfpathlineto{\pgfqpoint{0.648623in}{4.629421in}}%
\pgfpathlineto{\pgfqpoint{0.662647in}{4.645901in}}%
\pgfpathlineto{\pgfqpoint{0.679908in}{4.669843in}}%
\pgfpathlineto{\pgfqpoint{0.713134in}{4.720835in}}%
\pgfpathlineto{\pgfqpoint{0.736436in}{4.754293in}}%
\pgfpathlineto{\pgfqpoint{0.753481in}{4.775000in}}%
\pgfpathlineto{\pgfqpoint{0.769231in}{4.790683in}}%
\pgfpathlineto{\pgfqpoint{0.786060in}{4.804228in}}%
\pgfpathlineto{\pgfqpoint{0.827917in}{4.836253in}}%
\pgfpathlineto{\pgfqpoint{0.845393in}{4.853530in}}%
\pgfpathlineto{\pgfqpoint{0.864164in}{4.875331in}}%
\pgfpathlineto{\pgfqpoint{0.888113in}{4.906852in}}%
\pgfpathlineto{\pgfqpoint{0.936227in}{4.970918in}}%
\pgfpathlineto{\pgfqpoint{0.954350in}{4.990848in}}%
\pgfpathlineto{\pgfqpoint{0.970316in}{5.005193in}}%
\pgfpathlineto{\pgfqpoint{0.985851in}{5.016174in}}%
\pgfpathlineto{\pgfqpoint{1.003111in}{5.025575in}}%
\pgfpathlineto{\pgfqpoint{1.038064in}{5.041310in}}%
\pgfpathlineto{\pgfqpoint{1.055971in}{5.046823in}}%
\pgfpathlineto{\pgfqpoint{1.073016in}{5.049745in}}%
\pgfpathlineto{\pgfqpoint{1.090492in}{5.050476in}}%
\pgfpathlineto{\pgfqpoint{1.110126in}{5.049018in}}%
\pgfpathlineto{\pgfqpoint{1.136880in}{5.044588in}}%
\pgfpathlineto{\pgfqpoint{1.184562in}{5.036535in}}%
\pgfpathlineto{\pgfqpoint{1.210453in}{5.034781in}}%
\pgfpathlineto{\pgfqpoint{1.254036in}{5.034674in}}%
\pgfpathlineto{\pgfqpoint{1.281437in}{5.036718in}}%
\pgfpathlineto{\pgfqpoint{1.318116in}{5.041984in}}%
\pgfpathlineto{\pgfqpoint{1.355442in}{5.046711in}}%
\pgfpathlineto{\pgfqpoint{1.377664in}{5.047257in}}%
\pgfpathlineto{\pgfqpoint{1.397730in}{5.045538in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{5.041469in}}%
\pgfpathlineto{\pgfqpoint{1.446275in}{5.033445in}}%
\pgfpathlineto{\pgfqpoint{1.475834in}{5.023218in}}%
\pgfpathlineto{\pgfqpoint{1.495899in}{5.013646in}}%
\pgfpathlineto{\pgfqpoint{1.516396in}{5.001347in}}%
\pgfpathlineto{\pgfqpoint{1.539698in}{4.984669in}}%
\pgfpathlineto{\pgfqpoint{1.573571in}{4.957342in}}%
\pgfpathlineto{\pgfqpoint{1.621901in}{4.918749in}}%
\pgfpathlineto{\pgfqpoint{1.655775in}{4.894914in}}%
\pgfpathlineto{\pgfqpoint{1.701731in}{4.862517in}}%
\pgfpathlineto{\pgfqpoint{1.740999in}{4.831573in}}%
\pgfpathlineto{\pgfqpoint{1.791701in}{4.791897in}}%
\pgfpathlineto{\pgfqpoint{1.817161in}{4.774953in}}%
\pgfpathlineto{\pgfqpoint{1.840247in}{4.762238in}}%
\pgfpathlineto{\pgfqpoint{1.865922in}{4.750739in}}%
\pgfpathlineto{\pgfqpoint{1.904110in}{4.736243in}}%
\pgfpathlineto{\pgfqpoint{1.922881in}{4.731721in}}%
\pgfpathlineto{\pgfqpoint{1.941005in}{4.729620in}}%
\pgfpathlineto{\pgfqpoint{1.960207in}{4.729670in}}%
\pgfpathlineto{\pgfqpoint{1.982862in}{4.732059in}}%
\pgfpathlineto{\pgfqpoint{2.069596in}{4.743604in}}%
\pgfpathlineto{\pgfqpoint{2.109942in}{4.743891in}}%
\pgfpathlineto{\pgfqpoint{2.132812in}{4.742168in}}%
\pgfpathlineto{\pgfqpoint{2.156977in}{4.738021in}}%
\pgfpathlineto{\pgfqpoint{2.225156in}{4.724751in}}%
\pgfpathlineto{\pgfqpoint{2.242633in}{4.724640in}}%
\pgfpathlineto{\pgfqpoint{2.259030in}{4.726759in}}%
\pgfpathlineto{\pgfqpoint{2.275643in}{4.731172in}}%
\pgfpathlineto{\pgfqpoint{2.295061in}{4.738761in}}%
\pgfpathlineto{\pgfqpoint{2.327641in}{4.754293in}}%
\pgfpathlineto{\pgfqpoint{2.342959in}{4.764203in}}%
\pgfpathlineto{\pgfqpoint{2.358062in}{4.776662in}}%
\pgfpathlineto{\pgfqpoint{2.374460in}{4.793194in}}%
\pgfpathlineto{\pgfqpoint{2.393662in}{4.815907in}}%
\pgfpathlineto{\pgfqpoint{2.423221in}{4.854877in}}%
\pgfpathlineto{\pgfqpoint{2.456016in}{4.897070in}}%
\pgfpathlineto{\pgfqpoint{2.475865in}{4.918997in}}%
\pgfpathlineto{\pgfqpoint{2.493989in}{4.935754in}}%
\pgfpathlineto{\pgfqpoint{2.513839in}{4.950982in}}%
\pgfpathlineto{\pgfqpoint{2.551164in}{4.978864in}}%
\pgfpathlineto{\pgfqpoint{2.568425in}{4.995309in}}%
\pgfpathlineto{\pgfqpoint{2.586764in}{5.015985in}}%
\pgfpathlineto{\pgfqpoint{2.608987in}{5.044634in}}%
\pgfpathlineto{\pgfqpoint{2.667241in}{5.121504in}}%
\pgfpathlineto{\pgfqpoint{2.684718in}{5.139810in}}%
\pgfpathlineto{\pgfqpoint{2.700468in}{5.153137in}}%
\pgfpathlineto{\pgfqpoint{2.716002in}{5.163400in}}%
\pgfpathlineto{\pgfqpoint{2.734989in}{5.173111in}}%
\pgfpathlineto{\pgfqpoint{2.769294in}{5.187921in}}%
\pgfpathlineto{\pgfqpoint{2.786771in}{5.192633in}}%
\pgfpathlineto{\pgfqpoint{2.803815in}{5.194927in}}%
\pgfpathlineto{\pgfqpoint{2.821723in}{5.195066in}}%
\pgfpathlineto{\pgfqpoint{2.842652in}{5.192901in}}%
\pgfpathlineto{\pgfqpoint{2.876094in}{5.186802in}}%
\pgfpathlineto{\pgfqpoint{2.910399in}{5.181326in}}%
\pgfpathlineto{\pgfqpoint{2.936290in}{5.179554in}}%
\pgfpathlineto{\pgfqpoint{2.979657in}{5.179427in}}%
\pgfpathlineto{\pgfqpoint{3.007058in}{5.181436in}}%
\pgfpathlineto{\pgfqpoint{3.043305in}{5.186616in}}%
\pgfpathlineto{\pgfqpoint{3.081278in}{5.191462in}}%
\pgfpathlineto{\pgfqpoint{3.103501in}{5.192030in}}%
\pgfpathlineto{\pgfqpoint{3.123567in}{5.190335in}}%
\pgfpathlineto{\pgfqpoint{3.144063in}{5.186342in}}%
\pgfpathlineto{\pgfqpoint{3.171465in}{5.178477in}}%
\pgfpathlineto{\pgfqpoint{3.202102in}{5.167895in}}%
\pgfpathlineto{\pgfqpoint{3.222167in}{5.158297in}}%
\pgfpathlineto{\pgfqpoint{3.242664in}{5.145972in}}%
\pgfpathlineto{\pgfqpoint{3.266182in}{5.129105in}}%
\pgfpathlineto{\pgfqpoint{3.300487in}{5.101394in}}%
\pgfpathlineto{\pgfqpoint{3.347738in}{5.063677in}}%
\pgfpathlineto{\pgfqpoint{3.381611in}{5.039826in}}%
\pgfpathlineto{\pgfqpoint{3.427783in}{5.007284in}}%
\pgfpathlineto{\pgfqpoint{3.467051in}{4.976340in}}%
\pgfpathlineto{\pgfqpoint{3.517754in}{4.936664in}}%
\pgfpathlineto{\pgfqpoint{3.543213in}{4.919720in}}%
\pgfpathlineto{\pgfqpoint{3.566299in}{4.907004in}}%
\pgfpathlineto{\pgfqpoint{3.591974in}{4.895506in}}%
\pgfpathlineto{\pgfqpoint{3.630163in}{4.881010in}}%
\pgfpathlineto{\pgfqpoint{3.648934in}{4.876487in}}%
\pgfpathlineto{\pgfqpoint{3.667057in}{4.874386in}}%
\pgfpathlineto{\pgfqpoint{3.686260in}{4.874437in}}%
\pgfpathlineto{\pgfqpoint{3.708914in}{4.876826in}}%
\pgfpathlineto{\pgfqpoint{3.795648in}{4.888371in}}%
\pgfpathlineto{\pgfqpoint{3.869653in}{4.892033in}}%
\pgfpathlineto{\pgfqpoint{3.903527in}{4.897929in}}%
\pgfpathlineto{\pgfqpoint{3.941284in}{4.904015in}}%
\pgfpathlineto{\pgfqpoint{3.962212in}{4.905094in}}%
\pgfpathlineto{\pgfqpoint{3.980767in}{4.903855in}}%
\pgfpathlineto{\pgfqpoint{3.999323in}{4.900346in}}%
\pgfpathlineto{\pgfqpoint{4.020467in}{4.893947in}}%
\pgfpathlineto{\pgfqpoint{4.059734in}{4.879135in}}%
\pgfpathlineto{\pgfqpoint{4.081957in}{4.868306in}}%
\pgfpathlineto{\pgfqpoint{4.104396in}{4.854834in}}%
\pgfpathlineto{\pgfqpoint{4.130071in}{4.836691in}}%
\pgfpathlineto{\pgfqpoint{4.170202in}{4.805139in}}%
\pgfpathlineto{\pgfqpoint{4.215295in}{4.770562in}}%
\pgfpathlineto{\pgfqpoint{4.256073in}{4.740039in}}%
\pgfpathlineto{\pgfqpoint{4.261683in}{4.725797in}}%
\pgfpathlineto{\pgfqpoint{4.277433in}{4.685094in}}%
\pgfpathlineto{\pgfqpoint{4.287789in}{4.664962in}}%
\pgfpathlineto{\pgfqpoint{4.298361in}{4.649210in}}%
\pgfpathlineto{\pgfqpoint{4.309365in}{4.636794in}}%
\pgfpathlineto{\pgfqpoint{4.321016in}{4.626987in}}%
\pgfpathlineto{\pgfqpoint{4.333745in}{4.619179in}}%
\pgfpathlineto{\pgfqpoint{4.348201in}{4.612953in}}%
\pgfpathlineto{\pgfqpoint{4.365246in}{4.608087in}}%
\pgfpathlineto{\pgfqpoint{4.386606in}{4.604397in}}%
\pgfpathlineto{\pgfqpoint{4.415517in}{4.601812in}}%
\pgfpathlineto{\pgfqpoint{4.460179in}{4.600284in}}%
\pgfpathlineto{\pgfqpoint{4.500094in}{4.599865in}}%
\pgfpathlineto{\pgfqpoint{4.500094in}{4.599865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{3.921176in}}{\pgfqpoint{3.875000in}{1.358824in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.624890in}{4.607434in}}%
\pgfpathlineto{\pgfqpoint{0.635893in}{4.614448in}}%
\pgfpathlineto{\pgfqpoint{0.647544in}{4.624642in}}%
\pgfpathlineto{\pgfqpoint{0.660274in}{4.638845in}}%
\pgfpathlineto{\pgfqpoint{0.675377in}{4.659189in}}%
\pgfpathlineto{\pgfqpoint{0.696305in}{4.691508in}}%
\pgfpathlineto{\pgfqpoint{0.736867in}{4.754632in}}%
\pgfpathlineto{\pgfqpoint{0.753912in}{4.776591in}}%
\pgfpathlineto{\pgfqpoint{0.769015in}{4.792535in}}%
\pgfpathlineto{\pgfqpoint{0.784334in}{4.805487in}}%
\pgfpathlineto{\pgfqpoint{0.806557in}{4.820903in}}%
\pgfpathlineto{\pgfqpoint{0.827917in}{4.836767in}}%
\pgfpathlineto{\pgfqpoint{0.844530in}{4.851975in}}%
\pgfpathlineto{\pgfqpoint{0.861575in}{4.870700in}}%
\pgfpathlineto{\pgfqpoint{0.881640in}{4.896272in}}%
\pgfpathlineto{\pgfqpoint{0.952408in}{4.989878in}}%
\pgfpathlineto{\pgfqpoint{0.968374in}{5.005412in}}%
\pgfpathlineto{\pgfqpoint{0.983261in}{5.016874in}}%
\pgfpathlineto{\pgfqpoint{0.998796in}{5.025992in}}%
\pgfpathlineto{\pgfqpoint{1.020372in}{5.035736in}}%
\pgfpathlineto{\pgfqpoint{1.046694in}{5.045756in}}%
\pgfpathlineto{\pgfqpoint{1.064602in}{5.050185in}}%
\pgfpathlineto{\pgfqpoint{1.081646in}{5.052115in}}%
\pgfpathlineto{\pgfqpoint{1.099339in}{5.051849in}}%
\pgfpathlineto{\pgfqpoint{1.119835in}{5.049228in}}%
\pgfpathlineto{\pgfqpoint{1.153278in}{5.042286in}}%
\pgfpathlineto{\pgfqpoint{1.185857in}{5.036375in}}%
\pgfpathlineto{\pgfqpoint{1.210237in}{5.034297in}}%
\pgfpathlineto{\pgfqpoint{1.244327in}{5.034027in}}%
\pgfpathlineto{\pgfqpoint{1.274749in}{5.035469in}}%
\pgfpathlineto{\pgfqpoint{1.304307in}{5.039238in}}%
\pgfpathlineto{\pgfqpoint{1.363856in}{5.047482in}}%
\pgfpathlineto{\pgfqpoint{1.384784in}{5.047632in}}%
\pgfpathlineto{\pgfqpoint{1.404203in}{5.045557in}}%
\pgfpathlineto{\pgfqpoint{1.424484in}{5.041107in}}%
\pgfpathlineto{\pgfqpoint{1.453179in}{5.032218in}}%
\pgfpathlineto{\pgfqpoint{1.480580in}{5.022036in}}%
\pgfpathlineto{\pgfqpoint{1.500861in}{5.012029in}}%
\pgfpathlineto{\pgfqpoint{1.521143in}{4.999478in}}%
\pgfpathlineto{\pgfqpoint{1.544229in}{4.982461in}}%
\pgfpathlineto{\pgfqpoint{1.578750in}{4.953854in}}%
\pgfpathlineto{\pgfqpoint{1.622980in}{4.917811in}}%
\pgfpathlineto{\pgfqpoint{1.654049in}{4.895606in}}%
\pgfpathlineto{\pgfqpoint{1.711224in}{4.855503in}}%
\pgfpathlineto{\pgfqpoint{1.750492in}{4.824199in}}%
\pgfpathlineto{\pgfqpoint{1.795369in}{4.788996in}}%
\pgfpathlineto{\pgfqpoint{1.820181in}{4.772424in}}%
\pgfpathlineto{\pgfqpoint{1.842620in}{4.760076in}}%
\pgfpathlineto{\pgfqpoint{1.867000in}{4.749273in}}%
\pgfpathlineto{\pgfqpoint{1.904758in}{4.735284in}}%
\pgfpathlineto{\pgfqpoint{1.924392in}{4.730380in}}%
\pgfpathlineto{\pgfqpoint{1.942299in}{4.728197in}}%
\pgfpathlineto{\pgfqpoint{1.960854in}{4.728222in}}%
\pgfpathlineto{\pgfqpoint{1.982214in}{4.730581in}}%
\pgfpathlineto{\pgfqpoint{2.017167in}{4.737117in}}%
\pgfpathlineto{\pgfqpoint{2.050609in}{4.742484in}}%
\pgfpathlineto{\pgfqpoint{2.076284in}{4.744258in}}%
\pgfpathlineto{\pgfqpoint{2.113826in}{4.744209in}}%
\pgfpathlineto{\pgfqpoint{2.137559in}{4.742242in}}%
\pgfpathlineto{\pgfqpoint{2.161292in}{4.737943in}}%
\pgfpathlineto{\pgfqpoint{2.229040in}{4.724016in}}%
\pgfpathlineto{\pgfqpoint{2.246085in}{4.723853in}}%
\pgfpathlineto{\pgfqpoint{2.262051in}{4.725924in}}%
\pgfpathlineto{\pgfqpoint{2.278232in}{4.730304in}}%
\pgfpathlineto{\pgfqpoint{2.296787in}{4.737758in}}%
\pgfpathlineto{\pgfqpoint{2.327209in}{4.752828in}}%
\pgfpathlineto{\pgfqpoint{2.344038in}{4.763435in}}%
\pgfpathlineto{\pgfqpoint{2.359141in}{4.775620in}}%
\pgfpathlineto{\pgfqpoint{2.374891in}{4.791266in}}%
\pgfpathlineto{\pgfqpoint{2.392799in}{4.812335in}}%
\pgfpathlineto{\pgfqpoint{2.417395in}{4.845075in}}%
\pgfpathlineto{\pgfqpoint{2.459468in}{4.901188in}}%
\pgfpathlineto{\pgfqpoint{2.478670in}{4.922823in}}%
\pgfpathlineto{\pgfqpoint{2.496147in}{4.939221in}}%
\pgfpathlineto{\pgfqpoint{2.514702in}{4.953500in}}%
\pgfpathlineto{\pgfqpoint{2.560010in}{4.986723in}}%
\pgfpathlineto{\pgfqpoint{2.576408in}{5.002790in}}%
\pgfpathlineto{\pgfqpoint{2.594100in}{5.023353in}}%
\pgfpathlineto{\pgfqpoint{2.616323in}{5.052860in}}%
\pgfpathlineto{\pgfqpoint{2.668105in}{5.122889in}}%
\pgfpathlineto{\pgfqpoint{2.685365in}{5.141768in}}%
\pgfpathlineto{\pgfqpoint{2.700684in}{5.155350in}}%
\pgfpathlineto{\pgfqpoint{2.715571in}{5.165626in}}%
\pgfpathlineto{\pgfqpoint{2.732184in}{5.174294in}}%
\pgfpathlineto{\pgfqpoint{2.763037in}{5.187205in}}%
\pgfpathlineto{\pgfqpoint{2.782671in}{5.193271in}}%
\pgfpathlineto{\pgfqpoint{2.799932in}{5.196282in}}%
\pgfpathlineto{\pgfqpoint{2.817192in}{5.197006in}}%
\pgfpathlineto{\pgfqpoint{2.836179in}{5.195492in}}%
\pgfpathlineto{\pgfqpoint{2.860559in}{5.191136in}}%
\pgfpathlineto{\pgfqpoint{2.914930in}{5.180762in}}%
\pgfpathlineto{\pgfqpoint{2.939311in}{5.178955in}}%
\pgfpathlineto{\pgfqpoint{2.976636in}{5.178900in}}%
\pgfpathlineto{\pgfqpoint{3.005332in}{5.180673in}}%
\pgfpathlineto{\pgfqpoint{3.036617in}{5.185011in}}%
\pgfpathlineto{\pgfqpoint{3.086025in}{5.191984in}}%
\pgfpathlineto{\pgfqpoint{3.107601in}{5.192530in}}%
\pgfpathlineto{\pgfqpoint{3.127234in}{5.190793in}}%
\pgfpathlineto{\pgfqpoint{3.147300in}{5.186723in}}%
\pgfpathlineto{\pgfqpoint{3.172975in}{5.179028in}}%
\pgfpathlineto{\pgfqpoint{3.205554in}{5.167267in}}%
\pgfpathlineto{\pgfqpoint{3.225835in}{5.157393in}}%
\pgfpathlineto{\pgfqpoint{3.246116in}{5.144974in}}%
\pgfpathlineto{\pgfqpoint{3.268987in}{5.128244in}}%
\pgfpathlineto{\pgfqpoint{3.302213in}{5.100816in}}%
\pgfpathlineto{\pgfqpoint{3.349032in}{5.062578in}}%
\pgfpathlineto{\pgfqpoint{3.380101in}{5.040373in}}%
\pgfpathlineto{\pgfqpoint{3.437277in}{5.000270in}}%
\pgfpathlineto{\pgfqpoint{3.476544in}{4.968966in}}%
\pgfpathlineto{\pgfqpoint{3.521422in}{4.933763in}}%
\pgfpathlineto{\pgfqpoint{3.546234in}{4.917191in}}%
\pgfpathlineto{\pgfqpoint{3.568672in}{4.904843in}}%
\pgfpathlineto{\pgfqpoint{3.593053in}{4.894040in}}%
\pgfpathlineto{\pgfqpoint{3.630810in}{4.880051in}}%
\pgfpathlineto{\pgfqpoint{3.650444in}{4.875147in}}%
\pgfpathlineto{\pgfqpoint{3.668352in}{4.872964in}}%
\pgfpathlineto{\pgfqpoint{3.686907in}{4.872989in}}%
\pgfpathlineto{\pgfqpoint{3.708267in}{4.875348in}}%
\pgfpathlineto{\pgfqpoint{3.743219in}{4.881884in}}%
\pgfpathlineto{\pgfqpoint{3.776662in}{4.887251in}}%
\pgfpathlineto{\pgfqpoint{3.802337in}{4.889025in}}%
\pgfpathlineto{\pgfqpoint{3.873105in}{4.892123in}}%
\pgfpathlineto{\pgfqpoint{3.903742in}{4.897473in}}%
\pgfpathlineto{\pgfqpoint{3.945599in}{4.904623in}}%
\pgfpathlineto{\pgfqpoint{3.966096in}{4.905719in}}%
\pgfpathlineto{\pgfqpoint{3.984220in}{4.904475in}}%
\pgfpathlineto{\pgfqpoint{4.002127in}{4.900999in}}%
\pgfpathlineto{\pgfqpoint{4.022193in}{4.894753in}}%
\pgfpathlineto{\pgfqpoint{4.058224in}{4.880628in}}%
\pgfpathlineto{\pgfqpoint{4.082173in}{4.869138in}}%
\pgfpathlineto{\pgfqpoint{4.104396in}{4.855942in}}%
\pgfpathlineto{\pgfqpoint{4.128776in}{4.838772in}}%
\pgfpathlineto{\pgfqpoint{4.163082in}{4.811573in}}%
\pgfpathlineto{\pgfqpoint{4.215295in}{4.770403in}}%
\pgfpathlineto{\pgfqpoint{4.250895in}{4.745605in}}%
\pgfpathlineto{\pgfqpoint{4.252621in}{4.744446in}}%
\pgfpathlineto{\pgfqpoint{4.253915in}{4.599679in}}%
\pgfpathlineto{\pgfqpoint{4.500094in}{4.599679in}}%
\pgfpathlineto{\pgfqpoint{4.500094in}{4.599679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{3.921176in}}{\pgfqpoint{3.875000in}{1.358824in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624890in}{4.262640in}}%
\pgfpathlineto{\pgfqpoint{0.634599in}{4.322250in}}%
\pgfpathlineto{\pgfqpoint{0.644308in}{4.368615in}}%
\pgfpathlineto{\pgfqpoint{0.654017in}{4.404634in}}%
\pgfpathlineto{\pgfqpoint{0.663942in}{4.433131in}}%
\pgfpathlineto{\pgfqpoint{0.673867in}{4.455099in}}%
\pgfpathlineto{\pgfqpoint{0.684007in}{4.472337in}}%
\pgfpathlineto{\pgfqpoint{0.694579in}{4.486007in}}%
\pgfpathlineto{\pgfqpoint{0.705583in}{4.496692in}}%
\pgfpathlineto{\pgfqpoint{0.717665in}{4.505320in}}%
\pgfpathlineto{\pgfqpoint{0.731042in}{4.512111in}}%
\pgfpathlineto{\pgfqpoint{0.746577in}{4.517444in}}%
\pgfpathlineto{\pgfqpoint{0.765563in}{4.521532in}}%
\pgfpathlineto{\pgfqpoint{0.790375in}{4.524481in}}%
\pgfpathlineto{\pgfqpoint{0.803536in}{4.526574in}}%
\pgfpathlineto{\pgfqpoint{0.808067in}{4.531941in}}%
\pgfpathlineto{\pgfqpoint{0.865458in}{4.614956in}}%
\pgfpathlineto{\pgfqpoint{0.890270in}{4.653926in}}%
\pgfpathlineto{\pgfqpoint{0.949603in}{4.749203in}}%
\pgfpathlineto{\pgfqpoint{0.966648in}{4.771085in}}%
\pgfpathlineto{\pgfqpoint{0.982183in}{4.787470in}}%
\pgfpathlineto{\pgfqpoint{0.998149in}{4.801077in}}%
\pgfpathlineto{\pgfqpoint{1.051441in}{4.843476in}}%
\pgfpathlineto{\pgfqpoint{1.069348in}{4.862613in}}%
\pgfpathlineto{\pgfqpoint{1.089629in}{4.887701in}}%
\pgfpathlineto{\pgfqpoint{1.123287in}{4.933620in}}%
\pgfpathlineto{\pgfqpoint{1.150904in}{4.969621in}}%
\pgfpathlineto{\pgfqpoint{1.169244in}{4.989982in}}%
\pgfpathlineto{\pgfqpoint{1.185210in}{5.004499in}}%
\pgfpathlineto{\pgfqpoint{1.200744in}{5.015636in}}%
\pgfpathlineto{\pgfqpoint{1.217789in}{5.025048in}}%
\pgfpathlineto{\pgfqpoint{1.252094in}{5.040653in}}%
\pgfpathlineto{\pgfqpoint{1.270002in}{5.046400in}}%
\pgfpathlineto{\pgfqpoint{1.287047in}{5.049552in}}%
\pgfpathlineto{\pgfqpoint{1.304523in}{5.050498in}}%
\pgfpathlineto{\pgfqpoint{1.323941in}{5.049250in}}%
\pgfpathlineto{\pgfqpoint{1.349400in}{5.045205in}}%
\pgfpathlineto{\pgfqpoint{1.402476in}{5.036304in}}%
\pgfpathlineto{\pgfqpoint{1.428583in}{5.034721in}}%
\pgfpathlineto{\pgfqpoint{1.473460in}{5.034819in}}%
\pgfpathlineto{\pgfqpoint{1.501077in}{5.037175in}}%
\pgfpathlineto{\pgfqpoint{1.544444in}{5.043599in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{5.046957in}}%
\pgfpathlineto{\pgfqpoint{1.596657in}{5.047130in}}%
\pgfpathlineto{\pgfqpoint{1.616723in}{5.045050in}}%
\pgfpathlineto{\pgfqpoint{1.637651in}{5.040593in}}%
\pgfpathlineto{\pgfqpoint{1.670015in}{5.030993in}}%
\pgfpathlineto{\pgfqpoint{1.692885in}{5.022674in}}%
\pgfpathlineto{\pgfqpoint{1.712950in}{5.012944in}}%
\pgfpathlineto{\pgfqpoint{1.733663in}{5.000346in}}%
\pgfpathlineto{\pgfqpoint{1.757396in}{4.983176in}}%
\pgfpathlineto{\pgfqpoint{1.793427in}{4.953947in}}%
\pgfpathlineto{\pgfqpoint{1.837657in}{4.918749in}}%
\pgfpathlineto{\pgfqpoint{1.871531in}{4.894914in}}%
\pgfpathlineto{\pgfqpoint{1.917487in}{4.862517in}}%
\pgfpathlineto{\pgfqpoint{1.956755in}{4.831573in}}%
\pgfpathlineto{\pgfqpoint{2.007458in}{4.791897in}}%
\pgfpathlineto{\pgfqpoint{2.032917in}{4.774953in}}%
\pgfpathlineto{\pgfqpoint{2.056003in}{4.762238in}}%
\pgfpathlineto{\pgfqpoint{2.081678in}{4.750739in}}%
\pgfpathlineto{\pgfqpoint{2.119867in}{4.736243in}}%
\pgfpathlineto{\pgfqpoint{2.138638in}{4.731721in}}%
\pgfpathlineto{\pgfqpoint{2.156761in}{4.729620in}}%
\pgfpathlineto{\pgfqpoint{2.175964in}{4.729670in}}%
\pgfpathlineto{\pgfqpoint{2.198618in}{4.732059in}}%
\pgfpathlineto{\pgfqpoint{2.285352in}{4.743604in}}%
\pgfpathlineto{\pgfqpoint{2.325699in}{4.743891in}}%
\pgfpathlineto{\pgfqpoint{2.348569in}{4.742168in}}%
\pgfpathlineto{\pgfqpoint{2.372734in}{4.738021in}}%
\pgfpathlineto{\pgfqpoint{2.440913in}{4.724751in}}%
\pgfpathlineto{\pgfqpoint{2.458389in}{4.724640in}}%
\pgfpathlineto{\pgfqpoint{2.474787in}{4.726759in}}%
\pgfpathlineto{\pgfqpoint{2.491400in}{4.731172in}}%
\pgfpathlineto{\pgfqpoint{2.510818in}{4.738761in}}%
\pgfpathlineto{\pgfqpoint{2.543397in}{4.754293in}}%
\pgfpathlineto{\pgfqpoint{2.558716in}{4.764203in}}%
\pgfpathlineto{\pgfqpoint{2.573819in}{4.776662in}}%
\pgfpathlineto{\pgfqpoint{2.590216in}{4.793194in}}%
\pgfpathlineto{\pgfqpoint{2.609419in}{4.815907in}}%
\pgfpathlineto{\pgfqpoint{2.638977in}{4.854877in}}%
\pgfpathlineto{\pgfqpoint{2.671772in}{4.897070in}}%
\pgfpathlineto{\pgfqpoint{2.691622in}{4.918997in}}%
\pgfpathlineto{\pgfqpoint{2.709746in}{4.935754in}}%
\pgfpathlineto{\pgfqpoint{2.729595in}{4.950982in}}%
\pgfpathlineto{\pgfqpoint{2.766921in}{4.978864in}}%
\pgfpathlineto{\pgfqpoint{2.784182in}{4.995309in}}%
\pgfpathlineto{\pgfqpoint{2.802521in}{5.015985in}}%
\pgfpathlineto{\pgfqpoint{2.824744in}{5.044634in}}%
\pgfpathlineto{\pgfqpoint{2.882998in}{5.121504in}}%
\pgfpathlineto{\pgfqpoint{2.900474in}{5.139810in}}%
\pgfpathlineto{\pgfqpoint{2.916225in}{5.153137in}}%
\pgfpathlineto{\pgfqpoint{2.931759in}{5.163400in}}%
\pgfpathlineto{\pgfqpoint{2.950746in}{5.173111in}}%
\pgfpathlineto{\pgfqpoint{2.985051in}{5.187921in}}%
\pgfpathlineto{\pgfqpoint{3.002527in}{5.192633in}}%
\pgfpathlineto{\pgfqpoint{3.019572in}{5.194927in}}%
\pgfpathlineto{\pgfqpoint{3.037480in}{5.195066in}}%
\pgfpathlineto{\pgfqpoint{3.058408in}{5.192901in}}%
\pgfpathlineto{\pgfqpoint{3.091850in}{5.186802in}}%
\pgfpathlineto{\pgfqpoint{3.126156in}{5.181326in}}%
\pgfpathlineto{\pgfqpoint{3.152046in}{5.179554in}}%
\pgfpathlineto{\pgfqpoint{3.195414in}{5.179427in}}%
\pgfpathlineto{\pgfqpoint{3.222815in}{5.181436in}}%
\pgfpathlineto{\pgfqpoint{3.259062in}{5.186616in}}%
\pgfpathlineto{\pgfqpoint{3.297035in}{5.191462in}}%
\pgfpathlineto{\pgfqpoint{3.319258in}{5.192030in}}%
\pgfpathlineto{\pgfqpoint{3.339323in}{5.190335in}}%
\pgfpathlineto{\pgfqpoint{3.359820in}{5.186342in}}%
\pgfpathlineto{\pgfqpoint{3.387221in}{5.178477in}}%
\pgfpathlineto{\pgfqpoint{3.417859in}{5.167895in}}%
\pgfpathlineto{\pgfqpoint{3.437924in}{5.158297in}}%
\pgfpathlineto{\pgfqpoint{3.458421in}{5.145972in}}%
\pgfpathlineto{\pgfqpoint{3.481938in}{5.129105in}}%
\pgfpathlineto{\pgfqpoint{3.516244in}{5.101394in}}%
\pgfpathlineto{\pgfqpoint{3.563494in}{5.063677in}}%
\pgfpathlineto{\pgfqpoint{3.597368in}{5.039826in}}%
\pgfpathlineto{\pgfqpoint{3.643540in}{5.007284in}}%
\pgfpathlineto{\pgfqpoint{3.682808in}{4.976340in}}%
\pgfpathlineto{\pgfqpoint{3.733510in}{4.936664in}}%
\pgfpathlineto{\pgfqpoint{3.758970in}{4.919720in}}%
\pgfpathlineto{\pgfqpoint{3.782056in}{4.907004in}}%
\pgfpathlineto{\pgfqpoint{3.807731in}{4.895506in}}%
\pgfpathlineto{\pgfqpoint{3.845920in}{4.881010in}}%
\pgfpathlineto{\pgfqpoint{3.864690in}{4.876487in}}%
\pgfpathlineto{\pgfqpoint{3.882814in}{4.874386in}}%
\pgfpathlineto{\pgfqpoint{3.888208in}{4.872995in}}%
\pgfpathlineto{\pgfqpoint{3.899211in}{4.870808in}}%
\pgfpathlineto{\pgfqpoint{3.912588in}{4.870481in}}%
\pgfpathlineto{\pgfqpoint{3.929849in}{4.872437in}}%
\pgfpathlineto{\pgfqpoint{3.960271in}{4.878596in}}%
\pgfpathlineto{\pgfqpoint{3.993066in}{4.884409in}}%
\pgfpathlineto{\pgfqpoint{4.019172in}{4.886655in}}%
\pgfpathlineto{\pgfqpoint{4.077426in}{4.888332in}}%
\pgfpathlineto{\pgfqpoint{4.185520in}{4.889118in}}%
\pgfpathlineto{\pgfqpoint{4.500094in}{4.889213in}}%
\pgfpathlineto{\pgfqpoint{4.500094in}{4.889213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{3.921176in}}{\pgfqpoint{3.875000in}{1.358824in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.624890in}{4.527296in}}%
\pgfpathlineto{\pgfqpoint{0.800516in}{4.527296in}}%
\pgfpathlineto{\pgfqpoint{0.801810in}{4.599680in}}%
\pgfpathlineto{\pgfqpoint{0.820581in}{4.600798in}}%
\pgfpathlineto{\pgfqpoint{0.832448in}{4.603827in}}%
\pgfpathlineto{\pgfqpoint{0.843451in}{4.608981in}}%
\pgfpathlineto{\pgfqpoint{0.854455in}{4.616644in}}%
\pgfpathlineto{\pgfqpoint{0.866321in}{4.627736in}}%
\pgfpathlineto{\pgfqpoint{0.879698in}{4.643471in}}%
\pgfpathlineto{\pgfqpoint{0.895880in}{4.666198in}}%
\pgfpathlineto{\pgfqpoint{0.920908in}{4.705800in}}%
\pgfpathlineto{\pgfqpoint{0.950682in}{4.751889in}}%
\pgfpathlineto{\pgfqpoint{0.967943in}{4.774553in}}%
\pgfpathlineto{\pgfqpoint{0.983261in}{4.791091in}}%
\pgfpathlineto{\pgfqpoint{0.998364in}{4.804165in}}%
\pgfpathlineto{\pgfqpoint{1.018214in}{4.818133in}}%
\pgfpathlineto{\pgfqpoint{1.042379in}{4.835703in}}%
\pgfpathlineto{\pgfqpoint{1.058992in}{4.850682in}}%
\pgfpathlineto{\pgfqpoint{1.075821in}{4.868918in}}%
\pgfpathlineto{\pgfqpoint{1.095455in}{4.893666in}}%
\pgfpathlineto{\pgfqpoint{1.129113in}{4.940506in}}%
\pgfpathlineto{\pgfqpoint{1.155219in}{4.975000in}}%
\pgfpathlineto{\pgfqpoint{1.173127in}{4.995059in}}%
\pgfpathlineto{\pgfqpoint{1.188662in}{5.009208in}}%
\pgfpathlineto{\pgfqpoint{1.203549in}{5.019806in}}%
\pgfpathlineto{\pgfqpoint{1.219731in}{5.028526in}}%
\pgfpathlineto{\pgfqpoint{1.248426in}{5.040797in}}%
\pgfpathlineto{\pgfqpoint{1.269139in}{5.047686in}}%
\pgfpathlineto{\pgfqpoint{1.286615in}{5.051156in}}%
\pgfpathlineto{\pgfqpoint{1.303660in}{5.052270in}}%
\pgfpathlineto{\pgfqpoint{1.321999in}{5.051202in}}%
\pgfpathlineto{\pgfqpoint{1.344654in}{5.047525in}}%
\pgfpathlineto{\pgfqpoint{1.411322in}{5.035277in}}%
\pgfpathlineto{\pgfqpoint{1.436350in}{5.034030in}}%
\pgfpathlineto{\pgfqpoint{1.478639in}{5.034608in}}%
\pgfpathlineto{\pgfqpoint{1.506471in}{5.037256in}}%
\pgfpathlineto{\pgfqpoint{1.551564in}{5.044351in}}%
\pgfpathlineto{\pgfqpoint{1.579828in}{5.047495in}}%
\pgfpathlineto{\pgfqpoint{1.600757in}{5.047621in}}%
\pgfpathlineto{\pgfqpoint{1.620175in}{5.045521in}}%
\pgfpathlineto{\pgfqpoint{1.640456in}{5.041048in}}%
\pgfpathlineto{\pgfqpoint{1.669367in}{5.032075in}}%
\pgfpathlineto{\pgfqpoint{1.696553in}{5.021942in}}%
\pgfpathlineto{\pgfqpoint{1.716618in}{5.012029in}}%
\pgfpathlineto{\pgfqpoint{1.736899in}{4.999478in}}%
\pgfpathlineto{\pgfqpoint{1.759985in}{4.982461in}}%
\pgfpathlineto{\pgfqpoint{1.794506in}{4.953854in}}%
\pgfpathlineto{\pgfqpoint{1.838736in}{4.917811in}}%
\pgfpathlineto{\pgfqpoint{1.869805in}{4.895606in}}%
\pgfpathlineto{\pgfqpoint{1.926981in}{4.855503in}}%
\pgfpathlineto{\pgfqpoint{1.966248in}{4.824199in}}%
\pgfpathlineto{\pgfqpoint{2.011126in}{4.788996in}}%
\pgfpathlineto{\pgfqpoint{2.035938in}{4.772424in}}%
\pgfpathlineto{\pgfqpoint{2.058376in}{4.760076in}}%
\pgfpathlineto{\pgfqpoint{2.082757in}{4.749273in}}%
\pgfpathlineto{\pgfqpoint{2.120514in}{4.735284in}}%
\pgfpathlineto{\pgfqpoint{2.140148in}{4.730380in}}%
\pgfpathlineto{\pgfqpoint{2.158056in}{4.728197in}}%
\pgfpathlineto{\pgfqpoint{2.176611in}{4.728222in}}%
\pgfpathlineto{\pgfqpoint{2.197971in}{4.730581in}}%
\pgfpathlineto{\pgfqpoint{2.232924in}{4.737117in}}%
\pgfpathlineto{\pgfqpoint{2.266366in}{4.742484in}}%
\pgfpathlineto{\pgfqpoint{2.292041in}{4.744258in}}%
\pgfpathlineto{\pgfqpoint{2.329582in}{4.744209in}}%
\pgfpathlineto{\pgfqpoint{2.353316in}{4.742242in}}%
\pgfpathlineto{\pgfqpoint{2.377049in}{4.737943in}}%
\pgfpathlineto{\pgfqpoint{2.444796in}{4.724016in}}%
\pgfpathlineto{\pgfqpoint{2.461841in}{4.723853in}}%
\pgfpathlineto{\pgfqpoint{2.477807in}{4.725924in}}%
\pgfpathlineto{\pgfqpoint{2.493989in}{4.730304in}}%
\pgfpathlineto{\pgfqpoint{2.512544in}{4.737758in}}%
\pgfpathlineto{\pgfqpoint{2.542966in}{4.752828in}}%
\pgfpathlineto{\pgfqpoint{2.559795in}{4.763435in}}%
\pgfpathlineto{\pgfqpoint{2.574898in}{4.775620in}}%
\pgfpathlineto{\pgfqpoint{2.590648in}{4.791266in}}%
\pgfpathlineto{\pgfqpoint{2.608556in}{4.812335in}}%
\pgfpathlineto{\pgfqpoint{2.633152in}{4.845075in}}%
\pgfpathlineto{\pgfqpoint{2.675224in}{4.901188in}}%
\pgfpathlineto{\pgfqpoint{2.694427in}{4.922823in}}%
\pgfpathlineto{\pgfqpoint{2.711903in}{4.939221in}}%
\pgfpathlineto{\pgfqpoint{2.730458in}{4.953500in}}%
\pgfpathlineto{\pgfqpoint{2.775767in}{4.986723in}}%
\pgfpathlineto{\pgfqpoint{2.792165in}{5.002790in}}%
\pgfpathlineto{\pgfqpoint{2.809857in}{5.023353in}}%
\pgfpathlineto{\pgfqpoint{2.832079in}{5.052860in}}%
\pgfpathlineto{\pgfqpoint{2.883861in}{5.122889in}}%
\pgfpathlineto{\pgfqpoint{2.901122in}{5.141768in}}%
\pgfpathlineto{\pgfqpoint{2.916440in}{5.155350in}}%
\pgfpathlineto{\pgfqpoint{2.931328in}{5.165626in}}%
\pgfpathlineto{\pgfqpoint{2.947941in}{5.174294in}}%
\pgfpathlineto{\pgfqpoint{2.978794in}{5.187205in}}%
\pgfpathlineto{\pgfqpoint{2.998428in}{5.193271in}}%
\pgfpathlineto{\pgfqpoint{3.015688in}{5.196282in}}%
\pgfpathlineto{\pgfqpoint{3.032949in}{5.197006in}}%
\pgfpathlineto{\pgfqpoint{3.051935in}{5.195492in}}%
\pgfpathlineto{\pgfqpoint{3.076316in}{5.191136in}}%
\pgfpathlineto{\pgfqpoint{3.130687in}{5.180762in}}%
\pgfpathlineto{\pgfqpoint{3.155067in}{5.178955in}}%
\pgfpathlineto{\pgfqpoint{3.192393in}{5.178900in}}%
\pgfpathlineto{\pgfqpoint{3.221089in}{5.180673in}}%
\pgfpathlineto{\pgfqpoint{3.252373in}{5.185011in}}%
\pgfpathlineto{\pgfqpoint{3.301782in}{5.191984in}}%
\pgfpathlineto{\pgfqpoint{3.323357in}{5.192530in}}%
\pgfpathlineto{\pgfqpoint{3.342991in}{5.190793in}}%
\pgfpathlineto{\pgfqpoint{3.363056in}{5.186723in}}%
\pgfpathlineto{\pgfqpoint{3.388731in}{5.179028in}}%
\pgfpathlineto{\pgfqpoint{3.421311in}{5.167267in}}%
\pgfpathlineto{\pgfqpoint{3.441592in}{5.157393in}}%
\pgfpathlineto{\pgfqpoint{3.461873in}{5.144974in}}%
\pgfpathlineto{\pgfqpoint{3.484743in}{5.128244in}}%
\pgfpathlineto{\pgfqpoint{3.517970in}{5.100816in}}%
\pgfpathlineto{\pgfqpoint{3.564789in}{5.062578in}}%
\pgfpathlineto{\pgfqpoint{3.595858in}{5.040373in}}%
\pgfpathlineto{\pgfqpoint{3.653033in}{5.000270in}}%
\pgfpathlineto{\pgfqpoint{3.692301in}{4.968966in}}%
\pgfpathlineto{\pgfqpoint{3.737178in}{4.933763in}}%
\pgfpathlineto{\pgfqpoint{3.761990in}{4.917191in}}%
\pgfpathlineto{\pgfqpoint{3.784429in}{4.904843in}}%
\pgfpathlineto{\pgfqpoint{3.808809in}{4.894040in}}%
\pgfpathlineto{\pgfqpoint{3.846567in}{4.880051in}}%
\pgfpathlineto{\pgfqpoint{3.866201in}{4.875147in}}%
\pgfpathlineto{\pgfqpoint{3.884109in}{4.872964in}}%
\pgfpathlineto{\pgfqpoint{3.902664in}{4.872989in}}%
\pgfpathlineto{\pgfqpoint{3.924023in}{4.875348in}}%
\pgfpathlineto{\pgfqpoint{3.958976in}{4.881884in}}%
\pgfpathlineto{\pgfqpoint{3.992418in}{4.887251in}}%
\pgfpathlineto{\pgfqpoint{4.018093in}{4.889025in}}%
\pgfpathlineto{\pgfqpoint{4.064265in}{4.889213in}}%
\pgfpathlineto{\pgfqpoint{4.500094in}{4.889213in}}%
\pgfpathlineto{\pgfqpoint{4.500094in}{4.889213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{3.921176in}}{\pgfqpoint{3.875000in}{1.358824in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624890in}{3.967976in}}%
\pgfpathlineto{\pgfqpoint{0.634599in}{4.076912in}}%
\pgfpathlineto{\pgfqpoint{0.644308in}{4.161825in}}%
\pgfpathlineto{\pgfqpoint{0.654017in}{4.227919in}}%
\pgfpathlineto{\pgfqpoint{0.663726in}{4.279308in}}%
\pgfpathlineto{\pgfqpoint{0.673435in}{4.319220in}}%
\pgfpathlineto{\pgfqpoint{0.683144in}{4.350185in}}%
\pgfpathlineto{\pgfqpoint{0.693069in}{4.374652in}}%
\pgfpathlineto{\pgfqpoint{0.703209in}{4.393844in}}%
\pgfpathlineto{\pgfqpoint{0.713566in}{4.408789in}}%
\pgfpathlineto{\pgfqpoint{0.724354in}{4.420543in}}%
\pgfpathlineto{\pgfqpoint{0.735789in}{4.429795in}}%
\pgfpathlineto{\pgfqpoint{0.748518in}{4.437235in}}%
\pgfpathlineto{\pgfqpoint{0.763190in}{4.443169in}}%
\pgfpathlineto{\pgfqpoint{0.780666in}{4.447747in}}%
\pgfpathlineto{\pgfqpoint{0.802673in}{4.451114in}}%
\pgfpathlineto{\pgfqpoint{0.833311in}{4.453390in}}%
\pgfpathlineto{\pgfqpoint{0.883582in}{4.454613in}}%
\pgfpathlineto{\pgfqpoint{1.018861in}{4.456950in}}%
\pgfpathlineto{\pgfqpoint{1.022529in}{4.464608in}}%
\pgfpathlineto{\pgfqpoint{1.033101in}{4.494431in}}%
\pgfpathlineto{\pgfqpoint{1.046910in}{4.530065in}}%
\pgfpathlineto{\pgfqpoint{1.062444in}{4.563718in}}%
\pgfpathlineto{\pgfqpoint{1.086825in}{4.610543in}}%
\pgfpathlineto{\pgfqpoint{1.139685in}{4.706757in}}%
\pgfpathlineto{\pgfqpoint{1.161261in}{4.741588in}}%
\pgfpathlineto{\pgfqpoint{1.178305in}{4.765061in}}%
\pgfpathlineto{\pgfqpoint{1.193624in}{4.782517in}}%
\pgfpathlineto{\pgfqpoint{1.208943in}{4.796658in}}%
\pgfpathlineto{\pgfqpoint{1.228577in}{4.811504in}}%
\pgfpathlineto{\pgfqpoint{1.253389in}{4.830692in}}%
\pgfpathlineto{\pgfqpoint{1.271296in}{4.847500in}}%
\pgfpathlineto{\pgfqpoint{1.289636in}{4.867885in}}%
\pgfpathlineto{\pgfqpoint{1.311211in}{4.895397in}}%
\pgfpathlineto{\pgfqpoint{1.375938in}{4.980373in}}%
\pgfpathlineto{\pgfqpoint{1.392983in}{4.997635in}}%
\pgfpathlineto{\pgfqpoint{1.408518in}{5.010265in}}%
\pgfpathlineto{\pgfqpoint{1.424268in}{5.020222in}}%
\pgfpathlineto{\pgfqpoint{1.445196in}{5.030554in}}%
\pgfpathlineto{\pgfqpoint{1.474971in}{5.043227in}}%
\pgfpathlineto{\pgfqpoint{1.492447in}{5.047910in}}%
\pgfpathlineto{\pgfqpoint{1.509492in}{5.050175in}}%
\pgfpathlineto{\pgfqpoint{1.527400in}{5.050289in}}%
\pgfpathlineto{\pgfqpoint{1.548328in}{5.048102in}}%
\pgfpathlineto{\pgfqpoint{1.582202in}{5.041911in}}%
\pgfpathlineto{\pgfqpoint{1.616075in}{5.036535in}}%
\pgfpathlineto{\pgfqpoint{1.641966in}{5.034781in}}%
\pgfpathlineto{\pgfqpoint{1.685549in}{5.034674in}}%
\pgfpathlineto{\pgfqpoint{1.712950in}{5.036718in}}%
\pgfpathlineto{\pgfqpoint{1.749629in}{5.041984in}}%
\pgfpathlineto{\pgfqpoint{1.786955in}{5.046711in}}%
\pgfpathlineto{\pgfqpoint{1.809178in}{5.047257in}}%
\pgfpathlineto{\pgfqpoint{1.829243in}{5.045538in}}%
\pgfpathlineto{\pgfqpoint{1.849956in}{5.041469in}}%
\pgfpathlineto{\pgfqpoint{1.877788in}{5.033445in}}%
\pgfpathlineto{\pgfqpoint{1.907347in}{5.023218in}}%
\pgfpathlineto{\pgfqpoint{1.927412in}{5.013646in}}%
\pgfpathlineto{\pgfqpoint{1.947909in}{5.001347in}}%
\pgfpathlineto{\pgfqpoint{1.971211in}{4.984669in}}%
\pgfpathlineto{\pgfqpoint{2.005085in}{4.957342in}}%
\pgfpathlineto{\pgfqpoint{2.053414in}{4.918749in}}%
\pgfpathlineto{\pgfqpoint{2.087288in}{4.894914in}}%
\pgfpathlineto{\pgfqpoint{2.133244in}{4.862517in}}%
\pgfpathlineto{\pgfqpoint{2.172512in}{4.831573in}}%
\pgfpathlineto{\pgfqpoint{2.223214in}{4.791897in}}%
\pgfpathlineto{\pgfqpoint{2.248674in}{4.774953in}}%
\pgfpathlineto{\pgfqpoint{2.271760in}{4.762238in}}%
\pgfpathlineto{\pgfqpoint{2.297435in}{4.750739in}}%
\pgfpathlineto{\pgfqpoint{2.335624in}{4.736243in}}%
\pgfpathlineto{\pgfqpoint{2.354394in}{4.731721in}}%
\pgfpathlineto{\pgfqpoint{2.372518in}{4.729620in}}%
\pgfpathlineto{\pgfqpoint{2.391720in}{4.729670in}}%
\pgfpathlineto{\pgfqpoint{2.414375in}{4.732059in}}%
\pgfpathlineto{\pgfqpoint{2.501109in}{4.743604in}}%
\pgfpathlineto{\pgfqpoint{2.541455in}{4.743891in}}%
\pgfpathlineto{\pgfqpoint{2.564326in}{4.742168in}}%
\pgfpathlineto{\pgfqpoint{2.588490in}{4.738021in}}%
\pgfpathlineto{\pgfqpoint{2.656669in}{4.724751in}}%
\pgfpathlineto{\pgfqpoint{2.674146in}{4.724640in}}%
\pgfpathlineto{\pgfqpoint{2.690543in}{4.726759in}}%
\pgfpathlineto{\pgfqpoint{2.707156in}{4.731172in}}%
\pgfpathlineto{\pgfqpoint{2.726575in}{4.738761in}}%
\pgfpathlineto{\pgfqpoint{2.759154in}{4.754293in}}%
\pgfpathlineto{\pgfqpoint{2.774472in}{4.764203in}}%
\pgfpathlineto{\pgfqpoint{2.789575in}{4.776662in}}%
\pgfpathlineto{\pgfqpoint{2.805973in}{4.793194in}}%
\pgfpathlineto{\pgfqpoint{2.825175in}{4.815907in}}%
\pgfpathlineto{\pgfqpoint{2.854734in}{4.854877in}}%
\pgfpathlineto{\pgfqpoint{2.887529in}{4.897070in}}%
\pgfpathlineto{\pgfqpoint{2.907379in}{4.918997in}}%
\pgfpathlineto{\pgfqpoint{2.925502in}{4.935754in}}%
\pgfpathlineto{\pgfqpoint{2.945352in}{4.950982in}}%
\pgfpathlineto{\pgfqpoint{2.982678in}{4.978864in}}%
\pgfpathlineto{\pgfqpoint{2.999938in}{4.995309in}}%
\pgfpathlineto{\pgfqpoint{3.018277in}{5.015985in}}%
\pgfpathlineto{\pgfqpoint{3.040500in}{5.044634in}}%
\pgfpathlineto{\pgfqpoint{3.098755in}{5.121504in}}%
\pgfpathlineto{\pgfqpoint{3.116231in}{5.139810in}}%
\pgfpathlineto{\pgfqpoint{3.131981in}{5.153137in}}%
\pgfpathlineto{\pgfqpoint{3.147516in}{5.163400in}}%
\pgfpathlineto{\pgfqpoint{3.166502in}{5.173111in}}%
\pgfpathlineto{\pgfqpoint{3.200807in}{5.187921in}}%
\pgfpathlineto{\pgfqpoint{3.218284in}{5.192633in}}%
\pgfpathlineto{\pgfqpoint{3.235329in}{5.194927in}}%
\pgfpathlineto{\pgfqpoint{3.253236in}{5.195066in}}%
\pgfpathlineto{\pgfqpoint{3.274165in}{5.192901in}}%
\pgfpathlineto{\pgfqpoint{3.307607in}{5.186802in}}%
\pgfpathlineto{\pgfqpoint{3.341912in}{5.181326in}}%
\pgfpathlineto{\pgfqpoint{3.367803in}{5.179554in}}%
\pgfpathlineto{\pgfqpoint{3.411170in}{5.179427in}}%
\pgfpathlineto{\pgfqpoint{3.438571in}{5.181436in}}%
\pgfpathlineto{\pgfqpoint{3.474818in}{5.186616in}}%
\pgfpathlineto{\pgfqpoint{3.512791in}{5.191462in}}%
\pgfpathlineto{\pgfqpoint{3.535014in}{5.192030in}}%
\pgfpathlineto{\pgfqpoint{3.555080in}{5.190335in}}%
\pgfpathlineto{\pgfqpoint{3.575577in}{5.186342in}}%
\pgfpathlineto{\pgfqpoint{3.602978in}{5.178477in}}%
\pgfpathlineto{\pgfqpoint{3.633615in}{5.167895in}}%
\pgfpathlineto{\pgfqpoint{3.653680in}{5.158297in}}%
\pgfpathlineto{\pgfqpoint{3.674177in}{5.145972in}}%
\pgfpathlineto{\pgfqpoint{3.697695in}{5.129105in}}%
\pgfpathlineto{\pgfqpoint{3.732000in}{5.101394in}}%
\pgfpathlineto{\pgfqpoint{3.779251in}{5.063677in}}%
\pgfpathlineto{\pgfqpoint{3.813125in}{5.039826in}}%
\pgfpathlineto{\pgfqpoint{3.823265in}{5.031831in}}%
\pgfpathlineto{\pgfqpoint{3.827365in}{5.022586in}}%
\pgfpathlineto{\pgfqpoint{3.850450in}{4.964867in}}%
\pgfpathlineto{\pgfqpoint{3.860807in}{4.946981in}}%
\pgfpathlineto{\pgfqpoint{3.871379in}{4.933019in}}%
\pgfpathlineto{\pgfqpoint{3.882598in}{4.921835in}}%
\pgfpathlineto{\pgfqpoint{3.900074in}{4.908317in}}%
\pgfpathlineto{\pgfqpoint{3.911941in}{4.900877in}}%
\pgfpathlineto{\pgfqpoint{3.924671in}{4.895562in}}%
\pgfpathlineto{\pgfqpoint{3.939774in}{4.891736in}}%
\pgfpathlineto{\pgfqpoint{3.959192in}{4.889229in}}%
\pgfpathlineto{\pgfqpoint{3.987456in}{4.888024in}}%
\pgfpathlineto{\pgfqpoint{4.046357in}{4.888280in}}%
\pgfpathlineto{\pgfqpoint{4.227809in}{4.889171in}}%
\pgfpathlineto{\pgfqpoint{4.500094in}{4.889211in}}%
\pgfpathlineto{\pgfqpoint{4.500094in}{4.889211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{3.921176in}}{\pgfqpoint{3.875000in}{1.358824in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.624890in}{4.454913in}}%
\pgfpathlineto{\pgfqpoint{1.016056in}{4.454913in}}%
\pgfpathlineto{\pgfqpoint{1.017351in}{4.599680in}}%
\pgfpathlineto{\pgfqpoint{1.036338in}{4.600798in}}%
\pgfpathlineto{\pgfqpoint{1.048204in}{4.603827in}}%
\pgfpathlineto{\pgfqpoint{1.059208in}{4.608981in}}%
\pgfpathlineto{\pgfqpoint{1.070211in}{4.616644in}}%
\pgfpathlineto{\pgfqpoint{1.082078in}{4.627736in}}%
\pgfpathlineto{\pgfqpoint{1.095455in}{4.643471in}}%
\pgfpathlineto{\pgfqpoint{1.111637in}{4.666198in}}%
\pgfpathlineto{\pgfqpoint{1.136664in}{4.705800in}}%
\pgfpathlineto{\pgfqpoint{1.166439in}{4.751889in}}%
\pgfpathlineto{\pgfqpoint{1.183699in}{4.774553in}}%
\pgfpathlineto{\pgfqpoint{1.199018in}{4.791091in}}%
\pgfpathlineto{\pgfqpoint{1.214121in}{4.804165in}}%
\pgfpathlineto{\pgfqpoint{1.233971in}{4.818133in}}%
\pgfpathlineto{\pgfqpoint{1.258135in}{4.835703in}}%
\pgfpathlineto{\pgfqpoint{1.274749in}{4.850682in}}%
\pgfpathlineto{\pgfqpoint{1.291578in}{4.868918in}}%
\pgfpathlineto{\pgfqpoint{1.311211in}{4.893666in}}%
\pgfpathlineto{\pgfqpoint{1.344869in}{4.940506in}}%
\pgfpathlineto{\pgfqpoint{1.370976in}{4.975000in}}%
\pgfpathlineto{\pgfqpoint{1.388884in}{4.995059in}}%
\pgfpathlineto{\pgfqpoint{1.404418in}{5.009208in}}%
\pgfpathlineto{\pgfqpoint{1.419305in}{5.019806in}}%
\pgfpathlineto{\pgfqpoint{1.435487in}{5.028526in}}%
\pgfpathlineto{\pgfqpoint{1.464183in}{5.040797in}}%
\pgfpathlineto{\pgfqpoint{1.484895in}{5.047686in}}%
\pgfpathlineto{\pgfqpoint{1.502372in}{5.051156in}}%
\pgfpathlineto{\pgfqpoint{1.519417in}{5.052270in}}%
\pgfpathlineto{\pgfqpoint{1.537756in}{5.051202in}}%
\pgfpathlineto{\pgfqpoint{1.560410in}{5.047525in}}%
\pgfpathlineto{\pgfqpoint{1.627079in}{5.035277in}}%
\pgfpathlineto{\pgfqpoint{1.652107in}{5.034030in}}%
\pgfpathlineto{\pgfqpoint{1.694395in}{5.034608in}}%
\pgfpathlineto{\pgfqpoint{1.722228in}{5.037256in}}%
\pgfpathlineto{\pgfqpoint{1.767321in}{5.044351in}}%
\pgfpathlineto{\pgfqpoint{1.795585in}{5.047495in}}%
\pgfpathlineto{\pgfqpoint{1.816513in}{5.047621in}}%
\pgfpathlineto{\pgfqpoint{1.835931in}{5.045521in}}%
\pgfpathlineto{\pgfqpoint{1.856213in}{5.041048in}}%
\pgfpathlineto{\pgfqpoint{1.885124in}{5.032075in}}%
\pgfpathlineto{\pgfqpoint{1.912309in}{5.021942in}}%
\pgfpathlineto{\pgfqpoint{1.932375in}{5.012029in}}%
\pgfpathlineto{\pgfqpoint{1.952656in}{4.999478in}}%
\pgfpathlineto{\pgfqpoint{1.975742in}{4.982461in}}%
\pgfpathlineto{\pgfqpoint{2.010263in}{4.953854in}}%
\pgfpathlineto{\pgfqpoint{2.054493in}{4.917811in}}%
\pgfpathlineto{\pgfqpoint{2.085562in}{4.895606in}}%
\pgfpathlineto{\pgfqpoint{2.142737in}{4.855503in}}%
\pgfpathlineto{\pgfqpoint{2.182005in}{4.824199in}}%
\pgfpathlineto{\pgfqpoint{2.226882in}{4.788996in}}%
\pgfpathlineto{\pgfqpoint{2.251694in}{4.772424in}}%
\pgfpathlineto{\pgfqpoint{2.274133in}{4.760076in}}%
\pgfpathlineto{\pgfqpoint{2.298514in}{4.749273in}}%
\pgfpathlineto{\pgfqpoint{2.336271in}{4.735284in}}%
\pgfpathlineto{\pgfqpoint{2.355905in}{4.730380in}}%
\pgfpathlineto{\pgfqpoint{2.373813in}{4.728197in}}%
\pgfpathlineto{\pgfqpoint{2.392368in}{4.728222in}}%
\pgfpathlineto{\pgfqpoint{2.413728in}{4.730581in}}%
\pgfpathlineto{\pgfqpoint{2.448680in}{4.737117in}}%
\pgfpathlineto{\pgfqpoint{2.482122in}{4.742484in}}%
\pgfpathlineto{\pgfqpoint{2.507797in}{4.744258in}}%
\pgfpathlineto{\pgfqpoint{2.545339in}{4.744209in}}%
\pgfpathlineto{\pgfqpoint{2.569072in}{4.742242in}}%
\pgfpathlineto{\pgfqpoint{2.592805in}{4.737943in}}%
\pgfpathlineto{\pgfqpoint{2.660553in}{4.724016in}}%
\pgfpathlineto{\pgfqpoint{2.677598in}{4.723853in}}%
\pgfpathlineto{\pgfqpoint{2.693564in}{4.725924in}}%
\pgfpathlineto{\pgfqpoint{2.709746in}{4.730304in}}%
\pgfpathlineto{\pgfqpoint{2.728301in}{4.737758in}}%
\pgfpathlineto{\pgfqpoint{2.758722in}{4.752828in}}%
\pgfpathlineto{\pgfqpoint{2.775551in}{4.763435in}}%
\pgfpathlineto{\pgfqpoint{2.790654in}{4.775620in}}%
\pgfpathlineto{\pgfqpoint{2.806404in}{4.791266in}}%
\pgfpathlineto{\pgfqpoint{2.824312in}{4.812335in}}%
\pgfpathlineto{\pgfqpoint{2.848909in}{4.845075in}}%
\pgfpathlineto{\pgfqpoint{2.890981in}{4.901188in}}%
\pgfpathlineto{\pgfqpoint{2.910183in}{4.922823in}}%
\pgfpathlineto{\pgfqpoint{2.927660in}{4.939221in}}%
\pgfpathlineto{\pgfqpoint{2.946215in}{4.953500in}}%
\pgfpathlineto{\pgfqpoint{2.991524in}{4.986723in}}%
\pgfpathlineto{\pgfqpoint{3.007921in}{5.002790in}}%
\pgfpathlineto{\pgfqpoint{3.025613in}{5.023353in}}%
\pgfpathlineto{\pgfqpoint{3.047836in}{5.052860in}}%
\pgfpathlineto{\pgfqpoint{3.099618in}{5.122889in}}%
\pgfpathlineto{\pgfqpoint{3.116878in}{5.141768in}}%
\pgfpathlineto{\pgfqpoint{3.132197in}{5.155350in}}%
\pgfpathlineto{\pgfqpoint{3.147084in}{5.165626in}}%
\pgfpathlineto{\pgfqpoint{3.163697in}{5.174294in}}%
\pgfpathlineto{\pgfqpoint{3.194551in}{5.187205in}}%
\pgfpathlineto{\pgfqpoint{3.214184in}{5.193271in}}%
\pgfpathlineto{\pgfqpoint{3.231445in}{5.196282in}}%
\pgfpathlineto{\pgfqpoint{3.248705in}{5.197006in}}%
\pgfpathlineto{\pgfqpoint{3.267692in}{5.195492in}}%
\pgfpathlineto{\pgfqpoint{3.292072in}{5.191136in}}%
\pgfpathlineto{\pgfqpoint{3.346443in}{5.180762in}}%
\pgfpathlineto{\pgfqpoint{3.370824in}{5.178955in}}%
\pgfpathlineto{\pgfqpoint{3.408150in}{5.178900in}}%
\pgfpathlineto{\pgfqpoint{3.436845in}{5.180673in}}%
\pgfpathlineto{\pgfqpoint{3.468130in}{5.185011in}}%
\pgfpathlineto{\pgfqpoint{3.517538in}{5.191984in}}%
\pgfpathlineto{\pgfqpoint{3.539114in}{5.192530in}}%
\pgfpathlineto{\pgfqpoint{3.558748in}{5.190793in}}%
\pgfpathlineto{\pgfqpoint{3.578813in}{5.186723in}}%
\pgfpathlineto{\pgfqpoint{3.604488in}{5.179028in}}%
\pgfpathlineto{\pgfqpoint{3.637067in}{5.167267in}}%
\pgfpathlineto{\pgfqpoint{3.657348in}{5.157393in}}%
\pgfpathlineto{\pgfqpoint{3.677629in}{5.144974in}}%
\pgfpathlineto{\pgfqpoint{3.700500in}{5.128244in}}%
\pgfpathlineto{\pgfqpoint{3.733726in}{5.100816in}}%
\pgfpathlineto{\pgfqpoint{3.780545in}{5.062578in}}%
\pgfpathlineto{\pgfqpoint{3.811614in}{5.040373in}}%
\pgfpathlineto{\pgfqpoint{3.820892in}{5.034125in}}%
\pgfpathlineto{\pgfqpoint{3.822186in}{4.889213in}}%
\pgfpathlineto{\pgfqpoint{4.500094in}{4.889213in}}%
\pgfpathlineto{\pgfqpoint{4.500094in}{4.889213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{3.921176in}}{\pgfqpoint{3.875000in}{1.358824in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645472in}{3.911176in}}%
\pgfpathlineto{\pgfqpoint{0.655096in}{4.016159in}}%
\pgfpathlineto{\pgfqpoint{0.664805in}{4.098725in}}%
\pgfpathlineto{\pgfqpoint{0.674514in}{4.162942in}}%
\pgfpathlineto{\pgfqpoint{0.684223in}{4.212829in}}%
\pgfpathlineto{\pgfqpoint{0.693932in}{4.251542in}}%
\pgfpathlineto{\pgfqpoint{0.703641in}{4.281552in}}%
\pgfpathlineto{\pgfqpoint{0.713566in}{4.305241in}}%
\pgfpathlineto{\pgfqpoint{0.723706in}{4.323804in}}%
\pgfpathlineto{\pgfqpoint{0.734063in}{4.338241in}}%
\pgfpathlineto{\pgfqpoint{0.744850in}{4.349564in}}%
\pgfpathlineto{\pgfqpoint{0.756501in}{4.358615in}}%
\pgfpathlineto{\pgfqpoint{0.769447in}{4.365843in}}%
\pgfpathlineto{\pgfqpoint{0.784334in}{4.371551in}}%
\pgfpathlineto{\pgfqpoint{0.802242in}{4.375947in}}%
\pgfpathlineto{\pgfqpoint{0.825112in}{4.379156in}}%
\pgfpathlineto{\pgfqpoint{0.857475in}{4.381269in}}%
\pgfpathlineto{\pgfqpoint{0.912709in}{4.382336in}}%
\pgfpathlineto{\pgfqpoint{1.092434in}{4.382534in}}%
\pgfpathlineto{\pgfqpoint{1.233539in}{4.383581in}}%
\pgfpathlineto{\pgfqpoint{1.235912in}{4.388956in}}%
\pgfpathlineto{\pgfqpoint{1.240659in}{4.406470in}}%
\pgfpathlineto{\pgfqpoint{1.262019in}{4.490518in}}%
\pgfpathlineto{\pgfqpoint{1.274749in}{4.529323in}}%
\pgfpathlineto{\pgfqpoint{1.289852in}{4.568139in}}%
\pgfpathlineto{\pgfqpoint{1.309917in}{4.613306in}}%
\pgfpathlineto{\pgfqpoint{1.337318in}{4.669369in}}%
\pgfpathlineto{\pgfqpoint{1.361698in}{4.714600in}}%
\pgfpathlineto{\pgfqpoint{1.380685in}{4.745343in}}%
\pgfpathlineto{\pgfqpoint{1.396867in}{4.767470in}}%
\pgfpathlineto{\pgfqpoint{1.411970in}{4.784434in}}%
\pgfpathlineto{\pgfqpoint{1.427288in}{4.798322in}}%
\pgfpathlineto{\pgfqpoint{1.449296in}{4.814851in}}%
\pgfpathlineto{\pgfqpoint{1.471303in}{4.832434in}}%
\pgfpathlineto{\pgfqpoint{1.489211in}{4.849658in}}%
\pgfpathlineto{\pgfqpoint{1.507766in}{4.870704in}}%
\pgfpathlineto{\pgfqpoint{1.530420in}{4.900031in}}%
\pgfpathlineto{\pgfqpoint{1.587596in}{4.975726in}}%
\pgfpathlineto{\pgfqpoint{1.605072in}{4.994214in}}%
\pgfpathlineto{\pgfqpoint{1.620822in}{5.007715in}}%
\pgfpathlineto{\pgfqpoint{1.636357in}{5.018128in}}%
\pgfpathlineto{\pgfqpoint{1.654912in}{5.027737in}}%
\pgfpathlineto{\pgfqpoint{1.689864in}{5.042935in}}%
\pgfpathlineto{\pgfqpoint{1.707341in}{5.047735in}}%
\pgfpathlineto{\pgfqpoint{1.724385in}{5.050114in}}%
\pgfpathlineto{\pgfqpoint{1.742293in}{5.050331in}}%
\pgfpathlineto{\pgfqpoint{1.763006in}{5.048262in}}%
\pgfpathlineto{\pgfqpoint{1.795153in}{5.042452in}}%
\pgfpathlineto{\pgfqpoint{1.830969in}{5.036633in}}%
\pgfpathlineto{\pgfqpoint{1.856860in}{5.034806in}}%
\pgfpathlineto{\pgfqpoint{1.899580in}{5.034620in}}%
\pgfpathlineto{\pgfqpoint{1.926981in}{5.036527in}}%
\pgfpathlineto{\pgfqpoint{1.961933in}{5.041442in}}%
\pgfpathlineto{\pgfqpoint{2.002280in}{5.046679in}}%
\pgfpathlineto{\pgfqpoint{2.024718in}{5.047263in}}%
\pgfpathlineto{\pgfqpoint{2.044784in}{5.045568in}}%
\pgfpathlineto{\pgfqpoint{2.065281in}{5.041575in}}%
\pgfpathlineto{\pgfqpoint{2.092682in}{5.033710in}}%
\pgfpathlineto{\pgfqpoint{2.123319in}{5.023128in}}%
\pgfpathlineto{\pgfqpoint{2.143385in}{5.013530in}}%
\pgfpathlineto{\pgfqpoint{2.163881in}{5.001205in}}%
\pgfpathlineto{\pgfqpoint{2.187399in}{4.984338in}}%
\pgfpathlineto{\pgfqpoint{2.221704in}{4.956628in}}%
\pgfpathlineto{\pgfqpoint{2.268955in}{4.918910in}}%
\pgfpathlineto{\pgfqpoint{2.302829in}{4.895060in}}%
\pgfpathlineto{\pgfqpoint{2.349001in}{4.862517in}}%
\pgfpathlineto{\pgfqpoint{2.388268in}{4.831573in}}%
\pgfpathlineto{\pgfqpoint{2.438971in}{4.791897in}}%
\pgfpathlineto{\pgfqpoint{2.464430in}{4.774953in}}%
\pgfpathlineto{\pgfqpoint{2.487516in}{4.762238in}}%
\pgfpathlineto{\pgfqpoint{2.513191in}{4.750739in}}%
\pgfpathlineto{\pgfqpoint{2.551380in}{4.736243in}}%
\pgfpathlineto{\pgfqpoint{2.570151in}{4.731721in}}%
\pgfpathlineto{\pgfqpoint{2.588275in}{4.729620in}}%
\pgfpathlineto{\pgfqpoint{2.607477in}{4.729670in}}%
\pgfpathlineto{\pgfqpoint{2.630131in}{4.732059in}}%
\pgfpathlineto{\pgfqpoint{2.716865in}{4.743604in}}%
\pgfpathlineto{\pgfqpoint{2.757212in}{4.743891in}}%
\pgfpathlineto{\pgfqpoint{2.780082in}{4.742168in}}%
\pgfpathlineto{\pgfqpoint{2.804247in}{4.738021in}}%
\pgfpathlineto{\pgfqpoint{2.872426in}{4.724751in}}%
\pgfpathlineto{\pgfqpoint{2.889902in}{4.724640in}}%
\pgfpathlineto{\pgfqpoint{2.906300in}{4.726759in}}%
\pgfpathlineto{\pgfqpoint{2.922913in}{4.731172in}}%
\pgfpathlineto{\pgfqpoint{2.942331in}{4.738761in}}%
\pgfpathlineto{\pgfqpoint{2.974910in}{4.754293in}}%
\pgfpathlineto{\pgfqpoint{2.990229in}{4.764203in}}%
\pgfpathlineto{\pgfqpoint{3.005332in}{4.776662in}}%
\pgfpathlineto{\pgfqpoint{3.021730in}{4.793194in}}%
\pgfpathlineto{\pgfqpoint{3.040932in}{4.815907in}}%
\pgfpathlineto{\pgfqpoint{3.070490in}{4.854877in}}%
\pgfpathlineto{\pgfqpoint{3.103285in}{4.897070in}}%
\pgfpathlineto{\pgfqpoint{3.123135in}{4.918997in}}%
\pgfpathlineto{\pgfqpoint{3.141259in}{4.935754in}}%
\pgfpathlineto{\pgfqpoint{3.161108in}{4.950982in}}%
\pgfpathlineto{\pgfqpoint{3.198434in}{4.978864in}}%
\pgfpathlineto{\pgfqpoint{3.215695in}{4.995309in}}%
\pgfpathlineto{\pgfqpoint{3.234034in}{5.015985in}}%
\pgfpathlineto{\pgfqpoint{3.256257in}{5.044634in}}%
\pgfpathlineto{\pgfqpoint{3.314511in}{5.121504in}}%
\pgfpathlineto{\pgfqpoint{3.331987in}{5.139810in}}%
\pgfpathlineto{\pgfqpoint{3.347738in}{5.153137in}}%
\pgfpathlineto{\pgfqpoint{3.363272in}{5.163400in}}%
\pgfpathlineto{\pgfqpoint{3.382259in}{5.173111in}}%
\pgfpathlineto{\pgfqpoint{3.416564in}{5.187921in}}%
\pgfpathlineto{\pgfqpoint{3.434040in}{5.192633in}}%
\pgfpathlineto{\pgfqpoint{3.451085in}{5.194927in}}%
\pgfpathlineto{\pgfqpoint{3.468993in}{5.195066in}}%
\pgfpathlineto{\pgfqpoint{3.489921in}{5.192901in}}%
\pgfpathlineto{\pgfqpoint{3.523364in}{5.186802in}}%
\pgfpathlineto{\pgfqpoint{3.557669in}{5.181326in}}%
\pgfpathlineto{\pgfqpoint{3.583560in}{5.179554in}}%
\pgfpathlineto{\pgfqpoint{3.643540in}{5.178954in}}%
\pgfpathlineto{\pgfqpoint{3.875262in}{5.178747in}}%
\pgfpathlineto{\pgfqpoint{4.500094in}{5.178747in}}%
\pgfpathlineto{\pgfqpoint{4.500094in}{5.178747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{3.921176in}}{\pgfqpoint{3.875000in}{1.358824in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.624890in}{4.382529in}}%
\pgfpathlineto{\pgfqpoint{1.231813in}{4.382529in}}%
\pgfpathlineto{\pgfqpoint{1.233108in}{4.599680in}}%
\pgfpathlineto{\pgfqpoint{1.252094in}{4.600798in}}%
\pgfpathlineto{\pgfqpoint{1.263961in}{4.603827in}}%
\pgfpathlineto{\pgfqpoint{1.274964in}{4.608981in}}%
\pgfpathlineto{\pgfqpoint{1.285968in}{4.616644in}}%
\pgfpathlineto{\pgfqpoint{1.297835in}{4.627736in}}%
\pgfpathlineto{\pgfqpoint{1.311211in}{4.643471in}}%
\pgfpathlineto{\pgfqpoint{1.327393in}{4.666198in}}%
\pgfpathlineto{\pgfqpoint{1.352421in}{4.705800in}}%
\pgfpathlineto{\pgfqpoint{1.382195in}{4.751889in}}%
\pgfpathlineto{\pgfqpoint{1.399456in}{4.774553in}}%
\pgfpathlineto{\pgfqpoint{1.414775in}{4.791091in}}%
\pgfpathlineto{\pgfqpoint{1.429878in}{4.804165in}}%
\pgfpathlineto{\pgfqpoint{1.449727in}{4.818133in}}%
\pgfpathlineto{\pgfqpoint{1.473892in}{4.835703in}}%
\pgfpathlineto{\pgfqpoint{1.490505in}{4.850682in}}%
\pgfpathlineto{\pgfqpoint{1.507334in}{4.868918in}}%
\pgfpathlineto{\pgfqpoint{1.526968in}{4.893666in}}%
\pgfpathlineto{\pgfqpoint{1.560626in}{4.940506in}}%
\pgfpathlineto{\pgfqpoint{1.586733in}{4.975000in}}%
\pgfpathlineto{\pgfqpoint{1.604640in}{4.995059in}}%
\pgfpathlineto{\pgfqpoint{1.620175in}{5.009208in}}%
\pgfpathlineto{\pgfqpoint{1.635062in}{5.019806in}}%
\pgfpathlineto{\pgfqpoint{1.651244in}{5.028526in}}%
\pgfpathlineto{\pgfqpoint{1.679939in}{5.040797in}}%
\pgfpathlineto{\pgfqpoint{1.700652in}{5.047686in}}%
\pgfpathlineto{\pgfqpoint{1.718128in}{5.051156in}}%
\pgfpathlineto{\pgfqpoint{1.735173in}{5.052270in}}%
\pgfpathlineto{\pgfqpoint{1.753512in}{5.051202in}}%
\pgfpathlineto{\pgfqpoint{1.776167in}{5.047525in}}%
\pgfpathlineto{\pgfqpoint{1.842836in}{5.035277in}}%
\pgfpathlineto{\pgfqpoint{1.867863in}{5.034030in}}%
\pgfpathlineto{\pgfqpoint{1.910152in}{5.034608in}}%
\pgfpathlineto{\pgfqpoint{1.937984in}{5.037256in}}%
\pgfpathlineto{\pgfqpoint{1.983077in}{5.044351in}}%
\pgfpathlineto{\pgfqpoint{2.011342in}{5.047495in}}%
\pgfpathlineto{\pgfqpoint{2.032270in}{5.047621in}}%
\pgfpathlineto{\pgfqpoint{2.051688in}{5.045521in}}%
\pgfpathlineto{\pgfqpoint{2.071969in}{5.041048in}}%
\pgfpathlineto{\pgfqpoint{2.100880in}{5.032075in}}%
\pgfpathlineto{\pgfqpoint{2.128066in}{5.021942in}}%
\pgfpathlineto{\pgfqpoint{2.148131in}{5.012029in}}%
\pgfpathlineto{\pgfqpoint{2.168412in}{4.999478in}}%
\pgfpathlineto{\pgfqpoint{2.191498in}{4.982461in}}%
\pgfpathlineto{\pgfqpoint{2.226019in}{4.953854in}}%
\pgfpathlineto{\pgfqpoint{2.270249in}{4.917811in}}%
\pgfpathlineto{\pgfqpoint{2.301318in}{4.895606in}}%
\pgfpathlineto{\pgfqpoint{2.358494in}{4.855503in}}%
\pgfpathlineto{\pgfqpoint{2.397762in}{4.824199in}}%
\pgfpathlineto{\pgfqpoint{2.442639in}{4.788996in}}%
\pgfpathlineto{\pgfqpoint{2.467451in}{4.772424in}}%
\pgfpathlineto{\pgfqpoint{2.489890in}{4.760076in}}%
\pgfpathlineto{\pgfqpoint{2.514270in}{4.749273in}}%
\pgfpathlineto{\pgfqpoint{2.552027in}{4.735284in}}%
\pgfpathlineto{\pgfqpoint{2.571661in}{4.730380in}}%
\pgfpathlineto{\pgfqpoint{2.589569in}{4.728197in}}%
\pgfpathlineto{\pgfqpoint{2.608124in}{4.728222in}}%
\pgfpathlineto{\pgfqpoint{2.629484in}{4.730581in}}%
\pgfpathlineto{\pgfqpoint{2.664437in}{4.737117in}}%
\pgfpathlineto{\pgfqpoint{2.697879in}{4.742484in}}%
\pgfpathlineto{\pgfqpoint{2.723554in}{4.744258in}}%
\pgfpathlineto{\pgfqpoint{2.761096in}{4.744209in}}%
\pgfpathlineto{\pgfqpoint{2.784829in}{4.742242in}}%
\pgfpathlineto{\pgfqpoint{2.808562in}{4.737943in}}%
\pgfpathlineto{\pgfqpoint{2.876310in}{4.724016in}}%
\pgfpathlineto{\pgfqpoint{2.893354in}{4.723853in}}%
\pgfpathlineto{\pgfqpoint{2.909320in}{4.725924in}}%
\pgfpathlineto{\pgfqpoint{2.925502in}{4.730304in}}%
\pgfpathlineto{\pgfqpoint{2.944057in}{4.737758in}}%
\pgfpathlineto{\pgfqpoint{2.974479in}{4.752828in}}%
\pgfpathlineto{\pgfqpoint{2.991308in}{4.763435in}}%
\pgfpathlineto{\pgfqpoint{3.006411in}{4.775620in}}%
\pgfpathlineto{\pgfqpoint{3.022161in}{4.791266in}}%
\pgfpathlineto{\pgfqpoint{3.040069in}{4.812335in}}%
\pgfpathlineto{\pgfqpoint{3.064665in}{4.845075in}}%
\pgfpathlineto{\pgfqpoint{3.106738in}{4.901188in}}%
\pgfpathlineto{\pgfqpoint{3.125940in}{4.922823in}}%
\pgfpathlineto{\pgfqpoint{3.143416in}{4.939221in}}%
\pgfpathlineto{\pgfqpoint{3.161971in}{4.953500in}}%
\pgfpathlineto{\pgfqpoint{3.207280in}{4.986723in}}%
\pgfpathlineto{\pgfqpoint{3.223678in}{5.002790in}}%
\pgfpathlineto{\pgfqpoint{3.241370in}{5.023353in}}%
\pgfpathlineto{\pgfqpoint{3.263593in}{5.052860in}}%
\pgfpathlineto{\pgfqpoint{3.315374in}{5.122889in}}%
\pgfpathlineto{\pgfqpoint{3.332635in}{5.141768in}}%
\pgfpathlineto{\pgfqpoint{3.347953in}{5.155350in}}%
\pgfpathlineto{\pgfqpoint{3.362841in}{5.165626in}}%
\pgfpathlineto{\pgfqpoint{3.379454in}{5.174294in}}%
\pgfpathlineto{\pgfqpoint{3.410307in}{5.187205in}}%
\pgfpathlineto{\pgfqpoint{3.429941in}{5.193271in}}%
\pgfpathlineto{\pgfqpoint{3.447201in}{5.196282in}}%
\pgfpathlineto{\pgfqpoint{3.464462in}{5.197006in}}%
\pgfpathlineto{\pgfqpoint{3.483449in}{5.195492in}}%
\pgfpathlineto{\pgfqpoint{3.507829in}{5.191136in}}%
\pgfpathlineto{\pgfqpoint{3.562200in}{5.180762in}}%
\pgfpathlineto{\pgfqpoint{3.586580in}{5.178955in}}%
\pgfpathlineto{\pgfqpoint{3.628868in}{5.178747in}}%
\pgfpathlineto{\pgfqpoint{4.500094in}{5.178747in}}%
\pgfpathlineto{\pgfqpoint{4.500094in}{5.178747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{3.921176in}}{\pgfqpoint{3.875000in}{1.358824in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663100in}{3.911176in}}%
\pgfpathlineto{\pgfqpoint{0.672788in}{4.000965in}}%
\pgfpathlineto{\pgfqpoint{0.682497in}{4.070969in}}%
\pgfpathlineto{\pgfqpoint{0.692206in}{4.125348in}}%
\pgfpathlineto{\pgfqpoint{0.701915in}{4.167541in}}%
\pgfpathlineto{\pgfqpoint{0.711624in}{4.200243in}}%
\pgfpathlineto{\pgfqpoint{0.721549in}{4.226052in}}%
\pgfpathlineto{\pgfqpoint{0.731474in}{4.245882in}}%
\pgfpathlineto{\pgfqpoint{0.741614in}{4.261382in}}%
\pgfpathlineto{\pgfqpoint{0.752402in}{4.273856in}}%
\pgfpathlineto{\pgfqpoint{0.763837in}{4.283678in}}%
\pgfpathlineto{\pgfqpoint{0.776351in}{4.291466in}}%
\pgfpathlineto{\pgfqpoint{0.790591in}{4.297637in}}%
\pgfpathlineto{\pgfqpoint{0.807420in}{4.302413in}}%
\pgfpathlineto{\pgfqpoint{0.828348in}{4.305948in}}%
\pgfpathlineto{\pgfqpoint{0.857044in}{4.308383in}}%
\pgfpathlineto{\pgfqpoint{0.902569in}{4.309749in}}%
\pgfpathlineto{\pgfqpoint{1.011741in}{4.310155in}}%
\pgfpathlineto{\pgfqpoint{1.449080in}{4.311164in}}%
\pgfpathlineto{\pgfqpoint{1.451237in}{4.317072in}}%
\pgfpathlineto{\pgfqpoint{1.455553in}{4.337306in}}%
\pgfpathlineto{\pgfqpoint{1.479070in}{4.458028in}}%
\pgfpathlineto{\pgfqpoint{1.490937in}{4.503485in}}%
\pgfpathlineto{\pgfqpoint{1.504314in}{4.545949in}}%
\pgfpathlineto{\pgfqpoint{1.520280in}{4.589074in}}%
\pgfpathlineto{\pgfqpoint{1.539913in}{4.635583in}}%
\pgfpathlineto{\pgfqpoint{1.562136in}{4.682648in}}%
\pgfpathlineto{\pgfqpoint{1.582417in}{4.720681in}}%
\pgfpathlineto{\pgfqpoint{1.599894in}{4.748908in}}%
\pgfpathlineto{\pgfqpoint{1.615428in}{4.769915in}}%
\pgfpathlineto{\pgfqpoint{1.630315in}{4.786352in}}%
\pgfpathlineto{\pgfqpoint{1.645850in}{4.800159in}}%
\pgfpathlineto{\pgfqpoint{1.702162in}{4.846678in}}%
\pgfpathlineto{\pgfqpoint{1.720502in}{4.867021in}}%
\pgfpathlineto{\pgfqpoint{1.742077in}{4.894484in}}%
\pgfpathlineto{\pgfqpoint{1.808099in}{4.981087in}}%
\pgfpathlineto{\pgfqpoint{1.824928in}{4.998025in}}%
\pgfpathlineto{\pgfqpoint{1.840462in}{5.010574in}}%
\pgfpathlineto{\pgfqpoint{1.856428in}{5.020579in}}%
\pgfpathlineto{\pgfqpoint{1.878004in}{5.031158in}}%
\pgfpathlineto{\pgfqpoint{1.906052in}{5.043082in}}%
\pgfpathlineto{\pgfqpoint{1.923529in}{5.047824in}}%
\pgfpathlineto{\pgfqpoint{1.940573in}{5.050145in}}%
\pgfpathlineto{\pgfqpoint{1.958481in}{5.050311in}}%
\pgfpathlineto{\pgfqpoint{1.979194in}{5.048199in}}%
\pgfpathlineto{\pgfqpoint{2.011989in}{5.042243in}}%
\pgfpathlineto{\pgfqpoint{2.047157in}{5.036584in}}%
\pgfpathlineto{\pgfqpoint{2.073048in}{5.034793in}}%
\pgfpathlineto{\pgfqpoint{2.116199in}{5.034646in}}%
\pgfpathlineto{\pgfqpoint{2.143600in}{5.036622in}}%
\pgfpathlineto{\pgfqpoint{2.179416in}{5.041713in}}%
\pgfpathlineto{\pgfqpoint{2.218252in}{5.046695in}}%
\pgfpathlineto{\pgfqpoint{2.240475in}{5.047263in}}%
\pgfpathlineto{\pgfqpoint{2.260540in}{5.045568in}}%
\pgfpathlineto{\pgfqpoint{2.281037in}{5.041575in}}%
\pgfpathlineto{\pgfqpoint{2.308438in}{5.033710in}}%
\pgfpathlineto{\pgfqpoint{2.339076in}{5.023128in}}%
\pgfpathlineto{\pgfqpoint{2.359141in}{5.013530in}}%
\pgfpathlineto{\pgfqpoint{2.379638in}{5.001205in}}%
\pgfpathlineto{\pgfqpoint{2.403155in}{4.984338in}}%
\pgfpathlineto{\pgfqpoint{2.437461in}{4.956628in}}%
\pgfpathlineto{\pgfqpoint{2.484711in}{4.918910in}}%
\pgfpathlineto{\pgfqpoint{2.518585in}{4.895060in}}%
\pgfpathlineto{\pgfqpoint{2.564757in}{4.862517in}}%
\pgfpathlineto{\pgfqpoint{2.604025in}{4.831573in}}%
\pgfpathlineto{\pgfqpoint{2.654728in}{4.791897in}}%
\pgfpathlineto{\pgfqpoint{2.680187in}{4.774953in}}%
\pgfpathlineto{\pgfqpoint{2.703273in}{4.762238in}}%
\pgfpathlineto{\pgfqpoint{2.728948in}{4.750739in}}%
\pgfpathlineto{\pgfqpoint{2.767137in}{4.736243in}}%
\pgfpathlineto{\pgfqpoint{2.785908in}{4.731721in}}%
\pgfpathlineto{\pgfqpoint{2.804031in}{4.729620in}}%
\pgfpathlineto{\pgfqpoint{2.823233in}{4.729670in}}%
\pgfpathlineto{\pgfqpoint{2.845888in}{4.732059in}}%
\pgfpathlineto{\pgfqpoint{2.932622in}{4.743604in}}%
\pgfpathlineto{\pgfqpoint{2.972969in}{4.743891in}}%
\pgfpathlineto{\pgfqpoint{2.995839in}{4.742168in}}%
\pgfpathlineto{\pgfqpoint{3.020003in}{4.738021in}}%
\pgfpathlineto{\pgfqpoint{3.088183in}{4.724751in}}%
\pgfpathlineto{\pgfqpoint{3.105659in}{4.724640in}}%
\pgfpathlineto{\pgfqpoint{3.122056in}{4.726759in}}%
\pgfpathlineto{\pgfqpoint{3.138670in}{4.731172in}}%
\pgfpathlineto{\pgfqpoint{3.158088in}{4.738761in}}%
\pgfpathlineto{\pgfqpoint{3.190667in}{4.754293in}}%
\pgfpathlineto{\pgfqpoint{3.205986in}{4.764203in}}%
\pgfpathlineto{\pgfqpoint{3.221089in}{4.776662in}}%
\pgfpathlineto{\pgfqpoint{3.237486in}{4.793194in}}%
\pgfpathlineto{\pgfqpoint{3.256688in}{4.815907in}}%
\pgfpathlineto{\pgfqpoint{3.286247in}{4.854877in}}%
\pgfpathlineto{\pgfqpoint{3.319042in}{4.897070in}}%
\pgfpathlineto{\pgfqpoint{3.338892in}{4.918997in}}%
\pgfpathlineto{\pgfqpoint{3.357015in}{4.935754in}}%
\pgfpathlineto{\pgfqpoint{3.376865in}{4.950982in}}%
\pgfpathlineto{\pgfqpoint{3.391536in}{4.962759in}}%
\pgfpathlineto{\pgfqpoint{3.394988in}{4.973422in}}%
\pgfpathlineto{\pgfqpoint{3.406208in}{5.019563in}}%
\pgfpathlineto{\pgfqpoint{3.416996in}{5.057924in}}%
\pgfpathlineto{\pgfqpoint{3.427136in}{5.085912in}}%
\pgfpathlineto{\pgfqpoint{3.437277in}{5.107515in}}%
\pgfpathlineto{\pgfqpoint{3.447633in}{5.124454in}}%
\pgfpathlineto{\pgfqpoint{3.458421in}{5.137876in}}%
\pgfpathlineto{\pgfqpoint{3.469856in}{5.148539in}}%
\pgfpathlineto{\pgfqpoint{3.482154in}{5.156957in}}%
\pgfpathlineto{\pgfqpoint{3.495962in}{5.163680in}}%
\pgfpathlineto{\pgfqpoint{3.512144in}{5.168998in}}%
\pgfpathlineto{\pgfqpoint{3.531778in}{5.173028in}}%
\pgfpathlineto{\pgfqpoint{3.557669in}{5.175944in}}%
\pgfpathlineto{\pgfqpoint{3.595642in}{5.177788in}}%
\pgfpathlineto{\pgfqpoint{3.666842in}{5.178635in}}%
\pgfpathlineto{\pgfqpoint{4.008169in}{5.178749in}}%
\pgfpathlineto{\pgfqpoint{4.500094in}{5.178749in}}%
\pgfpathlineto{\pgfqpoint{4.500094in}{5.178749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{3.921176in}}{\pgfqpoint{3.875000in}{1.358824in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.624890in}{4.310146in}}%
\pgfpathlineto{\pgfqpoint{1.447570in}{4.310146in}}%
\pgfpathlineto{\pgfqpoint{1.448864in}{4.599680in}}%
\pgfpathlineto{\pgfqpoint{1.467851in}{4.600798in}}%
\pgfpathlineto{\pgfqpoint{1.479717in}{4.603827in}}%
\pgfpathlineto{\pgfqpoint{1.490721in}{4.608981in}}%
\pgfpathlineto{\pgfqpoint{1.501725in}{4.616644in}}%
\pgfpathlineto{\pgfqpoint{1.513591in}{4.627736in}}%
\pgfpathlineto{\pgfqpoint{1.526968in}{4.643471in}}%
\pgfpathlineto{\pgfqpoint{1.543150in}{4.666198in}}%
\pgfpathlineto{\pgfqpoint{1.568178in}{4.705800in}}%
\pgfpathlineto{\pgfqpoint{1.597952in}{4.751889in}}%
\pgfpathlineto{\pgfqpoint{1.615212in}{4.774553in}}%
\pgfpathlineto{\pgfqpoint{1.630531in}{4.791091in}}%
\pgfpathlineto{\pgfqpoint{1.645634in}{4.804165in}}%
\pgfpathlineto{\pgfqpoint{1.665484in}{4.818133in}}%
\pgfpathlineto{\pgfqpoint{1.689648in}{4.835703in}}%
\pgfpathlineto{\pgfqpoint{1.706262in}{4.850682in}}%
\pgfpathlineto{\pgfqpoint{1.723091in}{4.868918in}}%
\pgfpathlineto{\pgfqpoint{1.742725in}{4.893666in}}%
\pgfpathlineto{\pgfqpoint{1.776383in}{4.940506in}}%
\pgfpathlineto{\pgfqpoint{1.802489in}{4.975000in}}%
\pgfpathlineto{\pgfqpoint{1.820397in}{4.995059in}}%
\pgfpathlineto{\pgfqpoint{1.835931in}{5.009208in}}%
\pgfpathlineto{\pgfqpoint{1.850819in}{5.019806in}}%
\pgfpathlineto{\pgfqpoint{1.867000in}{5.028526in}}%
\pgfpathlineto{\pgfqpoint{1.895696in}{5.040797in}}%
\pgfpathlineto{\pgfqpoint{1.916409in}{5.047686in}}%
\pgfpathlineto{\pgfqpoint{1.933885in}{5.051156in}}%
\pgfpathlineto{\pgfqpoint{1.950930in}{5.052270in}}%
\pgfpathlineto{\pgfqpoint{1.969269in}{5.051202in}}%
\pgfpathlineto{\pgfqpoint{1.991923in}{5.047525in}}%
\pgfpathlineto{\pgfqpoint{2.058592in}{5.035277in}}%
\pgfpathlineto{\pgfqpoint{2.083620in}{5.034030in}}%
\pgfpathlineto{\pgfqpoint{2.125908in}{5.034608in}}%
\pgfpathlineto{\pgfqpoint{2.153741in}{5.037256in}}%
\pgfpathlineto{\pgfqpoint{2.198834in}{5.044351in}}%
\pgfpathlineto{\pgfqpoint{2.227098in}{5.047495in}}%
\pgfpathlineto{\pgfqpoint{2.248026in}{5.047621in}}%
\pgfpathlineto{\pgfqpoint{2.267445in}{5.045521in}}%
\pgfpathlineto{\pgfqpoint{2.287726in}{5.041048in}}%
\pgfpathlineto{\pgfqpoint{2.316637in}{5.032075in}}%
\pgfpathlineto{\pgfqpoint{2.343822in}{5.021942in}}%
\pgfpathlineto{\pgfqpoint{2.363888in}{5.012029in}}%
\pgfpathlineto{\pgfqpoint{2.384169in}{4.999478in}}%
\pgfpathlineto{\pgfqpoint{2.407255in}{4.982461in}}%
\pgfpathlineto{\pgfqpoint{2.441776in}{4.953854in}}%
\pgfpathlineto{\pgfqpoint{2.486006in}{4.917811in}}%
\pgfpathlineto{\pgfqpoint{2.517075in}{4.895606in}}%
\pgfpathlineto{\pgfqpoint{2.574250in}{4.855503in}}%
\pgfpathlineto{\pgfqpoint{2.613518in}{4.824199in}}%
\pgfpathlineto{\pgfqpoint{2.658395in}{4.788996in}}%
\pgfpathlineto{\pgfqpoint{2.683207in}{4.772424in}}%
\pgfpathlineto{\pgfqpoint{2.705646in}{4.760076in}}%
\pgfpathlineto{\pgfqpoint{2.730027in}{4.749273in}}%
\pgfpathlineto{\pgfqpoint{2.767784in}{4.735284in}}%
\pgfpathlineto{\pgfqpoint{2.787418in}{4.730380in}}%
\pgfpathlineto{\pgfqpoint{2.805326in}{4.728197in}}%
\pgfpathlineto{\pgfqpoint{2.823881in}{4.728222in}}%
\pgfpathlineto{\pgfqpoint{2.845241in}{4.730581in}}%
\pgfpathlineto{\pgfqpoint{2.880193in}{4.737117in}}%
\pgfpathlineto{\pgfqpoint{2.913635in}{4.742484in}}%
\pgfpathlineto{\pgfqpoint{2.939311in}{4.744258in}}%
\pgfpathlineto{\pgfqpoint{2.976852in}{4.744209in}}%
\pgfpathlineto{\pgfqpoint{3.000585in}{4.742242in}}%
\pgfpathlineto{\pgfqpoint{3.024319in}{4.737943in}}%
\pgfpathlineto{\pgfqpoint{3.092066in}{4.724016in}}%
\pgfpathlineto{\pgfqpoint{3.109111in}{4.723853in}}%
\pgfpathlineto{\pgfqpoint{3.125077in}{4.725924in}}%
\pgfpathlineto{\pgfqpoint{3.141259in}{4.730304in}}%
\pgfpathlineto{\pgfqpoint{3.159814in}{4.737758in}}%
\pgfpathlineto{\pgfqpoint{3.190235in}{4.752828in}}%
\pgfpathlineto{\pgfqpoint{3.207064in}{4.763435in}}%
\pgfpathlineto{\pgfqpoint{3.222167in}{4.775620in}}%
\pgfpathlineto{\pgfqpoint{3.237918in}{4.791266in}}%
\pgfpathlineto{\pgfqpoint{3.255825in}{4.812335in}}%
\pgfpathlineto{\pgfqpoint{3.280422in}{4.845075in}}%
\pgfpathlineto{\pgfqpoint{3.322494in}{4.901188in}}%
\pgfpathlineto{\pgfqpoint{3.341697in}{4.922823in}}%
\pgfpathlineto{\pgfqpoint{3.359173in}{4.939221in}}%
\pgfpathlineto{\pgfqpoint{3.377728in}{4.953500in}}%
\pgfpathlineto{\pgfqpoint{3.389379in}{4.961452in}}%
\pgfpathlineto{\pgfqpoint{3.390673in}{5.178747in}}%
\pgfpathlineto{\pgfqpoint{4.500094in}{5.178747in}}%
\pgfpathlineto{\pgfqpoint{4.500094in}{5.178747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{3.921176in}}{\pgfqpoint{3.875000in}{1.358824in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682508in}{3.911176in}}%
\pgfpathlineto{\pgfqpoint{0.692206in}{3.985128in}}%
\pgfpathlineto{\pgfqpoint{0.701915in}{4.042635in}}%
\pgfpathlineto{\pgfqpoint{0.711624in}{4.087244in}}%
\pgfpathlineto{\pgfqpoint{0.721333in}{4.121808in}}%
\pgfpathlineto{\pgfqpoint{0.731042in}{4.148535in}}%
\pgfpathlineto{\pgfqpoint{0.740967in}{4.169583in}}%
\pgfpathlineto{\pgfqpoint{0.751107in}{4.186052in}}%
\pgfpathlineto{\pgfqpoint{0.761679in}{4.199078in}}%
\pgfpathlineto{\pgfqpoint{0.772899in}{4.209400in}}%
\pgfpathlineto{\pgfqpoint{0.784981in}{4.217520in}}%
\pgfpathlineto{\pgfqpoint{0.798574in}{4.223969in}}%
\pgfpathlineto{\pgfqpoint{0.814540in}{4.229028in}}%
\pgfpathlineto{\pgfqpoint{0.834174in}{4.232839in}}%
\pgfpathlineto{\pgfqpoint{0.860496in}{4.235536in}}%
\pgfpathlineto{\pgfqpoint{0.900195in}{4.237143in}}%
\pgfpathlineto{\pgfqpoint{0.981967in}{4.237751in}}%
\pgfpathlineto{\pgfqpoint{1.665268in}{4.239514in}}%
\pgfpathlineto{\pgfqpoint{1.667641in}{4.248463in}}%
\pgfpathlineto{\pgfqpoint{1.672388in}{4.277544in}}%
\pgfpathlineto{\pgfqpoint{1.692022in}{4.405174in}}%
\pgfpathlineto{\pgfqpoint{1.703241in}{4.460735in}}%
\pgfpathlineto{\pgfqpoint{1.715324in}{4.509490in}}%
\pgfpathlineto{\pgfqpoint{1.728916in}{4.555033in}}%
\pgfpathlineto{\pgfqpoint{1.744666in}{4.599899in}}%
\pgfpathlineto{\pgfqpoint{1.763006in}{4.645370in}}%
\pgfpathlineto{\pgfqpoint{1.782640in}{4.688245in}}%
\pgfpathlineto{\pgfqpoint{1.801195in}{4.723606in}}%
\pgfpathlineto{\pgfqpoint{1.817592in}{4.750292in}}%
\pgfpathlineto{\pgfqpoint{1.832695in}{4.770780in}}%
\pgfpathlineto{\pgfqpoint{1.847367in}{4.786979in}}%
\pgfpathlineto{\pgfqpoint{1.862901in}{4.800775in}}%
\pgfpathlineto{\pgfqpoint{1.916624in}{4.845275in}}%
\pgfpathlineto{\pgfqpoint{1.934964in}{4.865435in}}%
\pgfpathlineto{\pgfqpoint{1.956324in}{4.892442in}}%
\pgfpathlineto{\pgfqpoint{2.025581in}{4.982975in}}%
\pgfpathlineto{\pgfqpoint{2.042195in}{4.999375in}}%
\pgfpathlineto{\pgfqpoint{2.057729in}{5.011638in}}%
\pgfpathlineto{\pgfqpoint{2.073695in}{5.021400in}}%
\pgfpathlineto{\pgfqpoint{2.097644in}{5.032991in}}%
\pgfpathlineto{\pgfqpoint{2.120730in}{5.042713in}}%
\pgfpathlineto{\pgfqpoint{2.138206in}{5.047601in}}%
\pgfpathlineto{\pgfqpoint{2.155251in}{5.050064in}}%
\pgfpathlineto{\pgfqpoint{2.173159in}{5.050360in}}%
\pgfpathlineto{\pgfqpoint{2.193656in}{5.048386in}}%
\pgfpathlineto{\pgfqpoint{2.224725in}{5.042829in}}%
\pgfpathlineto{\pgfqpoint{2.262266in}{5.036657in}}%
\pgfpathlineto{\pgfqpoint{2.288157in}{5.034813in}}%
\pgfpathlineto{\pgfqpoint{2.330877in}{5.034614in}}%
\pgfpathlineto{\pgfqpoint{2.358278in}{5.036504in}}%
\pgfpathlineto{\pgfqpoint{2.393015in}{5.041374in}}%
\pgfpathlineto{\pgfqpoint{2.433793in}{5.046679in}}%
\pgfpathlineto{\pgfqpoint{2.456232in}{5.047263in}}%
\pgfpathlineto{\pgfqpoint{2.476297in}{5.045568in}}%
\pgfpathlineto{\pgfqpoint{2.496794in}{5.041575in}}%
\pgfpathlineto{\pgfqpoint{2.524195in}{5.033710in}}%
\pgfpathlineto{\pgfqpoint{2.554832in}{5.023128in}}%
\pgfpathlineto{\pgfqpoint{2.574898in}{5.013530in}}%
\pgfpathlineto{\pgfqpoint{2.595395in}{5.001205in}}%
\pgfpathlineto{\pgfqpoint{2.618912in}{4.984338in}}%
\pgfpathlineto{\pgfqpoint{2.653217in}{4.956628in}}%
\pgfpathlineto{\pgfqpoint{2.700468in}{4.918910in}}%
\pgfpathlineto{\pgfqpoint{2.734342in}{4.895060in}}%
\pgfpathlineto{\pgfqpoint{2.780514in}{4.862517in}}%
\pgfpathlineto{\pgfqpoint{2.819781in}{4.831573in}}%
\pgfpathlineto{\pgfqpoint{2.870484in}{4.791897in}}%
\pgfpathlineto{\pgfqpoint{2.895943in}{4.774953in}}%
\pgfpathlineto{\pgfqpoint{2.919029in}{4.762238in}}%
\pgfpathlineto{\pgfqpoint{2.944704in}{4.750739in}}%
\pgfpathlineto{\pgfqpoint{2.982893in}{4.736243in}}%
\pgfpathlineto{\pgfqpoint{3.001664in}{4.731721in}}%
\pgfpathlineto{\pgfqpoint{3.019788in}{4.729620in}}%
\pgfpathlineto{\pgfqpoint{3.025182in}{4.728228in}}%
\pgfpathlineto{\pgfqpoint{3.036185in}{4.726041in}}%
\pgfpathlineto{\pgfqpoint{3.049562in}{4.725714in}}%
\pgfpathlineto{\pgfqpoint{3.066823in}{4.727671in}}%
\pgfpathlineto{\pgfqpoint{3.097244in}{4.733829in}}%
\pgfpathlineto{\pgfqpoint{3.130039in}{4.739643in}}%
\pgfpathlineto{\pgfqpoint{3.156146in}{4.741888in}}%
\pgfpathlineto{\pgfqpoint{3.214400in}{4.743565in}}%
\pgfpathlineto{\pgfqpoint{3.322494in}{4.744351in}}%
\pgfpathlineto{\pgfqpoint{3.927044in}{4.744446in}}%
\pgfpathlineto{\pgfqpoint{4.500094in}{4.744446in}}%
\pgfpathlineto{\pgfqpoint{4.500094in}{4.744446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{3.921176in}}{\pgfqpoint{3.875000in}{1.358824in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.624890in}{4.237762in}}%
\pgfpathlineto{\pgfqpoint{1.663542in}{4.237762in}}%
\pgfpathlineto{\pgfqpoint{1.664836in}{4.599680in}}%
\pgfpathlineto{\pgfqpoint{1.683607in}{4.600798in}}%
\pgfpathlineto{\pgfqpoint{1.695474in}{4.603827in}}%
\pgfpathlineto{\pgfqpoint{1.706477in}{4.608981in}}%
\pgfpathlineto{\pgfqpoint{1.717481in}{4.616644in}}%
\pgfpathlineto{\pgfqpoint{1.729348in}{4.627736in}}%
\pgfpathlineto{\pgfqpoint{1.742725in}{4.643471in}}%
\pgfpathlineto{\pgfqpoint{1.758906in}{4.666198in}}%
\pgfpathlineto{\pgfqpoint{1.783934in}{4.705800in}}%
\pgfpathlineto{\pgfqpoint{1.813708in}{4.751889in}}%
\pgfpathlineto{\pgfqpoint{1.830969in}{4.774553in}}%
\pgfpathlineto{\pgfqpoint{1.846288in}{4.791091in}}%
\pgfpathlineto{\pgfqpoint{1.861391in}{4.804165in}}%
\pgfpathlineto{\pgfqpoint{1.881240in}{4.818133in}}%
\pgfpathlineto{\pgfqpoint{1.905405in}{4.835703in}}%
\pgfpathlineto{\pgfqpoint{1.922018in}{4.850682in}}%
\pgfpathlineto{\pgfqpoint{1.938847in}{4.868918in}}%
\pgfpathlineto{\pgfqpoint{1.958481in}{4.893666in}}%
\pgfpathlineto{\pgfqpoint{1.992139in}{4.940506in}}%
\pgfpathlineto{\pgfqpoint{2.018246in}{4.975000in}}%
\pgfpathlineto{\pgfqpoint{2.036154in}{4.995059in}}%
\pgfpathlineto{\pgfqpoint{2.051688in}{5.009208in}}%
\pgfpathlineto{\pgfqpoint{2.066575in}{5.019806in}}%
\pgfpathlineto{\pgfqpoint{2.082757in}{5.028526in}}%
\pgfpathlineto{\pgfqpoint{2.111453in}{5.040797in}}%
\pgfpathlineto{\pgfqpoint{2.132165in}{5.047686in}}%
\pgfpathlineto{\pgfqpoint{2.149641in}{5.051156in}}%
\pgfpathlineto{\pgfqpoint{2.166686in}{5.052270in}}%
\pgfpathlineto{\pgfqpoint{2.185026in}{5.051202in}}%
\pgfpathlineto{\pgfqpoint{2.207680in}{5.047525in}}%
\pgfpathlineto{\pgfqpoint{2.274349in}{5.035277in}}%
\pgfpathlineto{\pgfqpoint{2.299377in}{5.034030in}}%
\pgfpathlineto{\pgfqpoint{2.341665in}{5.034608in}}%
\pgfpathlineto{\pgfqpoint{2.369497in}{5.037256in}}%
\pgfpathlineto{\pgfqpoint{2.414591in}{5.044351in}}%
\pgfpathlineto{\pgfqpoint{2.442855in}{5.047495in}}%
\pgfpathlineto{\pgfqpoint{2.463783in}{5.047621in}}%
\pgfpathlineto{\pgfqpoint{2.483201in}{5.045521in}}%
\pgfpathlineto{\pgfqpoint{2.503482in}{5.041048in}}%
\pgfpathlineto{\pgfqpoint{2.532394in}{5.032075in}}%
\pgfpathlineto{\pgfqpoint{2.559579in}{5.021942in}}%
\pgfpathlineto{\pgfqpoint{2.579644in}{5.012029in}}%
\pgfpathlineto{\pgfqpoint{2.599925in}{4.999478in}}%
\pgfpathlineto{\pgfqpoint{2.623011in}{4.982461in}}%
\pgfpathlineto{\pgfqpoint{2.657532in}{4.953854in}}%
\pgfpathlineto{\pgfqpoint{2.701763in}{4.917811in}}%
\pgfpathlineto{\pgfqpoint{2.732831in}{4.895606in}}%
\pgfpathlineto{\pgfqpoint{2.790007in}{4.855503in}}%
\pgfpathlineto{\pgfqpoint{2.829275in}{4.824199in}}%
\pgfpathlineto{\pgfqpoint{2.874152in}{4.788996in}}%
\pgfpathlineto{\pgfqpoint{2.898964in}{4.772424in}}%
\pgfpathlineto{\pgfqpoint{2.921403in}{4.760076in}}%
\pgfpathlineto{\pgfqpoint{2.945783in}{4.749273in}}%
\pgfpathlineto{\pgfqpoint{2.983541in}{4.735284in}}%
\pgfpathlineto{\pgfqpoint{3.003174in}{4.730380in}}%
\pgfpathlineto{\pgfqpoint{3.021082in}{4.728197in}}%
\pgfpathlineto{\pgfqpoint{3.039637in}{4.728222in}}%
\pgfpathlineto{\pgfqpoint{3.060997in}{4.730581in}}%
\pgfpathlineto{\pgfqpoint{3.095950in}{4.737117in}}%
\pgfpathlineto{\pgfqpoint{3.129392in}{4.742484in}}%
\pgfpathlineto{\pgfqpoint{3.155067in}{4.744258in}}%
\pgfpathlineto{\pgfqpoint{3.201239in}{4.744446in}}%
\pgfpathlineto{\pgfqpoint{4.500094in}{4.744446in}}%
\pgfpathlineto{\pgfqpoint{4.500094in}{4.744446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{3.921176in}}{\pgfqpoint{3.875000in}{1.358824in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699781in}{3.911176in}}%
\pgfpathlineto{\pgfqpoint{0.709466in}{3.968987in}}%
\pgfpathlineto{\pgfqpoint{0.719175in}{4.013943in}}%
\pgfpathlineto{\pgfqpoint{0.728884in}{4.048740in}}%
\pgfpathlineto{\pgfqpoint{0.738594in}{4.075643in}}%
\pgfpathlineto{\pgfqpoint{0.748518in}{4.096843in}}%
\pgfpathlineto{\pgfqpoint{0.758659in}{4.113430in}}%
\pgfpathlineto{\pgfqpoint{0.769231in}{4.126543in}}%
\pgfpathlineto{\pgfqpoint{0.780450in}{4.136928in}}%
\pgfpathlineto{\pgfqpoint{0.792533in}{4.145092in}}%
\pgfpathlineto{\pgfqpoint{0.806125in}{4.151572in}}%
\pgfpathlineto{\pgfqpoint{0.822091in}{4.156650in}}%
\pgfpathlineto{\pgfqpoint{0.841725in}{4.160470in}}%
\pgfpathlineto{\pgfqpoint{0.867832in}{4.163154in}}%
\pgfpathlineto{\pgfqpoint{0.907315in}{4.164762in}}%
\pgfpathlineto{\pgfqpoint{0.988440in}{4.165369in}}%
\pgfpathlineto{\pgfqpoint{1.881025in}{4.167480in}}%
\pgfpathlineto{\pgfqpoint{1.883398in}{4.178215in}}%
\pgfpathlineto{\pgfqpoint{1.888145in}{4.213071in}}%
\pgfpathlineto{\pgfqpoint{1.907347in}{4.362539in}}%
\pgfpathlineto{\pgfqpoint{1.918350in}{4.427544in}}%
\pgfpathlineto{\pgfqpoint{1.930001in}{4.483128in}}%
\pgfpathlineto{\pgfqpoint{1.942515in}{4.532169in}}%
\pgfpathlineto{\pgfqpoint{1.956539in}{4.578266in}}%
\pgfpathlineto{\pgfqpoint{1.972505in}{4.623181in}}%
\pgfpathlineto{\pgfqpoint{1.990197in}{4.666434in}}%
\pgfpathlineto{\pgfqpoint{2.008105in}{4.704564in}}%
\pgfpathlineto{\pgfqpoint{2.024934in}{4.735364in}}%
\pgfpathlineto{\pgfqpoint{2.040253in}{4.758969in}}%
\pgfpathlineto{\pgfqpoint{2.054709in}{4.777322in}}%
\pgfpathlineto{\pgfqpoint{2.069164in}{4.792165in}}%
\pgfpathlineto{\pgfqpoint{2.085993in}{4.806141in}}%
\pgfpathlineto{\pgfqpoint{2.121162in}{4.834382in}}%
\pgfpathlineto{\pgfqpoint{2.139285in}{4.852425in}}%
\pgfpathlineto{\pgfqpoint{2.158272in}{4.874567in}}%
\pgfpathlineto{\pgfqpoint{2.182436in}{4.906453in}}%
\pgfpathlineto{\pgfqpoint{2.230550in}{4.970643in}}%
\pgfpathlineto{\pgfqpoint{2.248674in}{4.990625in}}%
\pgfpathlineto{\pgfqpoint{2.264640in}{5.005018in}}%
\pgfpathlineto{\pgfqpoint{2.280174in}{5.016040in}}%
\pgfpathlineto{\pgfqpoint{2.297435in}{5.025471in}}%
\pgfpathlineto{\pgfqpoint{2.332172in}{5.041150in}}%
\pgfpathlineto{\pgfqpoint{2.350079in}{5.046721in}}%
\pgfpathlineto{\pgfqpoint{2.367124in}{5.049700in}}%
\pgfpathlineto{\pgfqpoint{2.384600in}{5.050485in}}%
\pgfpathlineto{\pgfqpoint{2.404234in}{5.049072in}}%
\pgfpathlineto{\pgfqpoint{2.430772in}{5.044712in}}%
\pgfpathlineto{\pgfqpoint{2.479533in}{5.036488in}}%
\pgfpathlineto{\pgfqpoint{2.505424in}{5.034769in}}%
\pgfpathlineto{\pgfqpoint{2.549223in}{5.034697in}}%
\pgfpathlineto{\pgfqpoint{2.576624in}{5.036792in}}%
\pgfpathlineto{\pgfqpoint{2.613950in}{5.042187in}}%
\pgfpathlineto{\pgfqpoint{2.650197in}{5.046727in}}%
\pgfpathlineto{\pgfqpoint{2.672420in}{5.047250in}}%
\pgfpathlineto{\pgfqpoint{2.692485in}{5.045507in}}%
\pgfpathlineto{\pgfqpoint{2.713198in}{5.041416in}}%
\pgfpathlineto{\pgfqpoint{2.741246in}{5.033313in}}%
\pgfpathlineto{\pgfqpoint{2.770373in}{5.023218in}}%
\pgfpathlineto{\pgfqpoint{2.790438in}{5.013646in}}%
\pgfpathlineto{\pgfqpoint{2.810935in}{5.001347in}}%
\pgfpathlineto{\pgfqpoint{2.834237in}{4.984669in}}%
\pgfpathlineto{\pgfqpoint{2.868111in}{4.957342in}}%
\pgfpathlineto{\pgfqpoint{2.916440in}{4.918749in}}%
\pgfpathlineto{\pgfqpoint{2.950314in}{4.894914in}}%
\pgfpathlineto{\pgfqpoint{2.960239in}{4.887064in}}%
\pgfpathlineto{\pgfqpoint{2.964338in}{4.877819in}}%
\pgfpathlineto{\pgfqpoint{2.987424in}{4.820101in}}%
\pgfpathlineto{\pgfqpoint{2.997781in}{4.802214in}}%
\pgfpathlineto{\pgfqpoint{3.008353in}{4.788252in}}%
\pgfpathlineto{\pgfqpoint{3.019572in}{4.777068in}}%
\pgfpathlineto{\pgfqpoint{3.037048in}{4.763550in}}%
\pgfpathlineto{\pgfqpoint{3.048915in}{4.756110in}}%
\pgfpathlineto{\pgfqpoint{3.061644in}{4.750796in}}%
\pgfpathlineto{\pgfqpoint{3.076747in}{4.746969in}}%
\pgfpathlineto{\pgfqpoint{3.096166in}{4.744462in}}%
\pgfpathlineto{\pgfqpoint{3.124430in}{4.743257in}}%
\pgfpathlineto{\pgfqpoint{3.183331in}{4.743513in}}%
\pgfpathlineto{\pgfqpoint{3.364782in}{4.744404in}}%
\pgfpathlineto{\pgfqpoint{4.500094in}{4.744444in}}%
\pgfpathlineto{\pgfqpoint{4.500094in}{4.744444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{3.921176in}}{\pgfqpoint{3.875000in}{1.358824in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.624890in}{4.165379in}}%
\pgfpathlineto{\pgfqpoint{1.879298in}{4.165379in}}%
\pgfpathlineto{\pgfqpoint{1.880593in}{4.599680in}}%
\pgfpathlineto{\pgfqpoint{1.899364in}{4.600798in}}%
\pgfpathlineto{\pgfqpoint{1.911230in}{4.603827in}}%
\pgfpathlineto{\pgfqpoint{1.922234in}{4.608981in}}%
\pgfpathlineto{\pgfqpoint{1.933238in}{4.616644in}}%
\pgfpathlineto{\pgfqpoint{1.945104in}{4.627736in}}%
\pgfpathlineto{\pgfqpoint{1.958481in}{4.643471in}}%
\pgfpathlineto{\pgfqpoint{1.974663in}{4.666198in}}%
\pgfpathlineto{\pgfqpoint{1.999691in}{4.705800in}}%
\pgfpathlineto{\pgfqpoint{2.029465in}{4.751889in}}%
\pgfpathlineto{\pgfqpoint{2.046726in}{4.774553in}}%
\pgfpathlineto{\pgfqpoint{2.062044in}{4.791091in}}%
\pgfpathlineto{\pgfqpoint{2.077147in}{4.804165in}}%
\pgfpathlineto{\pgfqpoint{2.096997in}{4.818133in}}%
\pgfpathlineto{\pgfqpoint{2.121162in}{4.835703in}}%
\pgfpathlineto{\pgfqpoint{2.137775in}{4.850682in}}%
\pgfpathlineto{\pgfqpoint{2.154604in}{4.868918in}}%
\pgfpathlineto{\pgfqpoint{2.174238in}{4.893666in}}%
\pgfpathlineto{\pgfqpoint{2.207896in}{4.940506in}}%
\pgfpathlineto{\pgfqpoint{2.234002in}{4.975000in}}%
\pgfpathlineto{\pgfqpoint{2.251910in}{4.995059in}}%
\pgfpathlineto{\pgfqpoint{2.267445in}{5.009208in}}%
\pgfpathlineto{\pgfqpoint{2.282332in}{5.019806in}}%
\pgfpathlineto{\pgfqpoint{2.298514in}{5.028526in}}%
\pgfpathlineto{\pgfqpoint{2.327209in}{5.040797in}}%
\pgfpathlineto{\pgfqpoint{2.347922in}{5.047686in}}%
\pgfpathlineto{\pgfqpoint{2.365398in}{5.051156in}}%
\pgfpathlineto{\pgfqpoint{2.382443in}{5.052270in}}%
\pgfpathlineto{\pgfqpoint{2.400782in}{5.051202in}}%
\pgfpathlineto{\pgfqpoint{2.423437in}{5.047525in}}%
\pgfpathlineto{\pgfqpoint{2.490105in}{5.035277in}}%
\pgfpathlineto{\pgfqpoint{2.515133in}{5.034030in}}%
\pgfpathlineto{\pgfqpoint{2.557421in}{5.034608in}}%
\pgfpathlineto{\pgfqpoint{2.585254in}{5.037256in}}%
\pgfpathlineto{\pgfqpoint{2.630347in}{5.044351in}}%
\pgfpathlineto{\pgfqpoint{2.658611in}{5.047495in}}%
\pgfpathlineto{\pgfqpoint{2.679540in}{5.047621in}}%
\pgfpathlineto{\pgfqpoint{2.698958in}{5.045521in}}%
\pgfpathlineto{\pgfqpoint{2.719239in}{5.041048in}}%
\pgfpathlineto{\pgfqpoint{2.748150in}{5.032075in}}%
\pgfpathlineto{\pgfqpoint{2.775336in}{5.021942in}}%
\pgfpathlineto{\pgfqpoint{2.795401in}{5.012029in}}%
\pgfpathlineto{\pgfqpoint{2.815682in}{4.999478in}}%
\pgfpathlineto{\pgfqpoint{2.838768in}{4.982461in}}%
\pgfpathlineto{\pgfqpoint{2.873289in}{4.953854in}}%
\pgfpathlineto{\pgfqpoint{2.917519in}{4.917811in}}%
\pgfpathlineto{\pgfqpoint{2.948588in}{4.895606in}}%
\pgfpathlineto{\pgfqpoint{2.957866in}{4.889358in}}%
\pgfpathlineto{\pgfqpoint{2.959160in}{4.744446in}}%
\pgfpathlineto{\pgfqpoint{4.500094in}{4.744446in}}%
\pgfpathlineto{\pgfqpoint{4.500094in}{4.744446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{3.921176in}}{\pgfqpoint{3.875000in}{1.358824in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721176in}{3.911176in}}%
\pgfpathlineto{\pgfqpoint{0.730826in}{3.952668in}}%
\pgfpathlineto{\pgfqpoint{0.740535in}{3.984982in}}%
\pgfpathlineto{\pgfqpoint{0.750460in}{4.010455in}}%
\pgfpathlineto{\pgfqpoint{0.760385in}{4.030024in}}%
\pgfpathlineto{\pgfqpoint{0.770741in}{4.045605in}}%
\pgfpathlineto{\pgfqpoint{0.781529in}{4.057829in}}%
\pgfpathlineto{\pgfqpoint{0.792964in}{4.067432in}}%
\pgfpathlineto{\pgfqpoint{0.805478in}{4.075027in}}%
\pgfpathlineto{\pgfqpoint{0.819718in}{4.081025in}}%
\pgfpathlineto{\pgfqpoint{0.836547in}{4.085648in}}%
\pgfpathlineto{\pgfqpoint{0.857907in}{4.089101in}}%
\pgfpathlineto{\pgfqpoint{0.887250in}{4.091427in}}%
\pgfpathlineto{\pgfqpoint{0.934716in}{4.092690in}}%
\pgfpathlineto{\pgfqpoint{1.058129in}{4.093009in}}%
\pgfpathlineto{\pgfqpoint{2.096134in}{4.093733in}}%
\pgfpathlineto{\pgfqpoint{2.097860in}{4.100092in}}%
\pgfpathlineto{\pgfqpoint{2.101096in}{4.123008in}}%
\pgfpathlineto{\pgfqpoint{2.110158in}{4.209871in}}%
\pgfpathlineto{\pgfqpoint{2.122025in}{4.313957in}}%
\pgfpathlineto{\pgfqpoint{2.132812in}{4.389262in}}%
\pgfpathlineto{\pgfqpoint{2.144032in}{4.452161in}}%
\pgfpathlineto{\pgfqpoint{2.155898in}{4.506349in}}%
\pgfpathlineto{\pgfqpoint{2.169060in}{4.556102in}}%
\pgfpathlineto{\pgfqpoint{2.183731in}{4.602811in}}%
\pgfpathlineto{\pgfqpoint{2.199913in}{4.646937in}}%
\pgfpathlineto{\pgfqpoint{2.216958in}{4.687092in}}%
\pgfpathlineto{\pgfqpoint{2.233571in}{4.720758in}}%
\pgfpathlineto{\pgfqpoint{2.249105in}{4.747431in}}%
\pgfpathlineto{\pgfqpoint{2.263777in}{4.768338in}}%
\pgfpathlineto{\pgfqpoint{2.278017in}{4.784832in}}%
\pgfpathlineto{\pgfqpoint{2.293120in}{4.798884in}}%
\pgfpathlineto{\pgfqpoint{2.317932in}{4.818220in}}%
\pgfpathlineto{\pgfqpoint{2.339076in}{4.836259in}}%
\pgfpathlineto{\pgfqpoint{2.357199in}{4.854714in}}%
\pgfpathlineto{\pgfqpoint{2.376617in}{4.877782in}}%
\pgfpathlineto{\pgfqpoint{2.402292in}{4.912084in}}%
\pgfpathlineto{\pgfqpoint{2.444149in}{4.968035in}}%
\pgfpathlineto{\pgfqpoint{2.462704in}{4.988880in}}%
\pgfpathlineto{\pgfqpoint{2.478886in}{5.003792in}}%
\pgfpathlineto{\pgfqpoint{2.494420in}{5.015089in}}%
\pgfpathlineto{\pgfqpoint{2.511249in}{5.024516in}}%
\pgfpathlineto{\pgfqpoint{2.544692in}{5.039891in}}%
\pgfpathlineto{\pgfqpoint{2.562815in}{5.045955in}}%
\pgfpathlineto{\pgfqpoint{2.579860in}{5.049338in}}%
\pgfpathlineto{\pgfqpoint{2.597121in}{5.050500in}}%
\pgfpathlineto{\pgfqpoint{2.616107in}{5.049511in}}%
\pgfpathlineto{\pgfqpoint{2.640488in}{5.045849in}}%
\pgfpathlineto{\pgfqpoint{2.700252in}{5.035986in}}%
\pgfpathlineto{\pgfqpoint{2.726790in}{5.034652in}}%
\pgfpathlineto{\pgfqpoint{2.842867in}{5.034015in}}%
\pgfpathlineto{\pgfqpoint{3.956818in}{5.033980in}}%
\pgfpathlineto{\pgfqpoint{4.500094in}{5.033980in}}%
\pgfpathlineto{\pgfqpoint{4.500094in}{5.033980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{3.921176in}}{\pgfqpoint{3.875000in}{1.358824in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.624890in}{4.092995in}}%
\pgfpathlineto{\pgfqpoint{2.095055in}{4.092995in}}%
\pgfpathlineto{\pgfqpoint{2.096350in}{4.599680in}}%
\pgfpathlineto{\pgfqpoint{2.115120in}{4.600798in}}%
\pgfpathlineto{\pgfqpoint{2.126987in}{4.603827in}}%
\pgfpathlineto{\pgfqpoint{2.137991in}{4.608981in}}%
\pgfpathlineto{\pgfqpoint{2.148994in}{4.616644in}}%
\pgfpathlineto{\pgfqpoint{2.160861in}{4.627736in}}%
\pgfpathlineto{\pgfqpoint{2.174238in}{4.643471in}}%
\pgfpathlineto{\pgfqpoint{2.190419in}{4.666198in}}%
\pgfpathlineto{\pgfqpoint{2.215447in}{4.705800in}}%
\pgfpathlineto{\pgfqpoint{2.245222in}{4.751889in}}%
\pgfpathlineto{\pgfqpoint{2.262482in}{4.774553in}}%
\pgfpathlineto{\pgfqpoint{2.277801in}{4.791091in}}%
\pgfpathlineto{\pgfqpoint{2.292904in}{4.804165in}}%
\pgfpathlineto{\pgfqpoint{2.312753in}{4.818133in}}%
\pgfpathlineto{\pgfqpoint{2.336918in}{4.835703in}}%
\pgfpathlineto{\pgfqpoint{2.353531in}{4.850682in}}%
\pgfpathlineto{\pgfqpoint{2.370360in}{4.868918in}}%
\pgfpathlineto{\pgfqpoint{2.389994in}{4.893666in}}%
\pgfpathlineto{\pgfqpoint{2.423652in}{4.940506in}}%
\pgfpathlineto{\pgfqpoint{2.449759in}{4.975000in}}%
\pgfpathlineto{\pgfqpoint{2.467667in}{4.995059in}}%
\pgfpathlineto{\pgfqpoint{2.483201in}{5.009208in}}%
\pgfpathlineto{\pgfqpoint{2.498088in}{5.019806in}}%
\pgfpathlineto{\pgfqpoint{2.514270in}{5.028526in}}%
\pgfpathlineto{\pgfqpoint{2.542966in}{5.040797in}}%
\pgfpathlineto{\pgfqpoint{2.563678in}{5.047686in}}%
\pgfpathlineto{\pgfqpoint{2.581155in}{5.051156in}}%
\pgfpathlineto{\pgfqpoint{2.598199in}{5.052270in}}%
\pgfpathlineto{\pgfqpoint{2.616539in}{5.051202in}}%
\pgfpathlineto{\pgfqpoint{2.639193in}{5.047525in}}%
\pgfpathlineto{\pgfqpoint{2.705862in}{5.035277in}}%
\pgfpathlineto{\pgfqpoint{2.730890in}{5.034030in}}%
\pgfpathlineto{\pgfqpoint{2.823665in}{5.033980in}}%
\pgfpathlineto{\pgfqpoint{4.500094in}{5.033980in}}%
\pgfpathlineto{\pgfqpoint{4.500094in}{5.033980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{3.921176in}}{\pgfqpoint{3.875000in}{1.358824in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746214in}{3.911176in}}%
\pgfpathlineto{\pgfqpoint{0.755854in}{3.936363in}}%
\pgfpathlineto{\pgfqpoint{0.765779in}{3.956358in}}%
\pgfpathlineto{\pgfqpoint{0.775919in}{3.971985in}}%
\pgfpathlineto{\pgfqpoint{0.786491in}{3.984324in}}%
\pgfpathlineto{\pgfqpoint{0.797711in}{3.994083in}}%
\pgfpathlineto{\pgfqpoint{0.810009in}{4.001857in}}%
\pgfpathlineto{\pgfqpoint{0.824033in}{4.008044in}}%
\pgfpathlineto{\pgfqpoint{0.840646in}{4.012852in}}%
\pgfpathlineto{\pgfqpoint{0.861359in}{4.016419in}}%
\pgfpathlineto{\pgfqpoint{0.889407in}{4.018852in}}%
\pgfpathlineto{\pgfqpoint{0.933853in}{4.020224in}}%
\pgfpathlineto{\pgfqpoint{1.039358in}{4.020627in}}%
\pgfpathlineto{\pgfqpoint{2.311675in}{4.021455in}}%
\pgfpathlineto{\pgfqpoint{2.313401in}{4.028719in}}%
\pgfpathlineto{\pgfqpoint{2.316637in}{4.054893in}}%
\pgfpathlineto{\pgfqpoint{2.325699in}{4.154003in}}%
\pgfpathlineto{\pgfqpoint{2.337565in}{4.272465in}}%
\pgfpathlineto{\pgfqpoint{2.348138in}{4.356253in}}%
\pgfpathlineto{\pgfqpoint{2.359141in}{4.426101in}}%
\pgfpathlineto{\pgfqpoint{2.370792in}{4.485936in}}%
\pgfpathlineto{\pgfqpoint{2.383306in}{4.538714in}}%
\pgfpathlineto{\pgfqpoint{2.397114in}{4.587328in}}%
\pgfpathlineto{\pgfqpoint{2.412217in}{4.632415in}}%
\pgfpathlineto{\pgfqpoint{2.428399in}{4.673813in}}%
\pgfpathlineto{\pgfqpoint{2.444581in}{4.709307in}}%
\pgfpathlineto{\pgfqpoint{2.460115in}{4.738221in}}%
\pgfpathlineto{\pgfqpoint{2.474787in}{4.760982in}}%
\pgfpathlineto{\pgfqpoint{2.488811in}{4.778776in}}%
\pgfpathlineto{\pgfqpoint{2.503266in}{4.793539in}}%
\pgfpathlineto{\pgfqpoint{2.520743in}{4.808006in}}%
\pgfpathlineto{\pgfqpoint{2.528294in}{4.814995in}}%
\pgfpathlineto{\pgfqpoint{2.531531in}{4.824759in}}%
\pgfpathlineto{\pgfqpoint{2.540377in}{4.861567in}}%
\pgfpathlineto{\pgfqpoint{2.551812in}{4.904927in}}%
\pgfpathlineto{\pgfqpoint{2.561952in}{4.934807in}}%
\pgfpathlineto{\pgfqpoint{2.572093in}{4.957893in}}%
\pgfpathlineto{\pgfqpoint{2.582233in}{4.975666in}}%
\pgfpathlineto{\pgfqpoint{2.592805in}{4.989838in}}%
\pgfpathlineto{\pgfqpoint{2.604025in}{5.001172in}}%
\pgfpathlineto{\pgfqpoint{2.616107in}{5.010182in}}%
\pgfpathlineto{\pgfqpoint{2.629484in}{5.017335in}}%
\pgfpathlineto{\pgfqpoint{2.644803in}{5.022958in}}%
\pgfpathlineto{\pgfqpoint{2.663358in}{5.027320in}}%
\pgfpathlineto{\pgfqpoint{2.687307in}{5.030533in}}%
\pgfpathlineto{\pgfqpoint{2.721181in}{5.032649in}}%
\pgfpathlineto{\pgfqpoint{2.779435in}{5.033742in}}%
\pgfpathlineto{\pgfqpoint{2.963907in}{5.033982in}}%
\pgfpathlineto{\pgfqpoint{4.500094in}{5.033983in}}%
\pgfpathlineto{\pgfqpoint{4.500094in}{5.033983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{3.921176in}}{\pgfqpoint{3.875000in}{1.358824in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.624890in}{4.020612in}}%
\pgfpathlineto{\pgfqpoint{2.310596in}{4.020612in}}%
\pgfpathlineto{\pgfqpoint{2.311890in}{4.599680in}}%
\pgfpathlineto{\pgfqpoint{2.330877in}{4.600798in}}%
\pgfpathlineto{\pgfqpoint{2.342744in}{4.603827in}}%
\pgfpathlineto{\pgfqpoint{2.353747in}{4.608981in}}%
\pgfpathlineto{\pgfqpoint{2.364751in}{4.616644in}}%
\pgfpathlineto{\pgfqpoint{2.376617in}{4.627736in}}%
\pgfpathlineto{\pgfqpoint{2.389994in}{4.643471in}}%
\pgfpathlineto{\pgfqpoint{2.406176in}{4.666198in}}%
\pgfpathlineto{\pgfqpoint{2.431204in}{4.705800in}}%
\pgfpathlineto{\pgfqpoint{2.460978in}{4.751889in}}%
\pgfpathlineto{\pgfqpoint{2.478239in}{4.774553in}}%
\pgfpathlineto{\pgfqpoint{2.493557in}{4.791091in}}%
\pgfpathlineto{\pgfqpoint{2.508660in}{4.804165in}}%
\pgfpathlineto{\pgfqpoint{2.526352in}{4.816685in}}%
\pgfpathlineto{\pgfqpoint{2.527647in}{5.033980in}}%
\pgfpathlineto{\pgfqpoint{4.500094in}{5.033980in}}%
\pgfpathlineto{\pgfqpoint{4.500094in}{5.033980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.921176in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{3.921176in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.921176in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.921176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{5.280000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.290588in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.290588in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.649412in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.649412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.388902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439412in, y=2.336141in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.967486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439412in, y=2.914724in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.546069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439412in, y=3.493307in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.383857in,y=2.970000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle y(m)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.290588in}}{\pgfqpoint{3.875000in}{1.358824in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.388902in}}%
\pgfpathlineto{\pgfqpoint{0.637353in}{2.390006in}}%
\pgfpathlineto{\pgfqpoint{0.659290in}{2.392598in}}%
\pgfpathlineto{\pgfqpoint{0.684848in}{2.392952in}}%
\pgfpathlineto{\pgfqpoint{0.758966in}{2.390625in}}%
\pgfpathlineto{\pgfqpoint{0.870143in}{2.386549in}}%
\pgfpathlineto{\pgfqpoint{0.887820in}{2.381913in}}%
\pgfpathlineto{\pgfqpoint{0.909331in}{2.373812in}}%
\pgfpathlineto{\pgfqpoint{0.951289in}{2.357516in}}%
\pgfpathlineto{\pgfqpoint{0.966624in}{2.354335in}}%
\pgfpathlineto{\pgfqpoint{0.979829in}{2.353840in}}%
\pgfpathlineto{\pgfqpoint{0.992181in}{2.355605in}}%
\pgfpathlineto{\pgfqpoint{1.004534in}{2.359670in}}%
\pgfpathlineto{\pgfqpoint{1.017526in}{2.366361in}}%
\pgfpathlineto{\pgfqpoint{1.032648in}{2.376786in}}%
\pgfpathlineto{\pgfqpoint{1.059271in}{2.398490in}}%
\pgfpathlineto{\pgfqpoint{1.071624in}{2.410882in}}%
\pgfpathlineto{\pgfqpoint{1.083338in}{2.425908in}}%
\pgfpathlineto{\pgfqpoint{1.095478in}{2.445253in}}%
\pgfpathlineto{\pgfqpoint{1.108683in}{2.470672in}}%
\pgfpathlineto{\pgfqpoint{1.123805in}{2.504855in}}%
\pgfpathlineto{\pgfqpoint{1.142973in}{2.554113in}}%
\pgfpathlineto{\pgfqpoint{1.203886in}{2.715017in}}%
\pgfpathlineto{\pgfqpoint{1.220286in}{2.749775in}}%
\pgfpathlineto{\pgfqpoint{1.235833in}{2.777643in}}%
\pgfpathlineto{\pgfqpoint{1.253085in}{2.803898in}}%
\pgfpathlineto{\pgfqpoint{1.284606in}{2.850893in}}%
\pgfpathlineto{\pgfqpoint{1.299941in}{2.878776in}}%
\pgfpathlineto{\pgfqpoint{1.315915in}{2.912631in}}%
\pgfpathlineto{\pgfqpoint{1.334018in}{2.956488in}}%
\pgfpathlineto{\pgfqpoint{1.359789in}{3.025464in}}%
\pgfpathlineto{\pgfqpoint{1.395144in}{3.119217in}}%
\pgfpathlineto{\pgfqpoint{1.412822in}{3.159744in}}%
\pgfpathlineto{\pgfqpoint{1.427943in}{3.189068in}}%
\pgfpathlineto{\pgfqpoint{1.442000in}{3.211565in}}%
\pgfpathlineto{\pgfqpoint{1.456270in}{3.230188in}}%
\pgfpathlineto{\pgfqpoint{1.475438in}{3.251128in}}%
\pgfpathlineto{\pgfqpoint{1.498866in}{3.274353in}}%
\pgfpathlineto{\pgfqpoint{1.511858in}{3.283843in}}%
\pgfpathlineto{\pgfqpoint{1.523785in}{3.289909in}}%
\pgfpathlineto{\pgfqpoint{1.535286in}{3.293325in}}%
\pgfpathlineto{\pgfqpoint{1.547000in}{3.294468in}}%
\pgfpathlineto{\pgfqpoint{1.559353in}{3.293395in}}%
\pgfpathlineto{\pgfqpoint{1.573410in}{3.289862in}}%
\pgfpathlineto{\pgfqpoint{1.591727in}{3.282789in}}%
\pgfpathlineto{\pgfqpoint{1.637731in}{3.264066in}}%
\pgfpathlineto{\pgfqpoint{1.654982in}{3.260106in}}%
\pgfpathlineto{\pgfqpoint{1.672660in}{3.258381in}}%
\pgfpathlineto{\pgfqpoint{1.706098in}{3.258044in}}%
\pgfpathlineto{\pgfqpoint{1.723776in}{3.259940in}}%
\pgfpathlineto{\pgfqpoint{1.741879in}{3.264174in}}%
\pgfpathlineto{\pgfqpoint{1.764881in}{3.272023in}}%
\pgfpathlineto{\pgfqpoint{1.803005in}{3.285149in}}%
\pgfpathlineto{\pgfqpoint{1.818979in}{3.288089in}}%
\pgfpathlineto{\pgfqpoint{1.832823in}{3.288413in}}%
\pgfpathlineto{\pgfqpoint{1.845815in}{3.286483in}}%
\pgfpathlineto{\pgfqpoint{1.858806in}{3.282257in}}%
\pgfpathlineto{\pgfqpoint{1.872650in}{3.275342in}}%
\pgfpathlineto{\pgfqpoint{1.889476in}{3.264276in}}%
\pgfpathlineto{\pgfqpoint{1.922488in}{3.239209in}}%
\pgfpathlineto{\pgfqpoint{1.939740in}{3.223130in}}%
\pgfpathlineto{\pgfqpoint{1.956991in}{3.203963in}}%
\pgfpathlineto{\pgfqpoint{1.975734in}{3.179718in}}%
\pgfpathlineto{\pgfqpoint{1.998097in}{3.146933in}}%
\pgfpathlineto{\pgfqpoint{2.033665in}{3.090148in}}%
\pgfpathlineto{\pgfqpoint{2.073706in}{3.027516in}}%
\pgfpathlineto{\pgfqpoint{2.104375in}{2.983951in}}%
\pgfpathlineto{\pgfqpoint{2.146972in}{2.923677in}}%
\pgfpathlineto{\pgfqpoint{2.174020in}{2.880626in}}%
\pgfpathlineto{\pgfqpoint{2.248777in}{2.758820in}}%
\pgfpathlineto{\pgfqpoint{2.267307in}{2.734526in}}%
\pgfpathlineto{\pgfqpoint{2.284132in}{2.716017in}}%
\pgfpathlineto{\pgfqpoint{2.300958in}{2.700795in}}%
\pgfpathlineto{\pgfqpoint{2.321191in}{2.685677in}}%
\pgfpathlineto{\pgfqpoint{2.351861in}{2.665558in}}%
\pgfpathlineto{\pgfqpoint{2.366769in}{2.658761in}}%
\pgfpathlineto{\pgfqpoint{2.380826in}{2.654754in}}%
\pgfpathlineto{\pgfqpoint{2.394883in}{2.653063in}}%
\pgfpathlineto{\pgfqpoint{2.409792in}{2.653558in}}%
\pgfpathlineto{\pgfqpoint{2.426830in}{2.656426in}}%
\pgfpathlineto{\pgfqpoint{2.451110in}{2.663030in}}%
\pgfpathlineto{\pgfqpoint{2.488808in}{2.673159in}}%
\pgfpathlineto{\pgfqpoint{2.509680in}{2.676249in}}%
\pgfpathlineto{\pgfqpoint{2.532682in}{2.677275in}}%
\pgfpathlineto{\pgfqpoint{2.565482in}{2.676518in}}%
\pgfpathlineto{\pgfqpoint{2.582307in}{2.673453in}}%
\pgfpathlineto{\pgfqpoint{2.600624in}{2.667781in}}%
\pgfpathlineto{\pgfqpoint{2.628950in}{2.656273in}}%
\pgfpathlineto{\pgfqpoint{2.653869in}{2.647093in}}%
\pgfpathlineto{\pgfqpoint{2.669417in}{2.643707in}}%
\pgfpathlineto{\pgfqpoint{2.682622in}{2.643043in}}%
\pgfpathlineto{\pgfqpoint{2.694975in}{2.644624in}}%
\pgfpathlineto{\pgfqpoint{2.707328in}{2.648498in}}%
\pgfpathlineto{\pgfqpoint{2.720320in}{2.655001in}}%
\pgfpathlineto{\pgfqpoint{2.735229in}{2.665098in}}%
\pgfpathlineto{\pgfqpoint{2.760787in}{2.685745in}}%
\pgfpathlineto{\pgfqpoint{2.773778in}{2.698265in}}%
\pgfpathlineto{\pgfqpoint{2.785492in}{2.712793in}}%
\pgfpathlineto{\pgfqpoint{2.797419in}{2.731228in}}%
\pgfpathlineto{\pgfqpoint{2.810411in}{2.755565in}}%
\pgfpathlineto{\pgfqpoint{2.825107in}{2.788029in}}%
\pgfpathlineto{\pgfqpoint{2.843424in}{2.834289in}}%
\pgfpathlineto{\pgfqpoint{2.912856in}{3.015735in}}%
\pgfpathlineto{\pgfqpoint{2.928830in}{3.047971in}}%
\pgfpathlineto{\pgfqpoint{2.944590in}{3.074795in}}%
\pgfpathlineto{\pgfqpoint{2.964398in}{3.103744in}}%
\pgfpathlineto{\pgfqpoint{2.986122in}{3.136299in}}%
\pgfpathlineto{\pgfqpoint{3.001670in}{3.163928in}}%
\pgfpathlineto{\pgfqpoint{3.017430in}{3.196653in}}%
\pgfpathlineto{\pgfqpoint{3.035108in}{3.238748in}}%
\pgfpathlineto{\pgfqpoint{3.058962in}{3.301920in}}%
\pgfpathlineto{\pgfqpoint{3.100067in}{3.411116in}}%
\pgfpathlineto{\pgfqpoint{3.117532in}{3.450827in}}%
\pgfpathlineto{\pgfqpoint{3.132441in}{3.479481in}}%
\pgfpathlineto{\pgfqpoint{3.146284in}{3.501470in}}%
\pgfpathlineto{\pgfqpoint{3.160554in}{3.519982in}}%
\pgfpathlineto{\pgfqpoint{3.180362in}{3.541550in}}%
\pgfpathlineto{\pgfqpoint{3.202299in}{3.563285in}}%
\pgfpathlineto{\pgfqpoint{3.215504in}{3.573003in}}%
\pgfpathlineto{\pgfqpoint{3.227431in}{3.579115in}}%
\pgfpathlineto{\pgfqpoint{3.238932in}{3.582574in}}%
\pgfpathlineto{\pgfqpoint{3.250646in}{3.583758in}}%
\pgfpathlineto{\pgfqpoint{3.262999in}{3.582723in}}%
\pgfpathlineto{\pgfqpoint{3.277056in}{3.579222in}}%
\pgfpathlineto{\pgfqpoint{3.295372in}{3.572172in}}%
\pgfpathlineto{\pgfqpoint{3.341802in}{3.553294in}}%
\pgfpathlineto{\pgfqpoint{3.359054in}{3.549364in}}%
\pgfpathlineto{\pgfqpoint{3.376944in}{3.547654in}}%
\pgfpathlineto{\pgfqpoint{3.410596in}{3.547366in}}%
\pgfpathlineto{\pgfqpoint{3.428273in}{3.549342in}}%
\pgfpathlineto{\pgfqpoint{3.446590in}{3.553716in}}%
\pgfpathlineto{\pgfqpoint{3.470231in}{3.561875in}}%
\pgfpathlineto{\pgfqpoint{3.506225in}{3.574276in}}%
\pgfpathlineto{\pgfqpoint{3.522411in}{3.577335in}}%
\pgfpathlineto{\pgfqpoint{3.536255in}{3.577730in}}%
\pgfpathlineto{\pgfqpoint{3.549247in}{3.575874in}}%
\pgfpathlineto{\pgfqpoint{3.562239in}{3.571724in}}%
\pgfpathlineto{\pgfqpoint{3.576083in}{3.564880in}}%
\pgfpathlineto{\pgfqpoint{3.592695in}{3.554025in}}%
\pgfpathlineto{\pgfqpoint{3.625495in}{3.529220in}}%
\pgfpathlineto{\pgfqpoint{3.642746in}{3.513286in}}%
\pgfpathlineto{\pgfqpoint{3.659998in}{3.494275in}}%
\pgfpathlineto{\pgfqpoint{3.678740in}{3.470182in}}%
\pgfpathlineto{\pgfqpoint{3.700890in}{3.437860in}}%
\pgfpathlineto{\pgfqpoint{3.734968in}{3.383575in}}%
\pgfpathlineto{\pgfqpoint{3.776925in}{3.317757in}}%
\pgfpathlineto{\pgfqpoint{3.807595in}{3.274119in}}%
\pgfpathlineto{\pgfqpoint{3.853812in}{3.208848in}}%
\pgfpathlineto{\pgfqpoint{3.884481in}{3.160704in}}%
\pgfpathlineto{\pgfqpoint{3.947737in}{3.060141in}}%
\pgfpathlineto{\pgfqpoint{3.968822in}{3.031619in}}%
\pgfpathlineto{\pgfqpoint{3.987778in}{3.009648in}}%
\pgfpathlineto{\pgfqpoint{4.006733in}{2.991090in}}%
\pgfpathlineto{\pgfqpoint{4.031865in}{2.969934in}}%
\pgfpathlineto{\pgfqpoint{4.054654in}{2.952698in}}%
\pgfpathlineto{\pgfqpoint{4.068924in}{2.944833in}}%
\pgfpathlineto{\pgfqpoint{4.082129in}{2.940045in}}%
\pgfpathlineto{\pgfqpoint{4.095121in}{2.937704in}}%
\pgfpathlineto{\pgfqpoint{4.108539in}{2.937583in}}%
\pgfpathlineto{\pgfqpoint{4.123234in}{2.939724in}}%
\pgfpathlineto{\pgfqpoint{4.141551in}{2.944787in}}%
\pgfpathlineto{\pgfqpoint{4.202890in}{2.963635in}}%
\pgfpathlineto{\pgfqpoint{4.221845in}{2.965888in}}%
\pgfpathlineto{\pgfqpoint{4.249959in}{2.966570in}}%
\pgfpathlineto{\pgfqpoint{4.347079in}{2.967426in}}%
\pgfpathlineto{\pgfqpoint{4.500213in}{2.967485in}}%
\pgfpathlineto{\pgfqpoint{4.500213in}{2.967485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.290588in}}{\pgfqpoint{3.875000in}{1.358824in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.388902in}}%
\pgfpathlineto{\pgfqpoint{0.864179in}{2.387806in}}%
\pgfpathlineto{\pgfqpoint{0.881218in}{2.384719in}}%
\pgfpathlineto{\pgfqpoint{0.898895in}{2.379192in}}%
\pgfpathlineto{\pgfqpoint{0.923388in}{2.368913in}}%
\pgfpathlineto{\pgfqpoint{0.952567in}{2.357141in}}%
\pgfpathlineto{\pgfqpoint{0.968114in}{2.353325in}}%
\pgfpathlineto{\pgfqpoint{0.981106in}{2.352362in}}%
\pgfpathlineto{\pgfqpoint{0.993246in}{2.353682in}}%
\pgfpathlineto{\pgfqpoint{1.005173in}{2.357246in}}%
\pgfpathlineto{\pgfqpoint{1.017526in}{2.363302in}}%
\pgfpathlineto{\pgfqpoint{1.031583in}{2.372803in}}%
\pgfpathlineto{\pgfqpoint{1.051178in}{2.389087in}}%
\pgfpathlineto{\pgfqpoint{1.070772in}{2.407560in}}%
\pgfpathlineto{\pgfqpoint{1.083125in}{2.422507in}}%
\pgfpathlineto{\pgfqpoint{1.095052in}{2.440516in}}%
\pgfpathlineto{\pgfqpoint{1.107618in}{2.463653in}}%
\pgfpathlineto{\pgfqpoint{1.121675in}{2.494426in}}%
\pgfpathlineto{\pgfqpoint{1.138500in}{2.536939in}}%
\pgfpathlineto{\pgfqpoint{1.164271in}{2.609024in}}%
\pgfpathlineto{\pgfqpoint{1.195580in}{2.695101in}}%
\pgfpathlineto{\pgfqpoint{1.213257in}{2.737268in}}%
\pgfpathlineto{\pgfqpoint{1.228592in}{2.768346in}}%
\pgfpathlineto{\pgfqpoint{1.243501in}{2.793656in}}%
\pgfpathlineto{\pgfqpoint{1.261178in}{2.819075in}}%
\pgfpathlineto{\pgfqpoint{1.287375in}{2.856626in}}%
\pgfpathlineto{\pgfqpoint{1.302071in}{2.882136in}}%
\pgfpathlineto{\pgfqpoint{1.316979in}{2.912666in}}%
\pgfpathlineto{\pgfqpoint{1.333592in}{2.952050in}}%
\pgfpathlineto{\pgfqpoint{1.355103in}{3.009319in}}%
\pgfpathlineto{\pgfqpoint{1.402598in}{3.137554in}}%
\pgfpathlineto{\pgfqpoint{1.419211in}{3.175024in}}%
\pgfpathlineto{\pgfqpoint{1.433481in}{3.202002in}}%
\pgfpathlineto{\pgfqpoint{1.446899in}{3.222763in}}%
\pgfpathlineto{\pgfqpoint{1.460530in}{3.239789in}}%
\pgfpathlineto{\pgfqpoint{1.478420in}{3.258250in}}%
\pgfpathlineto{\pgfqpoint{1.500996in}{3.279003in}}%
\pgfpathlineto{\pgfqpoint{1.514840in}{3.288699in}}%
\pgfpathlineto{\pgfqpoint{1.526980in}{3.294535in}}%
\pgfpathlineto{\pgfqpoint{1.538481in}{3.297598in}}%
\pgfpathlineto{\pgfqpoint{1.549982in}{3.298321in}}%
\pgfpathlineto{\pgfqpoint{1.562122in}{3.296787in}}%
\pgfpathlineto{\pgfqpoint{1.575753in}{3.292753in}}%
\pgfpathlineto{\pgfqpoint{1.593644in}{3.284941in}}%
\pgfpathlineto{\pgfqpoint{1.639861in}{3.263663in}}%
\pgfpathlineto{\pgfqpoint{1.656260in}{3.259242in}}%
\pgfpathlineto{\pgfqpoint{1.672660in}{3.257163in}}%
\pgfpathlineto{\pgfqpoint{1.696088in}{3.256793in}}%
\pgfpathlineto{\pgfqpoint{1.718664in}{3.258055in}}%
\pgfpathlineto{\pgfqpoint{1.736555in}{3.261357in}}%
\pgfpathlineto{\pgfqpoint{1.755936in}{3.267317in}}%
\pgfpathlineto{\pgfqpoint{1.818553in}{3.288665in}}%
\pgfpathlineto{\pgfqpoint{1.832397in}{3.289768in}}%
\pgfpathlineto{\pgfqpoint{1.845176in}{3.288570in}}%
\pgfpathlineto{\pgfqpoint{1.857742in}{3.285122in}}%
\pgfpathlineto{\pgfqpoint{1.870733in}{3.279203in}}%
\pgfpathlineto{\pgfqpoint{1.885642in}{3.269829in}}%
\pgfpathlineto{\pgfqpoint{1.908644in}{3.252254in}}%
\pgfpathlineto{\pgfqpoint{1.932285in}{3.232136in}}%
\pgfpathlineto{\pgfqpoint{1.949963in}{3.214087in}}%
\pgfpathlineto{\pgfqpoint{1.967640in}{3.192794in}}%
\pgfpathlineto{\pgfqpoint{1.987235in}{3.165561in}}%
\pgfpathlineto{\pgfqpoint{2.011941in}{3.127110in}}%
\pgfpathlineto{\pgfqpoint{2.086911in}{3.007784in}}%
\pgfpathlineto{\pgfqpoint{2.119284in}{2.962854in}}%
\pgfpathlineto{\pgfqpoint{2.150805in}{2.918115in}}%
\pgfpathlineto{\pgfqpoint{2.176363in}{2.877636in}}%
\pgfpathlineto{\pgfqpoint{2.256657in}{2.746847in}}%
\pgfpathlineto{\pgfqpoint{2.274335in}{2.724486in}}%
\pgfpathlineto{\pgfqpoint{2.290522in}{2.707499in}}%
\pgfpathlineto{\pgfqpoint{2.306921in}{2.693495in}}%
\pgfpathlineto{\pgfqpoint{2.327368in}{2.679177in}}%
\pgfpathlineto{\pgfqpoint{2.354842in}{2.662366in}}%
\pgfpathlineto{\pgfqpoint{2.370390in}{2.655569in}}%
\pgfpathlineto{\pgfqpoint{2.384447in}{2.651839in}}%
\pgfpathlineto{\pgfqpoint{2.398291in}{2.650489in}}%
\pgfpathlineto{\pgfqpoint{2.412773in}{2.651346in}}%
\pgfpathlineto{\pgfqpoint{2.429386in}{2.654639in}}%
\pgfpathlineto{\pgfqpoint{2.452814in}{2.661815in}}%
\pgfpathlineto{\pgfqpoint{2.490512in}{2.673308in}}%
\pgfpathlineto{\pgfqpoint{2.510319in}{2.676816in}}%
\pgfpathlineto{\pgfqpoint{2.530979in}{2.678126in}}%
\pgfpathlineto{\pgfqpoint{2.562926in}{2.677595in}}%
\pgfpathlineto{\pgfqpoint{2.580391in}{2.675087in}}%
\pgfpathlineto{\pgfqpoint{2.597642in}{2.670301in}}%
\pgfpathlineto{\pgfqpoint{2.618727in}{2.661968in}}%
\pgfpathlineto{\pgfqpoint{2.658768in}{2.645703in}}%
\pgfpathlineto{\pgfqpoint{2.673677in}{2.642362in}}%
\pgfpathlineto{\pgfqpoint{2.686669in}{2.641704in}}%
\pgfpathlineto{\pgfqpoint{2.698596in}{2.643294in}}%
\pgfpathlineto{\pgfqpoint{2.710523in}{2.647143in}}%
\pgfpathlineto{\pgfqpoint{2.723089in}{2.653608in}}%
\pgfpathlineto{\pgfqpoint{2.737358in}{2.663569in}}%
\pgfpathlineto{\pgfqpoint{2.758870in}{2.681723in}}%
\pgfpathlineto{\pgfqpoint{2.775482in}{2.697777in}}%
\pgfpathlineto{\pgfqpoint{2.787835in}{2.712962in}}%
\pgfpathlineto{\pgfqpoint{2.799762in}{2.731240in}}%
\pgfpathlineto{\pgfqpoint{2.812541in}{2.755101in}}%
\pgfpathlineto{\pgfqpoint{2.826811in}{2.786749in}}%
\pgfpathlineto{\pgfqpoint{2.844063in}{2.830806in}}%
\pgfpathlineto{\pgfqpoint{2.872176in}{2.909857in}}%
\pgfpathlineto{\pgfqpoint{2.900290in}{2.986564in}}%
\pgfpathlineto{\pgfqpoint{2.917967in}{3.028425in}}%
\pgfpathlineto{\pgfqpoint{2.933302in}{3.059209in}}%
\pgfpathlineto{\pgfqpoint{2.948211in}{3.084265in}}%
\pgfpathlineto{\pgfqpoint{2.966314in}{3.110106in}}%
\pgfpathlineto{\pgfqpoint{2.990807in}{3.145240in}}%
\pgfpathlineto{\pgfqpoint{3.005503in}{3.170626in}}%
\pgfpathlineto{\pgfqpoint{3.020412in}{3.201020in}}%
\pgfpathlineto{\pgfqpoint{3.036812in}{3.239734in}}%
\pgfpathlineto{\pgfqpoint{3.057897in}{3.295667in}}%
\pgfpathlineto{\pgfqpoint{3.107522in}{3.429423in}}%
\pgfpathlineto{\pgfqpoint{3.123921in}{3.466068in}}%
\pgfpathlineto{\pgfqpoint{3.138191in}{3.492743in}}%
\pgfpathlineto{\pgfqpoint{3.151609in}{3.513230in}}%
\pgfpathlineto{\pgfqpoint{3.165240in}{3.530034in}}%
\pgfpathlineto{\pgfqpoint{3.183982in}{3.549222in}}%
\pgfpathlineto{\pgfqpoint{3.205281in}{3.568636in}}%
\pgfpathlineto{\pgfqpoint{3.218911in}{3.578116in}}%
\pgfpathlineto{\pgfqpoint{3.231051in}{3.583905in}}%
\pgfpathlineto{\pgfqpoint{3.242552in}{3.586924in}}%
\pgfpathlineto{\pgfqpoint{3.254054in}{3.587605in}}%
\pgfpathlineto{\pgfqpoint{3.266194in}{3.586033in}}%
\pgfpathlineto{\pgfqpoint{3.280037in}{3.581886in}}%
\pgfpathlineto{\pgfqpoint{3.298141in}{3.573921in}}%
\pgfpathlineto{\pgfqpoint{3.343080in}{3.553174in}}%
\pgfpathlineto{\pgfqpoint{3.359480in}{3.548661in}}%
\pgfpathlineto{\pgfqpoint{3.375879in}{3.546497in}}%
\pgfpathlineto{\pgfqpoint{3.398669in}{3.546077in}}%
\pgfpathlineto{\pgfqpoint{3.422097in}{3.547296in}}%
\pgfpathlineto{\pgfqpoint{3.439987in}{3.550544in}}%
\pgfpathlineto{\pgfqpoint{3.459155in}{3.556380in}}%
\pgfpathlineto{\pgfqpoint{3.523263in}{3.578089in}}%
\pgfpathlineto{\pgfqpoint{3.537107in}{3.579049in}}%
\pgfpathlineto{\pgfqpoint{3.549886in}{3.577700in}}%
\pgfpathlineto{\pgfqpoint{3.562452in}{3.574097in}}%
\pgfpathlineto{\pgfqpoint{3.575657in}{3.567909in}}%
\pgfpathlineto{\pgfqpoint{3.590779in}{3.558214in}}%
\pgfpathlineto{\pgfqpoint{3.615485in}{3.539173in}}%
\pgfpathlineto{\pgfqpoint{3.637635in}{3.520023in}}%
\pgfpathlineto{\pgfqpoint{3.655312in}{3.501710in}}%
\pgfpathlineto{\pgfqpoint{3.673203in}{3.479861in}}%
\pgfpathlineto{\pgfqpoint{3.693010in}{3.452010in}}%
\pgfpathlineto{\pgfqpoint{3.718568in}{3.411905in}}%
\pgfpathlineto{\pgfqpoint{3.786935in}{3.302665in}}%
\pgfpathlineto{\pgfqpoint{3.817179in}{3.260249in}}%
\pgfpathlineto{\pgfqpoint{3.857219in}{3.203955in}}%
\pgfpathlineto{\pgfqpoint{3.885972in}{3.159035in}}%
\pgfpathlineto{\pgfqpoint{3.955404in}{3.048533in}}%
\pgfpathlineto{\pgfqpoint{3.975425in}{3.022089in}}%
\pgfpathlineto{\pgfqpoint{3.993741in}{3.001525in}}%
\pgfpathlineto{\pgfqpoint{4.012271in}{2.984089in}}%
\pgfpathlineto{\pgfqpoint{4.037828in}{2.963490in}}%
\pgfpathlineto{\pgfqpoint{4.058914in}{2.948515in}}%
\pgfpathlineto{\pgfqpoint{4.073396in}{2.940916in}}%
\pgfpathlineto{\pgfqpoint{4.086388in}{2.936554in}}%
\pgfpathlineto{\pgfqpoint{4.098954in}{2.934644in}}%
\pgfpathlineto{\pgfqpoint{4.111946in}{2.934923in}}%
\pgfpathlineto{\pgfqpoint{4.126429in}{2.937544in}}%
\pgfpathlineto{\pgfqpoint{4.144320in}{2.943208in}}%
\pgfpathlineto{\pgfqpoint{4.204168in}{2.964081in}}%
\pgfpathlineto{\pgfqpoint{4.222058in}{2.966741in}}%
\pgfpathlineto{\pgfqpoint{4.243356in}{2.967485in}}%
\pgfpathlineto{\pgfqpoint{4.500213in}{2.967486in}}%
\pgfpathlineto{\pgfqpoint{4.500213in}{2.967486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.290588in}}{\pgfqpoint{3.875000in}{1.358824in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.388902in}}%
\pgfpathlineto{\pgfqpoint{0.626917in}{2.389918in}}%
\pgfpathlineto{\pgfqpoint{0.633306in}{2.391949in}}%
\pgfpathlineto{\pgfqpoint{0.645446in}{2.393020in}}%
\pgfpathlineto{\pgfqpoint{0.673347in}{2.392859in}}%
\pgfpathlineto{\pgfqpoint{0.839899in}{2.389184in}}%
\pgfpathlineto{\pgfqpoint{1.080569in}{2.386791in}}%
\pgfpathlineto{\pgfqpoint{1.098034in}{2.382611in}}%
\pgfpathlineto{\pgfqpoint{1.118480in}{2.375276in}}%
\pgfpathlineto{\pgfqpoint{1.167679in}{2.356560in}}%
\pgfpathlineto{\pgfqpoint{1.182375in}{2.354011in}}%
\pgfpathlineto{\pgfqpoint{1.195367in}{2.353997in}}%
\pgfpathlineto{\pgfqpoint{1.207720in}{2.356237in}}%
\pgfpathlineto{\pgfqpoint{1.220073in}{2.360783in}}%
\pgfpathlineto{\pgfqpoint{1.233277in}{2.368069in}}%
\pgfpathlineto{\pgfqpoint{1.249251in}{2.379586in}}%
\pgfpathlineto{\pgfqpoint{1.276939in}{2.402820in}}%
\pgfpathlineto{\pgfqpoint{1.288866in}{2.415944in}}%
\pgfpathlineto{\pgfqpoint{1.300580in}{2.432248in}}%
\pgfpathlineto{\pgfqpoint{1.312933in}{2.453361in}}%
\pgfpathlineto{\pgfqpoint{1.326777in}{2.481663in}}%
\pgfpathlineto{\pgfqpoint{1.342963in}{2.520127in}}%
\pgfpathlineto{\pgfqpoint{1.365113in}{2.579089in}}%
\pgfpathlineto{\pgfqpoint{1.407923in}{2.693816in}}%
\pgfpathlineto{\pgfqpoint{1.425600in}{2.734217in}}%
\pgfpathlineto{\pgfqpoint{1.441361in}{2.764874in}}%
\pgfpathlineto{\pgfqpoint{1.457335in}{2.791079in}}%
\pgfpathlineto{\pgfqpoint{1.509090in}{2.871388in}}%
\pgfpathlineto{\pgfqpoint{1.524637in}{2.903126in}}%
\pgfpathlineto{\pgfqpoint{1.541889in}{2.943589in}}%
\pgfpathlineto{\pgfqpoint{1.564252in}{3.002179in}}%
\pgfpathlineto{\pgfqpoint{1.611534in}{3.127491in}}%
\pgfpathlineto{\pgfqpoint{1.628573in}{3.165506in}}%
\pgfpathlineto{\pgfqpoint{1.643268in}{3.193133in}}%
\pgfpathlineto{\pgfqpoint{1.657112in}{3.214592in}}%
\pgfpathlineto{\pgfqpoint{1.671595in}{3.232921in}}%
\pgfpathlineto{\pgfqpoint{1.695023in}{3.258167in}}%
\pgfpathlineto{\pgfqpoint{1.711636in}{3.274173in}}%
\pgfpathlineto{\pgfqpoint{1.724628in}{3.283712in}}%
\pgfpathlineto{\pgfqpoint{1.736555in}{3.289824in}}%
\pgfpathlineto{\pgfqpoint{1.748056in}{3.293283in}}%
\pgfpathlineto{\pgfqpoint{1.759770in}{3.294467in}}%
\pgfpathlineto{\pgfqpoint{1.772123in}{3.293431in}}%
\pgfpathlineto{\pgfqpoint{1.786180in}{3.289930in}}%
\pgfpathlineto{\pgfqpoint{1.804496in}{3.282881in}}%
\pgfpathlineto{\pgfqpoint{1.850926in}{3.264002in}}%
\pgfpathlineto{\pgfqpoint{1.868178in}{3.260072in}}%
\pgfpathlineto{\pgfqpoint{1.886068in}{3.258363in}}%
\pgfpathlineto{\pgfqpoint{1.919719in}{3.258074in}}%
\pgfpathlineto{\pgfqpoint{1.937397in}{3.260051in}}%
\pgfpathlineto{\pgfqpoint{1.955713in}{3.264424in}}%
\pgfpathlineto{\pgfqpoint{1.979354in}{3.272584in}}%
\pgfpathlineto{\pgfqpoint{2.015348in}{3.284984in}}%
\pgfpathlineto{\pgfqpoint{2.031535in}{3.288043in}}%
\pgfpathlineto{\pgfqpoint{2.045379in}{3.288438in}}%
\pgfpathlineto{\pgfqpoint{2.058371in}{3.286583in}}%
\pgfpathlineto{\pgfqpoint{2.071363in}{3.282432in}}%
\pgfpathlineto{\pgfqpoint{2.085207in}{3.275588in}}%
\pgfpathlineto{\pgfqpoint{2.101819in}{3.264734in}}%
\pgfpathlineto{\pgfqpoint{2.134619in}{3.239928in}}%
\pgfpathlineto{\pgfqpoint{2.151870in}{3.223995in}}%
\pgfpathlineto{\pgfqpoint{2.169122in}{3.204983in}}%
\pgfpathlineto{\pgfqpoint{2.187864in}{3.180891in}}%
\pgfpathlineto{\pgfqpoint{2.210014in}{3.148568in}}%
\pgfpathlineto{\pgfqpoint{2.244091in}{3.094283in}}%
\pgfpathlineto{\pgfqpoint{2.286049in}{3.028466in}}%
\pgfpathlineto{\pgfqpoint{2.316718in}{2.984827in}}%
\pgfpathlineto{\pgfqpoint{2.360167in}{2.923354in}}%
\pgfpathlineto{\pgfqpoint{2.387216in}{2.880273in}}%
\pgfpathlineto{\pgfqpoint{2.461546in}{2.759122in}}%
\pgfpathlineto{\pgfqpoint{2.480076in}{2.734782in}}%
\pgfpathlineto{\pgfqpoint{2.496901in}{2.716230in}}%
\pgfpathlineto{\pgfqpoint{2.513727in}{2.700970in}}%
\pgfpathlineto{\pgfqpoint{2.533747in}{2.685975in}}%
\pgfpathlineto{\pgfqpoint{2.564630in}{2.665673in}}%
\pgfpathlineto{\pgfqpoint{2.579539in}{2.658840in}}%
\pgfpathlineto{\pgfqpoint{2.593595in}{2.654797in}}%
\pgfpathlineto{\pgfqpoint{2.607652in}{2.653072in}}%
\pgfpathlineto{\pgfqpoint{2.622561in}{2.653536in}}%
\pgfpathlineto{\pgfqpoint{2.639600in}{2.656378in}}%
\pgfpathlineto{\pgfqpoint{2.663667in}{2.662902in}}%
\pgfpathlineto{\pgfqpoint{2.701790in}{2.673159in}}%
\pgfpathlineto{\pgfqpoint{2.722663in}{2.676249in}}%
\pgfpathlineto{\pgfqpoint{2.745665in}{2.677275in}}%
\pgfpathlineto{\pgfqpoint{2.778464in}{2.676518in}}%
\pgfpathlineto{\pgfqpoint{2.795290in}{2.673453in}}%
\pgfpathlineto{\pgfqpoint{2.813606in}{2.667781in}}%
\pgfpathlineto{\pgfqpoint{2.841933in}{2.656273in}}%
\pgfpathlineto{\pgfqpoint{2.866852in}{2.647093in}}%
\pgfpathlineto{\pgfqpoint{2.882399in}{2.643707in}}%
\pgfpathlineto{\pgfqpoint{2.895604in}{2.643043in}}%
\pgfpathlineto{\pgfqpoint{2.907957in}{2.644624in}}%
\pgfpathlineto{\pgfqpoint{2.920310in}{2.648498in}}%
\pgfpathlineto{\pgfqpoint{2.933302in}{2.655001in}}%
\pgfpathlineto{\pgfqpoint{2.948211in}{2.665098in}}%
\pgfpathlineto{\pgfqpoint{2.973769in}{2.685745in}}%
\pgfpathlineto{\pgfqpoint{2.986761in}{2.698265in}}%
\pgfpathlineto{\pgfqpoint{2.998475in}{2.712793in}}%
\pgfpathlineto{\pgfqpoint{3.010402in}{2.731228in}}%
\pgfpathlineto{\pgfqpoint{3.023394in}{2.755565in}}%
\pgfpathlineto{\pgfqpoint{3.038089in}{2.788029in}}%
\pgfpathlineto{\pgfqpoint{3.056406in}{2.834289in}}%
\pgfpathlineto{\pgfqpoint{3.125838in}{3.015735in}}%
\pgfpathlineto{\pgfqpoint{3.141812in}{3.047971in}}%
\pgfpathlineto{\pgfqpoint{3.157573in}{3.074795in}}%
\pgfpathlineto{\pgfqpoint{3.177380in}{3.103744in}}%
\pgfpathlineto{\pgfqpoint{3.199104in}{3.136299in}}%
\pgfpathlineto{\pgfqpoint{3.214652in}{3.163928in}}%
\pgfpathlineto{\pgfqpoint{3.230412in}{3.196653in}}%
\pgfpathlineto{\pgfqpoint{3.248090in}{3.238748in}}%
\pgfpathlineto{\pgfqpoint{3.271944in}{3.301920in}}%
\pgfpathlineto{\pgfqpoint{3.313050in}{3.411116in}}%
\pgfpathlineto{\pgfqpoint{3.330514in}{3.450827in}}%
\pgfpathlineto{\pgfqpoint{3.345423in}{3.479481in}}%
\pgfpathlineto{\pgfqpoint{3.359267in}{3.501470in}}%
\pgfpathlineto{\pgfqpoint{3.373537in}{3.519982in}}%
\pgfpathlineto{\pgfqpoint{3.393344in}{3.541550in}}%
\pgfpathlineto{\pgfqpoint{3.415281in}{3.563285in}}%
\pgfpathlineto{\pgfqpoint{3.428486in}{3.573003in}}%
\pgfpathlineto{\pgfqpoint{3.440413in}{3.579115in}}%
\pgfpathlineto{\pgfqpoint{3.451914in}{3.582574in}}%
\pgfpathlineto{\pgfqpoint{3.463628in}{3.583758in}}%
\pgfpathlineto{\pgfqpoint{3.475981in}{3.582723in}}%
\pgfpathlineto{\pgfqpoint{3.490038in}{3.579222in}}%
\pgfpathlineto{\pgfqpoint{3.508354in}{3.572172in}}%
\pgfpathlineto{\pgfqpoint{3.554785in}{3.553294in}}%
\pgfpathlineto{\pgfqpoint{3.572036in}{3.549364in}}%
\pgfpathlineto{\pgfqpoint{3.589927in}{3.547654in}}%
\pgfpathlineto{\pgfqpoint{3.623578in}{3.547366in}}%
\pgfpathlineto{\pgfqpoint{3.641255in}{3.549342in}}%
\pgfpathlineto{\pgfqpoint{3.659572in}{3.553716in}}%
\pgfpathlineto{\pgfqpoint{3.683213in}{3.561875in}}%
\pgfpathlineto{\pgfqpoint{3.719207in}{3.574276in}}%
\pgfpathlineto{\pgfqpoint{3.735394in}{3.577335in}}%
\pgfpathlineto{\pgfqpoint{3.749237in}{3.577730in}}%
\pgfpathlineto{\pgfqpoint{3.762229in}{3.575874in}}%
\pgfpathlineto{\pgfqpoint{3.775221in}{3.571724in}}%
\pgfpathlineto{\pgfqpoint{3.789065in}{3.564880in}}%
\pgfpathlineto{\pgfqpoint{3.805678in}{3.554025in}}%
\pgfpathlineto{\pgfqpoint{3.838477in}{3.529220in}}%
\pgfpathlineto{\pgfqpoint{3.855729in}{3.513286in}}%
\pgfpathlineto{\pgfqpoint{3.872980in}{3.494275in}}%
\pgfpathlineto{\pgfqpoint{3.888315in}{3.474274in}}%
\pgfpathlineto{\pgfqpoint{3.916641in}{3.429680in}}%
\pgfpathlineto{\pgfqpoint{3.987991in}{3.318024in}}%
\pgfpathlineto{\pgfqpoint{4.019086in}{3.274526in}}%
\pgfpathlineto{\pgfqpoint{4.034847in}{3.251488in}}%
\pgfpathlineto{\pgfqpoint{4.038467in}{3.235742in}}%
\pgfpathlineto{\pgfqpoint{4.064238in}{3.108648in}}%
\pgfpathlineto{\pgfqpoint{4.074035in}{3.076409in}}%
\pgfpathlineto{\pgfqpoint{4.083833in}{3.051440in}}%
\pgfpathlineto{\pgfqpoint{4.093843in}{3.031763in}}%
\pgfpathlineto{\pgfqpoint{4.104066in}{3.016367in}}%
\pgfpathlineto{\pgfqpoint{4.114928in}{3.003985in}}%
\pgfpathlineto{\pgfqpoint{4.126429in}{2.994236in}}%
\pgfpathlineto{\pgfqpoint{4.138995in}{2.986499in}}%
\pgfpathlineto{\pgfqpoint{4.153265in}{2.980354in}}%
\pgfpathlineto{\pgfqpoint{4.170303in}{2.975527in}}%
\pgfpathlineto{\pgfqpoint{4.191602in}{2.971920in}}%
\pgfpathlineto{\pgfqpoint{4.220567in}{2.969429in}}%
\pgfpathlineto{\pgfqpoint{4.266145in}{2.967990in}}%
\pgfpathlineto{\pgfqpoint{4.370507in}{2.967497in}}%
\pgfpathlineto{\pgfqpoint{4.500213in}{2.967481in}}%
\pgfpathlineto{\pgfqpoint{4.500213in}{2.967481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.290588in}}{\pgfqpoint{3.875000in}{1.358824in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.388902in}}%
\pgfpathlineto{\pgfqpoint{1.077161in}{2.387806in}}%
\pgfpathlineto{\pgfqpoint{1.094200in}{2.384719in}}%
\pgfpathlineto{\pgfqpoint{1.111878in}{2.379192in}}%
\pgfpathlineto{\pgfqpoint{1.136371in}{2.368913in}}%
\pgfpathlineto{\pgfqpoint{1.165549in}{2.357141in}}%
\pgfpathlineto{\pgfqpoint{1.181097in}{2.353325in}}%
\pgfpathlineto{\pgfqpoint{1.194089in}{2.352362in}}%
\pgfpathlineto{\pgfqpoint{1.206229in}{2.353682in}}%
\pgfpathlineto{\pgfqpoint{1.218156in}{2.357246in}}%
\pgfpathlineto{\pgfqpoint{1.230509in}{2.363302in}}%
\pgfpathlineto{\pgfqpoint{1.244566in}{2.372803in}}%
\pgfpathlineto{\pgfqpoint{1.264160in}{2.389087in}}%
\pgfpathlineto{\pgfqpoint{1.283754in}{2.407560in}}%
\pgfpathlineto{\pgfqpoint{1.296107in}{2.422507in}}%
\pgfpathlineto{\pgfqpoint{1.308034in}{2.440516in}}%
\pgfpathlineto{\pgfqpoint{1.320600in}{2.463653in}}%
\pgfpathlineto{\pgfqpoint{1.334657in}{2.494426in}}%
\pgfpathlineto{\pgfqpoint{1.351483in}{2.536939in}}%
\pgfpathlineto{\pgfqpoint{1.377253in}{2.609024in}}%
\pgfpathlineto{\pgfqpoint{1.408562in}{2.695101in}}%
\pgfpathlineto{\pgfqpoint{1.426239in}{2.737268in}}%
\pgfpathlineto{\pgfqpoint{1.441574in}{2.768346in}}%
\pgfpathlineto{\pgfqpoint{1.456483in}{2.793656in}}%
\pgfpathlineto{\pgfqpoint{1.474160in}{2.819075in}}%
\pgfpathlineto{\pgfqpoint{1.500357in}{2.856626in}}%
\pgfpathlineto{\pgfqpoint{1.515053in}{2.882136in}}%
\pgfpathlineto{\pgfqpoint{1.529962in}{2.912666in}}%
\pgfpathlineto{\pgfqpoint{1.546574in}{2.952050in}}%
\pgfpathlineto{\pgfqpoint{1.568086in}{3.009319in}}%
\pgfpathlineto{\pgfqpoint{1.615581in}{3.137554in}}%
\pgfpathlineto{\pgfqpoint{1.632193in}{3.175024in}}%
\pgfpathlineto{\pgfqpoint{1.646463in}{3.202002in}}%
\pgfpathlineto{\pgfqpoint{1.659881in}{3.222763in}}%
\pgfpathlineto{\pgfqpoint{1.673512in}{3.239789in}}%
\pgfpathlineto{\pgfqpoint{1.691402in}{3.258250in}}%
\pgfpathlineto{\pgfqpoint{1.713979in}{3.279003in}}%
\pgfpathlineto{\pgfqpoint{1.727822in}{3.288699in}}%
\pgfpathlineto{\pgfqpoint{1.739962in}{3.294535in}}%
\pgfpathlineto{\pgfqpoint{1.751463in}{3.297598in}}%
\pgfpathlineto{\pgfqpoint{1.762964in}{3.298321in}}%
\pgfpathlineto{\pgfqpoint{1.775104in}{3.296787in}}%
\pgfpathlineto{\pgfqpoint{1.788735in}{3.292753in}}%
\pgfpathlineto{\pgfqpoint{1.806626in}{3.284941in}}%
\pgfpathlineto{\pgfqpoint{1.852843in}{3.263663in}}%
\pgfpathlineto{\pgfqpoint{1.869243in}{3.259242in}}%
\pgfpathlineto{\pgfqpoint{1.885642in}{3.257163in}}%
\pgfpathlineto{\pgfqpoint{1.909070in}{3.256793in}}%
\pgfpathlineto{\pgfqpoint{1.931646in}{3.258055in}}%
\pgfpathlineto{\pgfqpoint{1.949537in}{3.261357in}}%
\pgfpathlineto{\pgfqpoint{1.968918in}{3.267317in}}%
\pgfpathlineto{\pgfqpoint{2.031535in}{3.288665in}}%
\pgfpathlineto{\pgfqpoint{2.045379in}{3.289768in}}%
\pgfpathlineto{\pgfqpoint{2.058158in}{3.288570in}}%
\pgfpathlineto{\pgfqpoint{2.070724in}{3.285122in}}%
\pgfpathlineto{\pgfqpoint{2.083716in}{3.279203in}}%
\pgfpathlineto{\pgfqpoint{2.098625in}{3.269829in}}%
\pgfpathlineto{\pgfqpoint{2.121627in}{3.252254in}}%
\pgfpathlineto{\pgfqpoint{2.145268in}{3.232136in}}%
\pgfpathlineto{\pgfqpoint{2.162945in}{3.214087in}}%
\pgfpathlineto{\pgfqpoint{2.180623in}{3.192794in}}%
\pgfpathlineto{\pgfqpoint{2.200217in}{3.165561in}}%
\pgfpathlineto{\pgfqpoint{2.224923in}{3.127110in}}%
\pgfpathlineto{\pgfqpoint{2.299893in}{3.007784in}}%
\pgfpathlineto{\pgfqpoint{2.332266in}{2.962854in}}%
\pgfpathlineto{\pgfqpoint{2.363788in}{2.918115in}}%
\pgfpathlineto{\pgfqpoint{2.389345in}{2.877636in}}%
\pgfpathlineto{\pgfqpoint{2.469640in}{2.746847in}}%
\pgfpathlineto{\pgfqpoint{2.487317in}{2.724486in}}%
\pgfpathlineto{\pgfqpoint{2.503504in}{2.707499in}}%
\pgfpathlineto{\pgfqpoint{2.519904in}{2.693495in}}%
\pgfpathlineto{\pgfqpoint{2.540350in}{2.679177in}}%
\pgfpathlineto{\pgfqpoint{2.567825in}{2.662366in}}%
\pgfpathlineto{\pgfqpoint{2.583372in}{2.655569in}}%
\pgfpathlineto{\pgfqpoint{2.597429in}{2.651839in}}%
\pgfpathlineto{\pgfqpoint{2.611273in}{2.650489in}}%
\pgfpathlineto{\pgfqpoint{2.625756in}{2.651346in}}%
\pgfpathlineto{\pgfqpoint{2.642368in}{2.654639in}}%
\pgfpathlineto{\pgfqpoint{2.665796in}{2.661815in}}%
\pgfpathlineto{\pgfqpoint{2.703494in}{2.673308in}}%
\pgfpathlineto{\pgfqpoint{2.723302in}{2.676816in}}%
\pgfpathlineto{\pgfqpoint{2.743961in}{2.678126in}}%
\pgfpathlineto{\pgfqpoint{2.775908in}{2.677595in}}%
\pgfpathlineto{\pgfqpoint{2.793373in}{2.675087in}}%
\pgfpathlineto{\pgfqpoint{2.810624in}{2.670301in}}%
\pgfpathlineto{\pgfqpoint{2.831710in}{2.661968in}}%
\pgfpathlineto{\pgfqpoint{2.871750in}{2.645703in}}%
\pgfpathlineto{\pgfqpoint{2.886659in}{2.642362in}}%
\pgfpathlineto{\pgfqpoint{2.899651in}{2.641704in}}%
\pgfpathlineto{\pgfqpoint{2.911578in}{2.643294in}}%
\pgfpathlineto{\pgfqpoint{2.923505in}{2.647143in}}%
\pgfpathlineto{\pgfqpoint{2.936071in}{2.653608in}}%
\pgfpathlineto{\pgfqpoint{2.950341in}{2.663569in}}%
\pgfpathlineto{\pgfqpoint{2.971852in}{2.681723in}}%
\pgfpathlineto{\pgfqpoint{2.988465in}{2.697777in}}%
\pgfpathlineto{\pgfqpoint{3.000818in}{2.712962in}}%
\pgfpathlineto{\pgfqpoint{3.012745in}{2.731240in}}%
\pgfpathlineto{\pgfqpoint{3.025524in}{2.755101in}}%
\pgfpathlineto{\pgfqpoint{3.039793in}{2.786749in}}%
\pgfpathlineto{\pgfqpoint{3.057045in}{2.830806in}}%
\pgfpathlineto{\pgfqpoint{3.085159in}{2.909857in}}%
\pgfpathlineto{\pgfqpoint{3.113272in}{2.986564in}}%
\pgfpathlineto{\pgfqpoint{3.130950in}{3.028425in}}%
\pgfpathlineto{\pgfqpoint{3.146284in}{3.059209in}}%
\pgfpathlineto{\pgfqpoint{3.161193in}{3.084265in}}%
\pgfpathlineto{\pgfqpoint{3.179297in}{3.110106in}}%
\pgfpathlineto{\pgfqpoint{3.203790in}{3.145240in}}%
\pgfpathlineto{\pgfqpoint{3.218485in}{3.170626in}}%
\pgfpathlineto{\pgfqpoint{3.233394in}{3.201020in}}%
\pgfpathlineto{\pgfqpoint{3.249794in}{3.239734in}}%
\pgfpathlineto{\pgfqpoint{3.270879in}{3.295667in}}%
\pgfpathlineto{\pgfqpoint{3.320504in}{3.429423in}}%
\pgfpathlineto{\pgfqpoint{3.336904in}{3.466068in}}%
\pgfpathlineto{\pgfqpoint{3.351173in}{3.492743in}}%
\pgfpathlineto{\pgfqpoint{3.364591in}{3.513230in}}%
\pgfpathlineto{\pgfqpoint{3.378222in}{3.530034in}}%
\pgfpathlineto{\pgfqpoint{3.396965in}{3.549222in}}%
\pgfpathlineto{\pgfqpoint{3.418263in}{3.568636in}}%
\pgfpathlineto{\pgfqpoint{3.431894in}{3.578116in}}%
\pgfpathlineto{\pgfqpoint{3.444034in}{3.583905in}}%
\pgfpathlineto{\pgfqpoint{3.455535in}{3.586924in}}%
\pgfpathlineto{\pgfqpoint{3.467036in}{3.587605in}}%
\pgfpathlineto{\pgfqpoint{3.479176in}{3.586033in}}%
\pgfpathlineto{\pgfqpoint{3.493020in}{3.581886in}}%
\pgfpathlineto{\pgfqpoint{3.511123in}{3.573921in}}%
\pgfpathlineto{\pgfqpoint{3.556062in}{3.553174in}}%
\pgfpathlineto{\pgfqpoint{3.572462in}{3.548661in}}%
\pgfpathlineto{\pgfqpoint{3.588862in}{3.546497in}}%
\pgfpathlineto{\pgfqpoint{3.611651in}{3.546077in}}%
\pgfpathlineto{\pgfqpoint{3.635079in}{3.547296in}}%
\pgfpathlineto{\pgfqpoint{3.652969in}{3.550544in}}%
\pgfpathlineto{\pgfqpoint{3.672138in}{3.556380in}}%
\pgfpathlineto{\pgfqpoint{3.736245in}{3.578089in}}%
\pgfpathlineto{\pgfqpoint{3.750089in}{3.579049in}}%
\pgfpathlineto{\pgfqpoint{3.762868in}{3.577700in}}%
\pgfpathlineto{\pgfqpoint{3.775434in}{3.574097in}}%
\pgfpathlineto{\pgfqpoint{3.788639in}{3.567909in}}%
\pgfpathlineto{\pgfqpoint{3.803761in}{3.558214in}}%
\pgfpathlineto{\pgfqpoint{3.828467in}{3.539173in}}%
\pgfpathlineto{\pgfqpoint{3.850617in}{3.520023in}}%
\pgfpathlineto{\pgfqpoint{3.868294in}{3.501710in}}%
\pgfpathlineto{\pgfqpoint{3.886185in}{3.479861in}}%
\pgfpathlineto{\pgfqpoint{3.905992in}{3.452010in}}%
\pgfpathlineto{\pgfqpoint{3.931550in}{3.411905in}}%
\pgfpathlineto{\pgfqpoint{3.999918in}{3.302665in}}%
\pgfpathlineto{\pgfqpoint{4.030161in}{3.260249in}}%
\pgfpathlineto{\pgfqpoint{4.032717in}{3.256777in}}%
\pgfpathlineto{\pgfqpoint{4.033995in}{2.967486in}}%
\pgfpathlineto{\pgfqpoint{4.500213in}{2.967486in}}%
\pgfpathlineto{\pgfqpoint{4.500213in}{2.967486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.290588in}}{\pgfqpoint{3.875000in}{1.358824in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.388902in}}%
\pgfpathlineto{\pgfqpoint{0.626917in}{2.389918in}}%
\pgfpathlineto{\pgfqpoint{0.633306in}{2.391947in}}%
\pgfpathlineto{\pgfqpoint{0.645446in}{2.393016in}}%
\pgfpathlineto{\pgfqpoint{0.673347in}{2.392858in}}%
\pgfpathlineto{\pgfqpoint{0.840325in}{2.389182in}}%
\pgfpathlineto{\pgfqpoint{1.098034in}{2.388904in}}%
\pgfpathlineto{\pgfqpoint{1.286736in}{2.387796in}}%
\pgfpathlineto{\pgfqpoint{1.303988in}{2.384560in}}%
\pgfpathlineto{\pgfqpoint{1.322517in}{2.378741in}}%
\pgfpathlineto{\pgfqpoint{1.351483in}{2.366879in}}%
\pgfpathlineto{\pgfqpoint{1.375976in}{2.357838in}}%
\pgfpathlineto{\pgfqpoint{1.391523in}{2.354439in}}%
\pgfpathlineto{\pgfqpoint{1.404728in}{2.353766in}}%
\pgfpathlineto{\pgfqpoint{1.417081in}{2.355343in}}%
\pgfpathlineto{\pgfqpoint{1.429221in}{2.359127in}}%
\pgfpathlineto{\pgfqpoint{1.442000in}{2.365464in}}%
\pgfpathlineto{\pgfqpoint{1.456696in}{2.375330in}}%
\pgfpathlineto{\pgfqpoint{1.481189in}{2.395022in}}%
\pgfpathlineto{\pgfqpoint{1.494820in}{2.407818in}}%
\pgfpathlineto{\pgfqpoint{1.506534in}{2.422038in}}%
\pgfpathlineto{\pgfqpoint{1.518461in}{2.440137in}}%
\pgfpathlineto{\pgfqpoint{1.531240in}{2.463689in}}%
\pgfpathlineto{\pgfqpoint{1.545722in}{2.495229in}}%
\pgfpathlineto{\pgfqpoint{1.563400in}{2.539365in}}%
\pgfpathlineto{\pgfqpoint{1.593856in}{2.622679in}}%
\pgfpathlineto{\pgfqpoint{1.620479in}{2.692771in}}%
\pgfpathlineto{\pgfqpoint{1.638370in}{2.733767in}}%
\pgfpathlineto{\pgfqpoint{1.654130in}{2.764493in}}%
\pgfpathlineto{\pgfqpoint{1.670104in}{2.790756in}}%
\pgfpathlineto{\pgfqpoint{1.697153in}{2.829768in}}%
\pgfpathlineto{\pgfqpoint{1.713979in}{2.856713in}}%
\pgfpathlineto{\pgfqpoint{1.729313in}{2.885583in}}%
\pgfpathlineto{\pgfqpoint{1.745500in}{2.920972in}}%
\pgfpathlineto{\pgfqpoint{1.764455in}{2.968052in}}%
\pgfpathlineto{\pgfqpoint{1.796403in}{3.054623in}}%
\pgfpathlineto{\pgfqpoint{1.823025in}{3.123896in}}%
\pgfpathlineto{\pgfqpoint{1.840490in}{3.163310in}}%
\pgfpathlineto{\pgfqpoint{1.855399in}{3.191670in}}%
\pgfpathlineto{\pgfqpoint{1.869243in}{3.213393in}}%
\pgfpathlineto{\pgfqpoint{1.883512in}{3.231688in}}%
\pgfpathlineto{\pgfqpoint{1.904598in}{3.254532in}}%
\pgfpathlineto{\pgfqpoint{1.923766in}{3.273448in}}%
\pgfpathlineto{\pgfqpoint{1.936971in}{3.283311in}}%
\pgfpathlineto{\pgfqpoint{1.949111in}{3.289650in}}%
\pgfpathlineto{\pgfqpoint{1.960612in}{3.293196in}}%
\pgfpathlineto{\pgfqpoint{1.972326in}{3.294463in}}%
\pgfpathlineto{\pgfqpoint{1.984679in}{3.293502in}}%
\pgfpathlineto{\pgfqpoint{1.998523in}{3.290133in}}%
\pgfpathlineto{\pgfqpoint{2.016413in}{3.283339in}}%
\pgfpathlineto{\pgfqpoint{2.065186in}{3.263631in}}%
\pgfpathlineto{\pgfqpoint{2.082225in}{3.259907in}}%
\pgfpathlineto{\pgfqpoint{2.100328in}{3.258313in}}%
\pgfpathlineto{\pgfqpoint{2.134832in}{3.258193in}}%
\pgfpathlineto{\pgfqpoint{2.152296in}{3.260402in}}%
\pgfpathlineto{\pgfqpoint{2.170826in}{3.265066in}}%
\pgfpathlineto{\pgfqpoint{2.195957in}{3.273954in}}%
\pgfpathlineto{\pgfqpoint{2.227692in}{3.284817in}}%
\pgfpathlineto{\pgfqpoint{2.244091in}{3.287996in}}%
\pgfpathlineto{\pgfqpoint{2.257935in}{3.288461in}}%
\pgfpathlineto{\pgfqpoint{2.270927in}{3.286680in}}%
\pgfpathlineto{\pgfqpoint{2.283919in}{3.282604in}}%
\pgfpathlineto{\pgfqpoint{2.297763in}{3.275833in}}%
\pgfpathlineto{\pgfqpoint{2.314376in}{3.265038in}}%
\pgfpathlineto{\pgfqpoint{2.346962in}{3.240463in}}%
\pgfpathlineto{\pgfqpoint{2.364426in}{3.224425in}}%
\pgfpathlineto{\pgfqpoint{2.381678in}{3.205490in}}%
\pgfpathlineto{\pgfqpoint{2.400420in}{3.181475in}}%
\pgfpathlineto{\pgfqpoint{2.422358in}{3.149547in}}%
\pgfpathlineto{\pgfqpoint{2.455796in}{3.096352in}}%
\pgfpathlineto{\pgfqpoint{2.498818in}{3.028783in}}%
\pgfpathlineto{\pgfqpoint{2.529275in}{2.985412in}}%
\pgfpathlineto{\pgfqpoint{2.573362in}{2.923030in}}%
\pgfpathlineto{\pgfqpoint{2.600411in}{2.879919in}}%
\pgfpathlineto{\pgfqpoint{2.674316in}{2.759424in}}%
\pgfpathlineto{\pgfqpoint{2.693058in}{2.734782in}}%
\pgfpathlineto{\pgfqpoint{2.709884in}{2.716230in}}%
\pgfpathlineto{\pgfqpoint{2.726709in}{2.700970in}}%
\pgfpathlineto{\pgfqpoint{2.746730in}{2.685975in}}%
\pgfpathlineto{\pgfqpoint{2.777612in}{2.665673in}}%
\pgfpathlineto{\pgfqpoint{2.792521in}{2.658840in}}%
\pgfpathlineto{\pgfqpoint{2.806578in}{2.654797in}}%
\pgfpathlineto{\pgfqpoint{2.820635in}{2.653072in}}%
\pgfpathlineto{\pgfqpoint{2.835543in}{2.653536in}}%
\pgfpathlineto{\pgfqpoint{2.852582in}{2.656378in}}%
\pgfpathlineto{\pgfqpoint{2.876649in}{2.662902in}}%
\pgfpathlineto{\pgfqpoint{2.914773in}{2.673159in}}%
\pgfpathlineto{\pgfqpoint{2.935645in}{2.676249in}}%
\pgfpathlineto{\pgfqpoint{2.958647in}{2.677275in}}%
\pgfpathlineto{\pgfqpoint{2.991446in}{2.676518in}}%
\pgfpathlineto{\pgfqpoint{3.008272in}{2.673453in}}%
\pgfpathlineto{\pgfqpoint{3.026588in}{2.667781in}}%
\pgfpathlineto{\pgfqpoint{3.054915in}{2.656273in}}%
\pgfpathlineto{\pgfqpoint{3.079834in}{2.647093in}}%
\pgfpathlineto{\pgfqpoint{3.095382in}{2.643707in}}%
\pgfpathlineto{\pgfqpoint{3.108587in}{2.643043in}}%
\pgfpathlineto{\pgfqpoint{3.120940in}{2.644624in}}%
\pgfpathlineto{\pgfqpoint{3.133293in}{2.648498in}}%
\pgfpathlineto{\pgfqpoint{3.146284in}{2.655001in}}%
\pgfpathlineto{\pgfqpoint{3.161193in}{2.665098in}}%
\pgfpathlineto{\pgfqpoint{3.186751in}{2.685745in}}%
\pgfpathlineto{\pgfqpoint{3.199743in}{2.698265in}}%
\pgfpathlineto{\pgfqpoint{3.211457in}{2.712793in}}%
\pgfpathlineto{\pgfqpoint{3.223384in}{2.731228in}}%
\pgfpathlineto{\pgfqpoint{3.236376in}{2.755565in}}%
\pgfpathlineto{\pgfqpoint{3.251072in}{2.788029in}}%
\pgfpathlineto{\pgfqpoint{3.269388in}{2.834289in}}%
\pgfpathlineto{\pgfqpoint{3.338820in}{3.015735in}}%
\pgfpathlineto{\pgfqpoint{3.354794in}{3.047971in}}%
\pgfpathlineto{\pgfqpoint{3.370555in}{3.074795in}}%
\pgfpathlineto{\pgfqpoint{3.390362in}{3.103744in}}%
\pgfpathlineto{\pgfqpoint{3.412086in}{3.136299in}}%
\pgfpathlineto{\pgfqpoint{3.427634in}{3.163928in}}%
\pgfpathlineto{\pgfqpoint{3.443395in}{3.196653in}}%
\pgfpathlineto{\pgfqpoint{3.461072in}{3.238748in}}%
\pgfpathlineto{\pgfqpoint{3.484926in}{3.301920in}}%
\pgfpathlineto{\pgfqpoint{3.526032in}{3.411116in}}%
\pgfpathlineto{\pgfqpoint{3.543496in}{3.450827in}}%
\pgfpathlineto{\pgfqpoint{3.558405in}{3.479481in}}%
\pgfpathlineto{\pgfqpoint{3.572249in}{3.501470in}}%
\pgfpathlineto{\pgfqpoint{3.586519in}{3.519982in}}%
\pgfpathlineto{\pgfqpoint{3.606326in}{3.541550in}}%
\pgfpathlineto{\pgfqpoint{3.628263in}{3.563285in}}%
\pgfpathlineto{\pgfqpoint{3.641468in}{3.573003in}}%
\pgfpathlineto{\pgfqpoint{3.653395in}{3.579115in}}%
\pgfpathlineto{\pgfqpoint{3.664896in}{3.582574in}}%
\pgfpathlineto{\pgfqpoint{3.676610in}{3.583758in}}%
\pgfpathlineto{\pgfqpoint{3.688963in}{3.582723in}}%
\pgfpathlineto{\pgfqpoint{3.703020in}{3.579222in}}%
\pgfpathlineto{\pgfqpoint{3.721337in}{3.572172in}}%
\pgfpathlineto{\pgfqpoint{3.767767in}{3.553294in}}%
\pgfpathlineto{\pgfqpoint{3.785018in}{3.549364in}}%
\pgfpathlineto{\pgfqpoint{3.802909in}{3.547654in}}%
\pgfpathlineto{\pgfqpoint{3.856793in}{3.546547in}}%
\pgfpathlineto{\pgfqpoint{3.889167in}{3.545046in}}%
\pgfpathlineto{\pgfqpoint{3.908761in}{3.541220in}}%
\pgfpathlineto{\pgfqpoint{3.927930in}{3.540184in}}%
\pgfpathlineto{\pgfqpoint{3.959238in}{3.541048in}}%
\pgfpathlineto{\pgfqpoint{4.067007in}{3.545071in}}%
\pgfpathlineto{\pgfqpoint{4.177971in}{3.545951in}}%
\pgfpathlineto{\pgfqpoint{4.500213in}{3.546066in}}%
\pgfpathlineto{\pgfqpoint{4.500213in}{3.546066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.290588in}}{\pgfqpoint{3.875000in}{1.358824in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.388902in}}%
\pgfpathlineto{\pgfqpoint{1.290144in}{2.387806in}}%
\pgfpathlineto{\pgfqpoint{1.307182in}{2.384719in}}%
\pgfpathlineto{\pgfqpoint{1.324860in}{2.379192in}}%
\pgfpathlineto{\pgfqpoint{1.349353in}{2.368913in}}%
\pgfpathlineto{\pgfqpoint{1.378531in}{2.357141in}}%
\pgfpathlineto{\pgfqpoint{1.394079in}{2.353325in}}%
\pgfpathlineto{\pgfqpoint{1.407071in}{2.352362in}}%
\pgfpathlineto{\pgfqpoint{1.419211in}{2.353682in}}%
\pgfpathlineto{\pgfqpoint{1.431138in}{2.357246in}}%
\pgfpathlineto{\pgfqpoint{1.443491in}{2.363302in}}%
\pgfpathlineto{\pgfqpoint{1.457548in}{2.372803in}}%
\pgfpathlineto{\pgfqpoint{1.477142in}{2.389087in}}%
\pgfpathlineto{\pgfqpoint{1.496737in}{2.407560in}}%
\pgfpathlineto{\pgfqpoint{1.509090in}{2.422507in}}%
\pgfpathlineto{\pgfqpoint{1.521017in}{2.440516in}}%
\pgfpathlineto{\pgfqpoint{1.533582in}{2.463653in}}%
\pgfpathlineto{\pgfqpoint{1.547639in}{2.494426in}}%
\pgfpathlineto{\pgfqpoint{1.564465in}{2.536939in}}%
\pgfpathlineto{\pgfqpoint{1.590236in}{2.609024in}}%
\pgfpathlineto{\pgfqpoint{1.621544in}{2.695101in}}%
\pgfpathlineto{\pgfqpoint{1.639222in}{2.737268in}}%
\pgfpathlineto{\pgfqpoint{1.654556in}{2.768346in}}%
\pgfpathlineto{\pgfqpoint{1.669465in}{2.793656in}}%
\pgfpathlineto{\pgfqpoint{1.687143in}{2.819075in}}%
\pgfpathlineto{\pgfqpoint{1.713340in}{2.856626in}}%
\pgfpathlineto{\pgfqpoint{1.728035in}{2.882136in}}%
\pgfpathlineto{\pgfqpoint{1.742944in}{2.912666in}}%
\pgfpathlineto{\pgfqpoint{1.759557in}{2.952050in}}%
\pgfpathlineto{\pgfqpoint{1.781068in}{3.009319in}}%
\pgfpathlineto{\pgfqpoint{1.828563in}{3.137554in}}%
\pgfpathlineto{\pgfqpoint{1.845176in}{3.175024in}}%
\pgfpathlineto{\pgfqpoint{1.859445in}{3.202002in}}%
\pgfpathlineto{\pgfqpoint{1.872863in}{3.222763in}}%
\pgfpathlineto{\pgfqpoint{1.886494in}{3.239789in}}%
\pgfpathlineto{\pgfqpoint{1.904385in}{3.258250in}}%
\pgfpathlineto{\pgfqpoint{1.926961in}{3.279003in}}%
\pgfpathlineto{\pgfqpoint{1.940805in}{3.288699in}}%
\pgfpathlineto{\pgfqpoint{1.952945in}{3.294535in}}%
\pgfpathlineto{\pgfqpoint{1.964446in}{3.297598in}}%
\pgfpathlineto{\pgfqpoint{1.975947in}{3.298321in}}%
\pgfpathlineto{\pgfqpoint{1.988087in}{3.296787in}}%
\pgfpathlineto{\pgfqpoint{2.001718in}{3.292753in}}%
\pgfpathlineto{\pgfqpoint{2.019608in}{3.284941in}}%
\pgfpathlineto{\pgfqpoint{2.065825in}{3.263663in}}%
\pgfpathlineto{\pgfqpoint{2.082225in}{3.259242in}}%
\pgfpathlineto{\pgfqpoint{2.098625in}{3.257163in}}%
\pgfpathlineto{\pgfqpoint{2.122053in}{3.256793in}}%
\pgfpathlineto{\pgfqpoint{2.144629in}{3.258055in}}%
\pgfpathlineto{\pgfqpoint{2.162519in}{3.261357in}}%
\pgfpathlineto{\pgfqpoint{2.181901in}{3.267317in}}%
\pgfpathlineto{\pgfqpoint{2.244517in}{3.288665in}}%
\pgfpathlineto{\pgfqpoint{2.258361in}{3.289768in}}%
\pgfpathlineto{\pgfqpoint{2.271140in}{3.288570in}}%
\pgfpathlineto{\pgfqpoint{2.283706in}{3.285122in}}%
\pgfpathlineto{\pgfqpoint{2.296698in}{3.279203in}}%
\pgfpathlineto{\pgfqpoint{2.311607in}{3.269829in}}%
\pgfpathlineto{\pgfqpoint{2.334609in}{3.252254in}}%
\pgfpathlineto{\pgfqpoint{2.358250in}{3.232136in}}%
\pgfpathlineto{\pgfqpoint{2.375928in}{3.214087in}}%
\pgfpathlineto{\pgfqpoint{2.393605in}{3.192794in}}%
\pgfpathlineto{\pgfqpoint{2.413199in}{3.165561in}}%
\pgfpathlineto{\pgfqpoint{2.437905in}{3.127110in}}%
\pgfpathlineto{\pgfqpoint{2.512875in}{3.007784in}}%
\pgfpathlineto{\pgfqpoint{2.545248in}{2.962854in}}%
\pgfpathlineto{\pgfqpoint{2.576770in}{2.918115in}}%
\pgfpathlineto{\pgfqpoint{2.602328in}{2.877636in}}%
\pgfpathlineto{\pgfqpoint{2.682622in}{2.746847in}}%
\pgfpathlineto{\pgfqpoint{2.700300in}{2.724486in}}%
\pgfpathlineto{\pgfqpoint{2.716486in}{2.707499in}}%
\pgfpathlineto{\pgfqpoint{2.732886in}{2.693495in}}%
\pgfpathlineto{\pgfqpoint{2.753332in}{2.679177in}}%
\pgfpathlineto{\pgfqpoint{2.780807in}{2.662366in}}%
\pgfpathlineto{\pgfqpoint{2.796355in}{2.655569in}}%
\pgfpathlineto{\pgfqpoint{2.810411in}{2.651839in}}%
\pgfpathlineto{\pgfqpoint{2.824255in}{2.650489in}}%
\pgfpathlineto{\pgfqpoint{2.838738in}{2.651346in}}%
\pgfpathlineto{\pgfqpoint{2.855351in}{2.654639in}}%
\pgfpathlineto{\pgfqpoint{2.878779in}{2.661815in}}%
\pgfpathlineto{\pgfqpoint{2.916477in}{2.673308in}}%
\pgfpathlineto{\pgfqpoint{2.936284in}{2.676816in}}%
\pgfpathlineto{\pgfqpoint{2.956943in}{2.678126in}}%
\pgfpathlineto{\pgfqpoint{2.988891in}{2.677595in}}%
\pgfpathlineto{\pgfqpoint{3.006355in}{2.675087in}}%
\pgfpathlineto{\pgfqpoint{3.023607in}{2.670301in}}%
\pgfpathlineto{\pgfqpoint{3.044692in}{2.661968in}}%
\pgfpathlineto{\pgfqpoint{3.084733in}{2.645703in}}%
\pgfpathlineto{\pgfqpoint{3.099641in}{2.642362in}}%
\pgfpathlineto{\pgfqpoint{3.112633in}{2.641704in}}%
\pgfpathlineto{\pgfqpoint{3.124560in}{2.643294in}}%
\pgfpathlineto{\pgfqpoint{3.136487in}{2.647143in}}%
\pgfpathlineto{\pgfqpoint{3.149053in}{2.653608in}}%
\pgfpathlineto{\pgfqpoint{3.163323in}{2.663569in}}%
\pgfpathlineto{\pgfqpoint{3.184834in}{2.681723in}}%
\pgfpathlineto{\pgfqpoint{3.201447in}{2.697777in}}%
\pgfpathlineto{\pgfqpoint{3.213800in}{2.712962in}}%
\pgfpathlineto{\pgfqpoint{3.225727in}{2.731240in}}%
\pgfpathlineto{\pgfqpoint{3.238506in}{2.755101in}}%
\pgfpathlineto{\pgfqpoint{3.252776in}{2.786749in}}%
\pgfpathlineto{\pgfqpoint{3.270027in}{2.830806in}}%
\pgfpathlineto{\pgfqpoint{3.298141in}{2.909857in}}%
\pgfpathlineto{\pgfqpoint{3.326255in}{2.986564in}}%
\pgfpathlineto{\pgfqpoint{3.343932in}{3.028425in}}%
\pgfpathlineto{\pgfqpoint{3.359267in}{3.059209in}}%
\pgfpathlineto{\pgfqpoint{3.374176in}{3.084265in}}%
\pgfpathlineto{\pgfqpoint{3.392279in}{3.110106in}}%
\pgfpathlineto{\pgfqpoint{3.416772in}{3.145240in}}%
\pgfpathlineto{\pgfqpoint{3.431468in}{3.170626in}}%
\pgfpathlineto{\pgfqpoint{3.446377in}{3.201020in}}%
\pgfpathlineto{\pgfqpoint{3.462776in}{3.239734in}}%
\pgfpathlineto{\pgfqpoint{3.483861in}{3.295667in}}%
\pgfpathlineto{\pgfqpoint{3.533486in}{3.429423in}}%
\pgfpathlineto{\pgfqpoint{3.549886in}{3.466068in}}%
\pgfpathlineto{\pgfqpoint{3.564156in}{3.492743in}}%
\pgfpathlineto{\pgfqpoint{3.577574in}{3.513230in}}%
\pgfpathlineto{\pgfqpoint{3.591205in}{3.530034in}}%
\pgfpathlineto{\pgfqpoint{3.609947in}{3.549222in}}%
\pgfpathlineto{\pgfqpoint{3.631245in}{3.568636in}}%
\pgfpathlineto{\pgfqpoint{3.644876in}{3.578116in}}%
\pgfpathlineto{\pgfqpoint{3.657016in}{3.583905in}}%
\pgfpathlineto{\pgfqpoint{3.668517in}{3.586924in}}%
\pgfpathlineto{\pgfqpoint{3.680018in}{3.587605in}}%
\pgfpathlineto{\pgfqpoint{3.692158in}{3.586033in}}%
\pgfpathlineto{\pgfqpoint{3.706002in}{3.581886in}}%
\pgfpathlineto{\pgfqpoint{3.724105in}{3.573921in}}%
\pgfpathlineto{\pgfqpoint{3.769045in}{3.553174in}}%
\pgfpathlineto{\pgfqpoint{3.785444in}{3.548661in}}%
\pgfpathlineto{\pgfqpoint{3.801844in}{3.546497in}}%
\pgfpathlineto{\pgfqpoint{3.824633in}{3.546069in}}%
\pgfpathlineto{\pgfqpoint{4.500213in}{3.546069in}}%
\pgfpathlineto{\pgfqpoint{4.500213in}{3.546069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.290588in}}{\pgfqpoint{3.875000in}{1.358824in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.388902in}}%
\pgfpathlineto{\pgfqpoint{0.627769in}{2.389950in}}%
\pgfpathlineto{\pgfqpoint{0.636927in}{2.391826in}}%
\pgfpathlineto{\pgfqpoint{0.654605in}{2.392873in}}%
\pgfpathlineto{\pgfqpoint{0.688895in}{2.392361in}}%
\pgfpathlineto{\pgfqpoint{0.814980in}{2.389386in}}%
\pgfpathlineto{\pgfqpoint{0.989413in}{2.388917in}}%
\pgfpathlineto{\pgfqpoint{1.500783in}{2.387662in}}%
\pgfpathlineto{\pgfqpoint{1.518035in}{2.384287in}}%
\pgfpathlineto{\pgfqpoint{1.536777in}{2.378266in}}%
\pgfpathlineto{\pgfqpoint{1.568938in}{2.365030in}}%
\pgfpathlineto{\pgfqpoint{1.590875in}{2.357292in}}%
\pgfpathlineto{\pgfqpoint{1.605996in}{2.354251in}}%
\pgfpathlineto{\pgfqpoint{1.619201in}{2.353839in}}%
\pgfpathlineto{\pgfqpoint{1.631554in}{2.355687in}}%
\pgfpathlineto{\pgfqpoint{1.643907in}{2.359836in}}%
\pgfpathlineto{\pgfqpoint{1.656899in}{2.366608in}}%
\pgfpathlineto{\pgfqpoint{1.672234in}{2.377266in}}%
\pgfpathlineto{\pgfqpoint{1.699283in}{2.399436in}}%
\pgfpathlineto{\pgfqpoint{1.711423in}{2.411856in}}%
\pgfpathlineto{\pgfqpoint{1.723137in}{2.427135in}}%
\pgfpathlineto{\pgfqpoint{1.735277in}{2.446755in}}%
\pgfpathlineto{\pgfqpoint{1.748482in}{2.472460in}}%
\pgfpathlineto{\pgfqpoint{1.763816in}{2.507438in}}%
\pgfpathlineto{\pgfqpoint{1.783411in}{2.558135in}}%
\pgfpathlineto{\pgfqpoint{1.840916in}{2.710599in}}%
\pgfpathlineto{\pgfqpoint{1.857742in}{2.746847in}}%
\pgfpathlineto{\pgfqpoint{1.873289in}{2.775171in}}%
\pgfpathlineto{\pgfqpoint{1.890115in}{2.801144in}}%
\pgfpathlineto{\pgfqpoint{1.925257in}{2.853778in}}%
\pgfpathlineto{\pgfqpoint{1.940592in}{2.882151in}}%
\pgfpathlineto{\pgfqpoint{1.956565in}{2.916527in}}%
\pgfpathlineto{\pgfqpoint{1.975095in}{2.961964in}}%
\pgfpathlineto{\pgfqpoint{2.003208in}{3.037735in}}%
\pgfpathlineto{\pgfqpoint{2.034091in}{3.119217in}}%
\pgfpathlineto{\pgfqpoint{2.051768in}{3.159744in}}%
\pgfpathlineto{\pgfqpoint{2.066890in}{3.189068in}}%
\pgfpathlineto{\pgfqpoint{2.080947in}{3.211565in}}%
\pgfpathlineto{\pgfqpoint{2.095217in}{3.230188in}}%
\pgfpathlineto{\pgfqpoint{2.114385in}{3.251128in}}%
\pgfpathlineto{\pgfqpoint{2.137813in}{3.274353in}}%
\pgfpathlineto{\pgfqpoint{2.150805in}{3.283843in}}%
\pgfpathlineto{\pgfqpoint{2.162732in}{3.289909in}}%
\pgfpathlineto{\pgfqpoint{2.174233in}{3.293325in}}%
\pgfpathlineto{\pgfqpoint{2.185947in}{3.294468in}}%
\pgfpathlineto{\pgfqpoint{2.198300in}{3.293395in}}%
\pgfpathlineto{\pgfqpoint{2.212357in}{3.289862in}}%
\pgfpathlineto{\pgfqpoint{2.230674in}{3.282789in}}%
\pgfpathlineto{\pgfqpoint{2.276678in}{3.264066in}}%
\pgfpathlineto{\pgfqpoint{2.293929in}{3.260106in}}%
\pgfpathlineto{\pgfqpoint{2.311607in}{3.258381in}}%
\pgfpathlineto{\pgfqpoint{2.345045in}{3.258044in}}%
\pgfpathlineto{\pgfqpoint{2.362723in}{3.259940in}}%
\pgfpathlineto{\pgfqpoint{2.380826in}{3.264174in}}%
\pgfpathlineto{\pgfqpoint{2.403828in}{3.272023in}}%
\pgfpathlineto{\pgfqpoint{2.441952in}{3.285149in}}%
\pgfpathlineto{\pgfqpoint{2.457926in}{3.288089in}}%
\pgfpathlineto{\pgfqpoint{2.471770in}{3.288413in}}%
\pgfpathlineto{\pgfqpoint{2.484761in}{3.286483in}}%
\pgfpathlineto{\pgfqpoint{2.497753in}{3.282257in}}%
\pgfpathlineto{\pgfqpoint{2.511597in}{3.275342in}}%
\pgfpathlineto{\pgfqpoint{2.528423in}{3.264276in}}%
\pgfpathlineto{\pgfqpoint{2.561435in}{3.239209in}}%
\pgfpathlineto{\pgfqpoint{2.578687in}{3.223130in}}%
\pgfpathlineto{\pgfqpoint{2.595938in}{3.203963in}}%
\pgfpathlineto{\pgfqpoint{2.614681in}{3.179718in}}%
\pgfpathlineto{\pgfqpoint{2.637044in}{3.146933in}}%
\pgfpathlineto{\pgfqpoint{2.672612in}{3.090148in}}%
\pgfpathlineto{\pgfqpoint{2.712653in}{3.027516in}}%
\pgfpathlineto{\pgfqpoint{2.743322in}{2.983951in}}%
\pgfpathlineto{\pgfqpoint{2.785918in}{2.923677in}}%
\pgfpathlineto{\pgfqpoint{2.812967in}{2.880626in}}%
\pgfpathlineto{\pgfqpoint{2.887724in}{2.758820in}}%
\pgfpathlineto{\pgfqpoint{2.906253in}{2.734526in}}%
\pgfpathlineto{\pgfqpoint{2.923079in}{2.716017in}}%
\pgfpathlineto{\pgfqpoint{2.939905in}{2.700795in}}%
\pgfpathlineto{\pgfqpoint{2.960138in}{2.685677in}}%
\pgfpathlineto{\pgfqpoint{2.990807in}{2.665558in}}%
\pgfpathlineto{\pgfqpoint{3.005716in}{2.658761in}}%
\pgfpathlineto{\pgfqpoint{3.019773in}{2.654754in}}%
\pgfpathlineto{\pgfqpoint{3.033830in}{2.653063in}}%
\pgfpathlineto{\pgfqpoint{3.048739in}{2.653558in}}%
\pgfpathlineto{\pgfqpoint{3.065777in}{2.656426in}}%
\pgfpathlineto{\pgfqpoint{3.090057in}{2.663030in}}%
\pgfpathlineto{\pgfqpoint{3.127755in}{2.673159in}}%
\pgfpathlineto{\pgfqpoint{3.148627in}{2.676249in}}%
\pgfpathlineto{\pgfqpoint{3.171629in}{2.677275in}}%
\pgfpathlineto{\pgfqpoint{3.204429in}{2.676518in}}%
\pgfpathlineto{\pgfqpoint{3.221254in}{2.673453in}}%
\pgfpathlineto{\pgfqpoint{3.239571in}{2.667781in}}%
\pgfpathlineto{\pgfqpoint{3.267897in}{2.656273in}}%
\pgfpathlineto{\pgfqpoint{3.292816in}{2.647093in}}%
\pgfpathlineto{\pgfqpoint{3.308364in}{2.643707in}}%
\pgfpathlineto{\pgfqpoint{3.321569in}{2.643043in}}%
\pgfpathlineto{\pgfqpoint{3.333922in}{2.644624in}}%
\pgfpathlineto{\pgfqpoint{3.346275in}{2.648498in}}%
\pgfpathlineto{\pgfqpoint{3.359267in}{2.655001in}}%
\pgfpathlineto{\pgfqpoint{3.374176in}{2.665098in}}%
\pgfpathlineto{\pgfqpoint{3.399733in}{2.685745in}}%
\pgfpathlineto{\pgfqpoint{3.412725in}{2.698265in}}%
\pgfpathlineto{\pgfqpoint{3.424439in}{2.712793in}}%
\pgfpathlineto{\pgfqpoint{3.436366in}{2.731228in}}%
\pgfpathlineto{\pgfqpoint{3.449358in}{2.755565in}}%
\pgfpathlineto{\pgfqpoint{3.464054in}{2.788029in}}%
\pgfpathlineto{\pgfqpoint{3.482371in}{2.834289in}}%
\pgfpathlineto{\pgfqpoint{3.551803in}{3.015735in}}%
\pgfpathlineto{\pgfqpoint{3.567776in}{3.047971in}}%
\pgfpathlineto{\pgfqpoint{3.583537in}{3.074795in}}%
\pgfpathlineto{\pgfqpoint{3.603345in}{3.103744in}}%
\pgfpathlineto{\pgfqpoint{3.608243in}{3.112505in}}%
\pgfpathlineto{\pgfqpoint{3.611012in}{3.127950in}}%
\pgfpathlineto{\pgfqpoint{3.617614in}{3.181461in}}%
\pgfpathlineto{\pgfqpoint{3.630606in}{3.283495in}}%
\pgfpathlineto{\pgfqpoint{3.640403in}{3.343030in}}%
\pgfpathlineto{\pgfqpoint{3.650201in}{3.389334in}}%
\pgfpathlineto{\pgfqpoint{3.659998in}{3.425204in}}%
\pgfpathlineto{\pgfqpoint{3.669795in}{3.452955in}}%
\pgfpathlineto{\pgfqpoint{3.679805in}{3.474811in}}%
\pgfpathlineto{\pgfqpoint{3.690028in}{3.491903in}}%
\pgfpathlineto{\pgfqpoint{3.700677in}{3.505413in}}%
\pgfpathlineto{\pgfqpoint{3.711753in}{3.515945in}}%
\pgfpathlineto{\pgfqpoint{3.723892in}{3.524423in}}%
\pgfpathlineto{\pgfqpoint{3.737523in}{3.531171in}}%
\pgfpathlineto{\pgfqpoint{3.753284in}{3.536432in}}%
\pgfpathlineto{\pgfqpoint{3.772665in}{3.540464in}}%
\pgfpathlineto{\pgfqpoint{3.798010in}{3.543343in}}%
\pgfpathlineto{\pgfqpoint{3.835495in}{3.545161in}}%
\pgfpathlineto{\pgfqpoint{3.906418in}{3.545976in}}%
\pgfpathlineto{\pgfqpoint{4.275730in}{3.546074in}}%
\pgfpathlineto{\pgfqpoint{4.500213in}{3.546074in}}%
\pgfpathlineto{\pgfqpoint{4.500213in}{3.546074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.290588in}}{\pgfqpoint{3.875000in}{1.358824in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.388902in}}%
\pgfpathlineto{\pgfqpoint{1.503126in}{2.387806in}}%
\pgfpathlineto{\pgfqpoint{1.520165in}{2.384719in}}%
\pgfpathlineto{\pgfqpoint{1.537842in}{2.379192in}}%
\pgfpathlineto{\pgfqpoint{1.562335in}{2.368913in}}%
\pgfpathlineto{\pgfqpoint{1.591514in}{2.357141in}}%
\pgfpathlineto{\pgfqpoint{1.607061in}{2.353325in}}%
\pgfpathlineto{\pgfqpoint{1.620053in}{2.352362in}}%
\pgfpathlineto{\pgfqpoint{1.632193in}{2.353682in}}%
\pgfpathlineto{\pgfqpoint{1.644120in}{2.357246in}}%
\pgfpathlineto{\pgfqpoint{1.656473in}{2.363302in}}%
\pgfpathlineto{\pgfqpoint{1.670530in}{2.372803in}}%
\pgfpathlineto{\pgfqpoint{1.690124in}{2.389087in}}%
\pgfpathlineto{\pgfqpoint{1.709719in}{2.407560in}}%
\pgfpathlineto{\pgfqpoint{1.722072in}{2.422507in}}%
\pgfpathlineto{\pgfqpoint{1.733999in}{2.440516in}}%
\pgfpathlineto{\pgfqpoint{1.746565in}{2.463653in}}%
\pgfpathlineto{\pgfqpoint{1.760622in}{2.494426in}}%
\pgfpathlineto{\pgfqpoint{1.777447in}{2.536939in}}%
\pgfpathlineto{\pgfqpoint{1.803218in}{2.609024in}}%
\pgfpathlineto{\pgfqpoint{1.834526in}{2.695101in}}%
\pgfpathlineto{\pgfqpoint{1.852204in}{2.737268in}}%
\pgfpathlineto{\pgfqpoint{1.867539in}{2.768346in}}%
\pgfpathlineto{\pgfqpoint{1.882448in}{2.793656in}}%
\pgfpathlineto{\pgfqpoint{1.900125in}{2.819075in}}%
\pgfpathlineto{\pgfqpoint{1.926322in}{2.856626in}}%
\pgfpathlineto{\pgfqpoint{1.941018in}{2.882136in}}%
\pgfpathlineto{\pgfqpoint{1.955926in}{2.912666in}}%
\pgfpathlineto{\pgfqpoint{1.972539in}{2.952050in}}%
\pgfpathlineto{\pgfqpoint{1.994050in}{3.009319in}}%
\pgfpathlineto{\pgfqpoint{2.041545in}{3.137554in}}%
\pgfpathlineto{\pgfqpoint{2.058158in}{3.175024in}}%
\pgfpathlineto{\pgfqpoint{2.072428in}{3.202002in}}%
\pgfpathlineto{\pgfqpoint{2.085846in}{3.222763in}}%
\pgfpathlineto{\pgfqpoint{2.099476in}{3.239789in}}%
\pgfpathlineto{\pgfqpoint{2.117367in}{3.258250in}}%
\pgfpathlineto{\pgfqpoint{2.139943in}{3.279003in}}%
\pgfpathlineto{\pgfqpoint{2.153787in}{3.288699in}}%
\pgfpathlineto{\pgfqpoint{2.165927in}{3.294535in}}%
\pgfpathlineto{\pgfqpoint{2.177428in}{3.297598in}}%
\pgfpathlineto{\pgfqpoint{2.188929in}{3.298321in}}%
\pgfpathlineto{\pgfqpoint{2.201069in}{3.296787in}}%
\pgfpathlineto{\pgfqpoint{2.214700in}{3.292753in}}%
\pgfpathlineto{\pgfqpoint{2.232590in}{3.284941in}}%
\pgfpathlineto{\pgfqpoint{2.278808in}{3.263663in}}%
\pgfpathlineto{\pgfqpoint{2.295207in}{3.259242in}}%
\pgfpathlineto{\pgfqpoint{2.311607in}{3.257163in}}%
\pgfpathlineto{\pgfqpoint{2.335035in}{3.256793in}}%
\pgfpathlineto{\pgfqpoint{2.357611in}{3.258055in}}%
\pgfpathlineto{\pgfqpoint{2.375502in}{3.261357in}}%
\pgfpathlineto{\pgfqpoint{2.394883in}{3.267317in}}%
\pgfpathlineto{\pgfqpoint{2.457500in}{3.288665in}}%
\pgfpathlineto{\pgfqpoint{2.471344in}{3.289768in}}%
\pgfpathlineto{\pgfqpoint{2.484123in}{3.288570in}}%
\pgfpathlineto{\pgfqpoint{2.496688in}{3.285122in}}%
\pgfpathlineto{\pgfqpoint{2.509680in}{3.279203in}}%
\pgfpathlineto{\pgfqpoint{2.524589in}{3.269829in}}%
\pgfpathlineto{\pgfqpoint{2.547591in}{3.252254in}}%
\pgfpathlineto{\pgfqpoint{2.571232in}{3.232136in}}%
\pgfpathlineto{\pgfqpoint{2.588910in}{3.214087in}}%
\pgfpathlineto{\pgfqpoint{2.606587in}{3.192794in}}%
\pgfpathlineto{\pgfqpoint{2.626182in}{3.165561in}}%
\pgfpathlineto{\pgfqpoint{2.650888in}{3.127110in}}%
\pgfpathlineto{\pgfqpoint{2.725857in}{3.007784in}}%
\pgfpathlineto{\pgfqpoint{2.758231in}{2.962854in}}%
\pgfpathlineto{\pgfqpoint{2.789752in}{2.918115in}}%
\pgfpathlineto{\pgfqpoint{2.815310in}{2.877636in}}%
\pgfpathlineto{\pgfqpoint{2.895604in}{2.746847in}}%
\pgfpathlineto{\pgfqpoint{2.913282in}{2.724486in}}%
\pgfpathlineto{\pgfqpoint{2.929469in}{2.707499in}}%
\pgfpathlineto{\pgfqpoint{2.945868in}{2.693495in}}%
\pgfpathlineto{\pgfqpoint{2.966314in}{2.679177in}}%
\pgfpathlineto{\pgfqpoint{2.993789in}{2.662366in}}%
\pgfpathlineto{\pgfqpoint{3.009337in}{2.655569in}}%
\pgfpathlineto{\pgfqpoint{3.023394in}{2.651839in}}%
\pgfpathlineto{\pgfqpoint{3.037238in}{2.650489in}}%
\pgfpathlineto{\pgfqpoint{3.051720in}{2.651346in}}%
\pgfpathlineto{\pgfqpoint{3.068333in}{2.654639in}}%
\pgfpathlineto{\pgfqpoint{3.091761in}{2.661815in}}%
\pgfpathlineto{\pgfqpoint{3.129459in}{2.673308in}}%
\pgfpathlineto{\pgfqpoint{3.149266in}{2.676816in}}%
\pgfpathlineto{\pgfqpoint{3.169926in}{2.678126in}}%
\pgfpathlineto{\pgfqpoint{3.201873in}{2.677595in}}%
\pgfpathlineto{\pgfqpoint{3.219337in}{2.675087in}}%
\pgfpathlineto{\pgfqpoint{3.236589in}{2.670301in}}%
\pgfpathlineto{\pgfqpoint{3.257674in}{2.661968in}}%
\pgfpathlineto{\pgfqpoint{3.297715in}{2.645703in}}%
\pgfpathlineto{\pgfqpoint{3.312624in}{2.642362in}}%
\pgfpathlineto{\pgfqpoint{3.325616in}{2.641704in}}%
\pgfpathlineto{\pgfqpoint{3.337543in}{2.643294in}}%
\pgfpathlineto{\pgfqpoint{3.349470in}{2.647143in}}%
\pgfpathlineto{\pgfqpoint{3.362036in}{2.653608in}}%
\pgfpathlineto{\pgfqpoint{3.376305in}{2.663569in}}%
\pgfpathlineto{\pgfqpoint{3.397817in}{2.681723in}}%
\pgfpathlineto{\pgfqpoint{3.414429in}{2.697777in}}%
\pgfpathlineto{\pgfqpoint{3.426782in}{2.712962in}}%
\pgfpathlineto{\pgfqpoint{3.438709in}{2.731240in}}%
\pgfpathlineto{\pgfqpoint{3.451488in}{2.755101in}}%
\pgfpathlineto{\pgfqpoint{3.465758in}{2.786749in}}%
\pgfpathlineto{\pgfqpoint{3.483010in}{2.830806in}}%
\pgfpathlineto{\pgfqpoint{3.511123in}{2.909857in}}%
\pgfpathlineto{\pgfqpoint{3.539237in}{2.986564in}}%
\pgfpathlineto{\pgfqpoint{3.556914in}{3.028425in}}%
\pgfpathlineto{\pgfqpoint{3.572249in}{3.059209in}}%
\pgfpathlineto{\pgfqpoint{3.587158in}{3.084265in}}%
\pgfpathlineto{\pgfqpoint{3.605261in}{3.110106in}}%
\pgfpathlineto{\pgfqpoint{3.606539in}{3.111842in}}%
\pgfpathlineto{\pgfqpoint{3.607817in}{3.546069in}}%
\pgfpathlineto{\pgfqpoint{4.500213in}{3.546069in}}%
\pgfpathlineto{\pgfqpoint{4.500213in}{3.546069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.290588in}}{\pgfqpoint{3.875000in}{1.358824in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.388902in}}%
\pgfpathlineto{\pgfqpoint{0.626917in}{2.389918in}}%
\pgfpathlineto{\pgfqpoint{0.633306in}{2.391946in}}%
\pgfpathlineto{\pgfqpoint{0.645446in}{2.393011in}}%
\pgfpathlineto{\pgfqpoint{0.673347in}{2.392858in}}%
\pgfpathlineto{\pgfqpoint{0.841390in}{2.389176in}}%
\pgfpathlineto{\pgfqpoint{1.103145in}{2.388904in}}%
\pgfpathlineto{\pgfqpoint{1.712701in}{2.387796in}}%
\pgfpathlineto{\pgfqpoint{1.729952in}{2.384560in}}%
\pgfpathlineto{\pgfqpoint{1.748482in}{2.378741in}}%
\pgfpathlineto{\pgfqpoint{1.777447in}{2.366879in}}%
\pgfpathlineto{\pgfqpoint{1.801940in}{2.357838in}}%
\pgfpathlineto{\pgfqpoint{1.817488in}{2.354439in}}%
\pgfpathlineto{\pgfqpoint{1.830693in}{2.353766in}}%
\pgfpathlineto{\pgfqpoint{1.843046in}{2.355343in}}%
\pgfpathlineto{\pgfqpoint{1.855186in}{2.359127in}}%
\pgfpathlineto{\pgfqpoint{1.867965in}{2.365464in}}%
\pgfpathlineto{\pgfqpoint{1.882660in}{2.375330in}}%
\pgfpathlineto{\pgfqpoint{1.907153in}{2.395022in}}%
\pgfpathlineto{\pgfqpoint{1.920784in}{2.407818in}}%
\pgfpathlineto{\pgfqpoint{1.932498in}{2.422038in}}%
\pgfpathlineto{\pgfqpoint{1.944425in}{2.440137in}}%
\pgfpathlineto{\pgfqpoint{1.957204in}{2.463689in}}%
\pgfpathlineto{\pgfqpoint{1.971687in}{2.495229in}}%
\pgfpathlineto{\pgfqpoint{1.989365in}{2.539365in}}%
\pgfpathlineto{\pgfqpoint{2.019821in}{2.622679in}}%
\pgfpathlineto{\pgfqpoint{2.046444in}{2.692771in}}%
\pgfpathlineto{\pgfqpoint{2.064334in}{2.733767in}}%
\pgfpathlineto{\pgfqpoint{2.080095in}{2.764493in}}%
\pgfpathlineto{\pgfqpoint{2.096069in}{2.790756in}}%
\pgfpathlineto{\pgfqpoint{2.123118in}{2.829768in}}%
\pgfpathlineto{\pgfqpoint{2.139943in}{2.856713in}}%
\pgfpathlineto{\pgfqpoint{2.155278in}{2.885583in}}%
\pgfpathlineto{\pgfqpoint{2.171464in}{2.920972in}}%
\pgfpathlineto{\pgfqpoint{2.190420in}{2.968052in}}%
\pgfpathlineto{\pgfqpoint{2.222367in}{3.054623in}}%
\pgfpathlineto{\pgfqpoint{2.248990in}{3.123896in}}%
\pgfpathlineto{\pgfqpoint{2.266455in}{3.163310in}}%
\pgfpathlineto{\pgfqpoint{2.281363in}{3.191670in}}%
\pgfpathlineto{\pgfqpoint{2.295207in}{3.213393in}}%
\pgfpathlineto{\pgfqpoint{2.309477in}{3.231688in}}%
\pgfpathlineto{\pgfqpoint{2.330562in}{3.254532in}}%
\pgfpathlineto{\pgfqpoint{2.349731in}{3.273448in}}%
\pgfpathlineto{\pgfqpoint{2.362936in}{3.283311in}}%
\pgfpathlineto{\pgfqpoint{2.375076in}{3.289650in}}%
\pgfpathlineto{\pgfqpoint{2.386577in}{3.293196in}}%
\pgfpathlineto{\pgfqpoint{2.398291in}{3.294463in}}%
\pgfpathlineto{\pgfqpoint{2.410644in}{3.293502in}}%
\pgfpathlineto{\pgfqpoint{2.424487in}{3.290133in}}%
\pgfpathlineto{\pgfqpoint{2.442378in}{3.283339in}}%
\pgfpathlineto{\pgfqpoint{2.491151in}{3.263631in}}%
\pgfpathlineto{\pgfqpoint{2.508190in}{3.259907in}}%
\pgfpathlineto{\pgfqpoint{2.526293in}{3.258313in}}%
\pgfpathlineto{\pgfqpoint{2.560796in}{3.258193in}}%
\pgfpathlineto{\pgfqpoint{2.578261in}{3.260402in}}%
\pgfpathlineto{\pgfqpoint{2.596790in}{3.265066in}}%
\pgfpathlineto{\pgfqpoint{2.621922in}{3.273954in}}%
\pgfpathlineto{\pgfqpoint{2.653656in}{3.284817in}}%
\pgfpathlineto{\pgfqpoint{2.670056in}{3.287996in}}%
\pgfpathlineto{\pgfqpoint{2.683900in}{3.288461in}}%
\pgfpathlineto{\pgfqpoint{2.696892in}{3.286680in}}%
\pgfpathlineto{\pgfqpoint{2.709884in}{3.282604in}}%
\pgfpathlineto{\pgfqpoint{2.723728in}{3.275833in}}%
\pgfpathlineto{\pgfqpoint{2.740340in}{3.265038in}}%
\pgfpathlineto{\pgfqpoint{2.772927in}{3.240463in}}%
\pgfpathlineto{\pgfqpoint{2.790391in}{3.224425in}}%
\pgfpathlineto{\pgfqpoint{2.807643in}{3.205490in}}%
\pgfpathlineto{\pgfqpoint{2.826385in}{3.181475in}}%
\pgfpathlineto{\pgfqpoint{2.848322in}{3.149547in}}%
\pgfpathlineto{\pgfqpoint{2.881760in}{3.096352in}}%
\pgfpathlineto{\pgfqpoint{2.924783in}{3.028783in}}%
\pgfpathlineto{\pgfqpoint{2.955239in}{2.985412in}}%
\pgfpathlineto{\pgfqpoint{2.999327in}{2.923030in}}%
\pgfpathlineto{\pgfqpoint{3.026375in}{2.879919in}}%
\pgfpathlineto{\pgfqpoint{3.100280in}{2.759424in}}%
\pgfpathlineto{\pgfqpoint{3.119023in}{2.734782in}}%
\pgfpathlineto{\pgfqpoint{3.135848in}{2.716230in}}%
\pgfpathlineto{\pgfqpoint{3.152674in}{2.700970in}}%
\pgfpathlineto{\pgfqpoint{3.172694in}{2.685975in}}%
\pgfpathlineto{\pgfqpoint{3.203577in}{2.665673in}}%
\pgfpathlineto{\pgfqpoint{3.218485in}{2.658840in}}%
\pgfpathlineto{\pgfqpoint{3.232542in}{2.654797in}}%
\pgfpathlineto{\pgfqpoint{3.246599in}{2.653072in}}%
\pgfpathlineto{\pgfqpoint{3.261508in}{2.653536in}}%
\pgfpathlineto{\pgfqpoint{3.278546in}{2.656378in}}%
\pgfpathlineto{\pgfqpoint{3.302613in}{2.662902in}}%
\pgfpathlineto{\pgfqpoint{3.340737in}{2.673159in}}%
\pgfpathlineto{\pgfqpoint{3.361610in}{2.676249in}}%
\pgfpathlineto{\pgfqpoint{3.384612in}{2.677275in}}%
\pgfpathlineto{\pgfqpoint{3.573101in}{2.678190in}}%
\pgfpathlineto{\pgfqpoint{4.500213in}{2.678194in}}%
\pgfpathlineto{\pgfqpoint{4.500213in}{2.678194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.290588in}}{\pgfqpoint{3.875000in}{1.358824in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.388902in}}%
\pgfpathlineto{\pgfqpoint{1.716108in}{2.387806in}}%
\pgfpathlineto{\pgfqpoint{1.733147in}{2.384719in}}%
\pgfpathlineto{\pgfqpoint{1.750824in}{2.379192in}}%
\pgfpathlineto{\pgfqpoint{1.775317in}{2.368913in}}%
\pgfpathlineto{\pgfqpoint{1.804496in}{2.357141in}}%
\pgfpathlineto{\pgfqpoint{1.820044in}{2.353325in}}%
\pgfpathlineto{\pgfqpoint{1.833036in}{2.352362in}}%
\pgfpathlineto{\pgfqpoint{1.845176in}{2.353682in}}%
\pgfpathlineto{\pgfqpoint{1.857103in}{2.357246in}}%
\pgfpathlineto{\pgfqpoint{1.869456in}{2.363302in}}%
\pgfpathlineto{\pgfqpoint{1.883512in}{2.372803in}}%
\pgfpathlineto{\pgfqpoint{1.903107in}{2.389087in}}%
\pgfpathlineto{\pgfqpoint{1.922701in}{2.407560in}}%
\pgfpathlineto{\pgfqpoint{1.935054in}{2.422507in}}%
\pgfpathlineto{\pgfqpoint{1.946981in}{2.440516in}}%
\pgfpathlineto{\pgfqpoint{1.959547in}{2.463653in}}%
\pgfpathlineto{\pgfqpoint{1.973604in}{2.494426in}}%
\pgfpathlineto{\pgfqpoint{1.990430in}{2.536939in}}%
\pgfpathlineto{\pgfqpoint{2.016200in}{2.609024in}}%
\pgfpathlineto{\pgfqpoint{2.047509in}{2.695101in}}%
\pgfpathlineto{\pgfqpoint{2.065186in}{2.737268in}}%
\pgfpathlineto{\pgfqpoint{2.080521in}{2.768346in}}%
\pgfpathlineto{\pgfqpoint{2.095430in}{2.793656in}}%
\pgfpathlineto{\pgfqpoint{2.113107in}{2.819075in}}%
\pgfpathlineto{\pgfqpoint{2.139304in}{2.856626in}}%
\pgfpathlineto{\pgfqpoint{2.154000in}{2.882136in}}%
\pgfpathlineto{\pgfqpoint{2.168909in}{2.912666in}}%
\pgfpathlineto{\pgfqpoint{2.185521in}{2.952050in}}%
\pgfpathlineto{\pgfqpoint{2.207033in}{3.009319in}}%
\pgfpathlineto{\pgfqpoint{2.254528in}{3.137554in}}%
\pgfpathlineto{\pgfqpoint{2.271140in}{3.175024in}}%
\pgfpathlineto{\pgfqpoint{2.285410in}{3.202002in}}%
\pgfpathlineto{\pgfqpoint{2.298828in}{3.222763in}}%
\pgfpathlineto{\pgfqpoint{2.312459in}{3.239789in}}%
\pgfpathlineto{\pgfqpoint{2.330349in}{3.258250in}}%
\pgfpathlineto{\pgfqpoint{2.352925in}{3.279003in}}%
\pgfpathlineto{\pgfqpoint{2.366769in}{3.288699in}}%
\pgfpathlineto{\pgfqpoint{2.378909in}{3.294535in}}%
\pgfpathlineto{\pgfqpoint{2.390410in}{3.297598in}}%
\pgfpathlineto{\pgfqpoint{2.401911in}{3.298321in}}%
\pgfpathlineto{\pgfqpoint{2.414051in}{3.296787in}}%
\pgfpathlineto{\pgfqpoint{2.427682in}{3.292753in}}%
\pgfpathlineto{\pgfqpoint{2.445573in}{3.284941in}}%
\pgfpathlineto{\pgfqpoint{2.491790in}{3.263663in}}%
\pgfpathlineto{\pgfqpoint{2.508190in}{3.259242in}}%
\pgfpathlineto{\pgfqpoint{2.524589in}{3.257163in}}%
\pgfpathlineto{\pgfqpoint{2.548017in}{3.256793in}}%
\pgfpathlineto{\pgfqpoint{2.570593in}{3.258055in}}%
\pgfpathlineto{\pgfqpoint{2.588484in}{3.261357in}}%
\pgfpathlineto{\pgfqpoint{2.607865in}{3.267317in}}%
\pgfpathlineto{\pgfqpoint{2.670482in}{3.288665in}}%
\pgfpathlineto{\pgfqpoint{2.684326in}{3.289768in}}%
\pgfpathlineto{\pgfqpoint{2.697105in}{3.288570in}}%
\pgfpathlineto{\pgfqpoint{2.709671in}{3.285122in}}%
\pgfpathlineto{\pgfqpoint{2.722663in}{3.279203in}}%
\pgfpathlineto{\pgfqpoint{2.737571in}{3.269829in}}%
\pgfpathlineto{\pgfqpoint{2.760574in}{3.252254in}}%
\pgfpathlineto{\pgfqpoint{2.784215in}{3.232136in}}%
\pgfpathlineto{\pgfqpoint{2.801892in}{3.214087in}}%
\pgfpathlineto{\pgfqpoint{2.819570in}{3.192794in}}%
\pgfpathlineto{\pgfqpoint{2.839164in}{3.165561in}}%
\pgfpathlineto{\pgfqpoint{2.863870in}{3.127110in}}%
\pgfpathlineto{\pgfqpoint{2.938840in}{3.007784in}}%
\pgfpathlineto{\pgfqpoint{2.971213in}{2.962854in}}%
\pgfpathlineto{\pgfqpoint{3.002734in}{2.918115in}}%
\pgfpathlineto{\pgfqpoint{3.028292in}{2.877636in}}%
\pgfpathlineto{\pgfqpoint{3.108587in}{2.746847in}}%
\pgfpathlineto{\pgfqpoint{3.126264in}{2.724486in}}%
\pgfpathlineto{\pgfqpoint{3.142451in}{2.707499in}}%
\pgfpathlineto{\pgfqpoint{3.158850in}{2.693495in}}%
\pgfpathlineto{\pgfqpoint{3.179297in}{2.679177in}}%
\pgfpathlineto{\pgfqpoint{3.206771in}{2.662366in}}%
\pgfpathlineto{\pgfqpoint{3.222319in}{2.655569in}}%
\pgfpathlineto{\pgfqpoint{3.236376in}{2.651839in}}%
\pgfpathlineto{\pgfqpoint{3.250220in}{2.650489in}}%
\pgfpathlineto{\pgfqpoint{3.264703in}{2.651346in}}%
\pgfpathlineto{\pgfqpoint{3.281315in}{2.654639in}}%
\pgfpathlineto{\pgfqpoint{3.304743in}{2.661815in}}%
\pgfpathlineto{\pgfqpoint{3.342441in}{2.673308in}}%
\pgfpathlineto{\pgfqpoint{3.362249in}{2.676816in}}%
\pgfpathlineto{\pgfqpoint{3.382908in}{2.678126in}}%
\pgfpathlineto{\pgfqpoint{3.448932in}{2.678194in}}%
\pgfpathlineto{\pgfqpoint{4.500213in}{2.678194in}}%
\pgfpathlineto{\pgfqpoint{4.500213in}{2.678194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.290588in}}{\pgfqpoint{3.875000in}{1.358824in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.388902in}}%
\pgfpathlineto{\pgfqpoint{0.626917in}{2.389918in}}%
\pgfpathlineto{\pgfqpoint{0.633306in}{2.391946in}}%
\pgfpathlineto{\pgfqpoint{0.645446in}{2.393011in}}%
\pgfpathlineto{\pgfqpoint{0.673347in}{2.392858in}}%
\pgfpathlineto{\pgfqpoint{0.841816in}{2.389174in}}%
\pgfpathlineto{\pgfqpoint{1.105488in}{2.388903in}}%
\pgfpathlineto{\pgfqpoint{1.925683in}{2.387796in}}%
\pgfpathlineto{\pgfqpoint{1.942934in}{2.384560in}}%
\pgfpathlineto{\pgfqpoint{1.961464in}{2.378741in}}%
\pgfpathlineto{\pgfqpoint{1.990430in}{2.366879in}}%
\pgfpathlineto{\pgfqpoint{2.014923in}{2.357838in}}%
\pgfpathlineto{\pgfqpoint{2.030470in}{2.354439in}}%
\pgfpathlineto{\pgfqpoint{2.043675in}{2.353766in}}%
\pgfpathlineto{\pgfqpoint{2.056028in}{2.355343in}}%
\pgfpathlineto{\pgfqpoint{2.068168in}{2.359127in}}%
\pgfpathlineto{\pgfqpoint{2.080947in}{2.365464in}}%
\pgfpathlineto{\pgfqpoint{2.095643in}{2.375330in}}%
\pgfpathlineto{\pgfqpoint{2.120136in}{2.395022in}}%
\pgfpathlineto{\pgfqpoint{2.133767in}{2.407818in}}%
\pgfpathlineto{\pgfqpoint{2.145481in}{2.422038in}}%
\pgfpathlineto{\pgfqpoint{2.157408in}{2.440137in}}%
\pgfpathlineto{\pgfqpoint{2.170187in}{2.463689in}}%
\pgfpathlineto{\pgfqpoint{2.184669in}{2.495229in}}%
\pgfpathlineto{\pgfqpoint{2.202347in}{2.539365in}}%
\pgfpathlineto{\pgfqpoint{2.232803in}{2.622679in}}%
\pgfpathlineto{\pgfqpoint{2.259426in}{2.692771in}}%
\pgfpathlineto{\pgfqpoint{2.277317in}{2.733767in}}%
\pgfpathlineto{\pgfqpoint{2.293077in}{2.764493in}}%
\pgfpathlineto{\pgfqpoint{2.309051in}{2.790756in}}%
\pgfpathlineto{\pgfqpoint{2.336100in}{2.829768in}}%
\pgfpathlineto{\pgfqpoint{2.352925in}{2.856713in}}%
\pgfpathlineto{\pgfqpoint{2.368260in}{2.885583in}}%
\pgfpathlineto{\pgfqpoint{2.384447in}{2.920972in}}%
\pgfpathlineto{\pgfqpoint{2.403402in}{2.968052in}}%
\pgfpathlineto{\pgfqpoint{2.435350in}{3.054623in}}%
\pgfpathlineto{\pgfqpoint{2.461972in}{3.123896in}}%
\pgfpathlineto{\pgfqpoint{2.479437in}{3.163310in}}%
\pgfpathlineto{\pgfqpoint{2.494346in}{3.191670in}}%
\pgfpathlineto{\pgfqpoint{2.508190in}{3.213393in}}%
\pgfpathlineto{\pgfqpoint{2.522459in}{3.231688in}}%
\pgfpathlineto{\pgfqpoint{2.543545in}{3.254532in}}%
\pgfpathlineto{\pgfqpoint{2.562713in}{3.273448in}}%
\pgfpathlineto{\pgfqpoint{2.575918in}{3.283311in}}%
\pgfpathlineto{\pgfqpoint{2.588058in}{3.289650in}}%
\pgfpathlineto{\pgfqpoint{2.599559in}{3.293196in}}%
\pgfpathlineto{\pgfqpoint{2.611273in}{3.294463in}}%
\pgfpathlineto{\pgfqpoint{2.623626in}{3.293502in}}%
\pgfpathlineto{\pgfqpoint{2.637470in}{3.290133in}}%
\pgfpathlineto{\pgfqpoint{2.655360in}{3.283339in}}%
\pgfpathlineto{\pgfqpoint{2.704133in}{3.263631in}}%
\pgfpathlineto{\pgfqpoint{2.721172in}{3.259907in}}%
\pgfpathlineto{\pgfqpoint{2.739275in}{3.258313in}}%
\pgfpathlineto{\pgfqpoint{2.773778in}{3.258193in}}%
\pgfpathlineto{\pgfqpoint{2.791243in}{3.260402in}}%
\pgfpathlineto{\pgfqpoint{2.809772in}{3.265066in}}%
\pgfpathlineto{\pgfqpoint{2.834904in}{3.273954in}}%
\pgfpathlineto{\pgfqpoint{2.866639in}{3.284817in}}%
\pgfpathlineto{\pgfqpoint{2.883038in}{3.287996in}}%
\pgfpathlineto{\pgfqpoint{2.896882in}{3.288461in}}%
\pgfpathlineto{\pgfqpoint{2.909874in}{3.286680in}}%
\pgfpathlineto{\pgfqpoint{2.922866in}{3.282604in}}%
\pgfpathlineto{\pgfqpoint{2.936710in}{3.275833in}}%
\pgfpathlineto{\pgfqpoint{2.953323in}{3.265038in}}%
\pgfpathlineto{\pgfqpoint{2.985909in}{3.240463in}}%
\pgfpathlineto{\pgfqpoint{3.003373in}{3.224425in}}%
\pgfpathlineto{\pgfqpoint{3.020625in}{3.205490in}}%
\pgfpathlineto{\pgfqpoint{3.036173in}{3.185301in}}%
\pgfpathlineto{\pgfqpoint{3.063434in}{3.142425in}}%
\pgfpathlineto{\pgfqpoint{3.136700in}{3.027799in}}%
\pgfpathlineto{\pgfqpoint{3.167796in}{2.984373in}}%
\pgfpathlineto{\pgfqpoint{3.182704in}{2.962481in}}%
\pgfpathlineto{\pgfqpoint{3.186325in}{2.946722in}}%
\pgfpathlineto{\pgfqpoint{3.212096in}{2.819501in}}%
\pgfpathlineto{\pgfqpoint{3.221893in}{2.787229in}}%
\pgfpathlineto{\pgfqpoint{3.231690in}{2.762234in}}%
\pgfpathlineto{\pgfqpoint{3.241701in}{2.742537in}}%
\pgfpathlineto{\pgfqpoint{3.251924in}{2.727125in}}%
\pgfpathlineto{\pgfqpoint{3.262786in}{2.714731in}}%
\pgfpathlineto{\pgfqpoint{3.274287in}{2.704972in}}%
\pgfpathlineto{\pgfqpoint{3.286853in}{2.697227in}}%
\pgfpathlineto{\pgfqpoint{3.301123in}{2.691076in}}%
\pgfpathlineto{\pgfqpoint{3.318161in}{2.686243in}}%
\pgfpathlineto{\pgfqpoint{3.339459in}{2.682633in}}%
\pgfpathlineto{\pgfqpoint{3.368425in}{2.680139in}}%
\pgfpathlineto{\pgfqpoint{3.414003in}{2.678698in}}%
\pgfpathlineto{\pgfqpoint{3.518365in}{2.678206in}}%
\pgfpathlineto{\pgfqpoint{4.500213in}{2.678189in}}%
\pgfpathlineto{\pgfqpoint{4.500213in}{2.678189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.290588in}}{\pgfqpoint{3.875000in}{1.358824in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.388902in}}%
\pgfpathlineto{\pgfqpoint{1.929091in}{2.387806in}}%
\pgfpathlineto{\pgfqpoint{1.946129in}{2.384719in}}%
\pgfpathlineto{\pgfqpoint{1.963807in}{2.379192in}}%
\pgfpathlineto{\pgfqpoint{1.988300in}{2.368913in}}%
\pgfpathlineto{\pgfqpoint{2.017478in}{2.357141in}}%
\pgfpathlineto{\pgfqpoint{2.033026in}{2.353325in}}%
\pgfpathlineto{\pgfqpoint{2.046018in}{2.352362in}}%
\pgfpathlineto{\pgfqpoint{2.058158in}{2.353682in}}%
\pgfpathlineto{\pgfqpoint{2.070085in}{2.357246in}}%
\pgfpathlineto{\pgfqpoint{2.082438in}{2.363302in}}%
\pgfpathlineto{\pgfqpoint{2.096495in}{2.372803in}}%
\pgfpathlineto{\pgfqpoint{2.116089in}{2.389087in}}%
\pgfpathlineto{\pgfqpoint{2.135683in}{2.407560in}}%
\pgfpathlineto{\pgfqpoint{2.148036in}{2.422507in}}%
\pgfpathlineto{\pgfqpoint{2.159963in}{2.440516in}}%
\pgfpathlineto{\pgfqpoint{2.172529in}{2.463653in}}%
\pgfpathlineto{\pgfqpoint{2.186586in}{2.494426in}}%
\pgfpathlineto{\pgfqpoint{2.203412in}{2.536939in}}%
\pgfpathlineto{\pgfqpoint{2.229183in}{2.609024in}}%
\pgfpathlineto{\pgfqpoint{2.260491in}{2.695101in}}%
\pgfpathlineto{\pgfqpoint{2.278169in}{2.737268in}}%
\pgfpathlineto{\pgfqpoint{2.293503in}{2.768346in}}%
\pgfpathlineto{\pgfqpoint{2.308412in}{2.793656in}}%
\pgfpathlineto{\pgfqpoint{2.326090in}{2.819075in}}%
\pgfpathlineto{\pgfqpoint{2.352286in}{2.856626in}}%
\pgfpathlineto{\pgfqpoint{2.366982in}{2.882136in}}%
\pgfpathlineto{\pgfqpoint{2.381891in}{2.912666in}}%
\pgfpathlineto{\pgfqpoint{2.398504in}{2.952050in}}%
\pgfpathlineto{\pgfqpoint{2.420015in}{3.009319in}}%
\pgfpathlineto{\pgfqpoint{2.467510in}{3.137554in}}%
\pgfpathlineto{\pgfqpoint{2.484123in}{3.175024in}}%
\pgfpathlineto{\pgfqpoint{2.498392in}{3.202002in}}%
\pgfpathlineto{\pgfqpoint{2.511810in}{3.222763in}}%
\pgfpathlineto{\pgfqpoint{2.525441in}{3.239789in}}%
\pgfpathlineto{\pgfqpoint{2.543332in}{3.258250in}}%
\pgfpathlineto{\pgfqpoint{2.565908in}{3.279003in}}%
\pgfpathlineto{\pgfqpoint{2.579752in}{3.288699in}}%
\pgfpathlineto{\pgfqpoint{2.591892in}{3.294535in}}%
\pgfpathlineto{\pgfqpoint{2.603393in}{3.297598in}}%
\pgfpathlineto{\pgfqpoint{2.614894in}{3.298321in}}%
\pgfpathlineto{\pgfqpoint{2.627034in}{3.296787in}}%
\pgfpathlineto{\pgfqpoint{2.640665in}{3.292753in}}%
\pgfpathlineto{\pgfqpoint{2.658555in}{3.284941in}}%
\pgfpathlineto{\pgfqpoint{2.704772in}{3.263663in}}%
\pgfpathlineto{\pgfqpoint{2.721172in}{3.259242in}}%
\pgfpathlineto{\pgfqpoint{2.737571in}{3.257163in}}%
\pgfpathlineto{\pgfqpoint{2.761000in}{3.256793in}}%
\pgfpathlineto{\pgfqpoint{2.783576in}{3.258055in}}%
\pgfpathlineto{\pgfqpoint{2.801466in}{3.261357in}}%
\pgfpathlineto{\pgfqpoint{2.820848in}{3.267317in}}%
\pgfpathlineto{\pgfqpoint{2.883464in}{3.288665in}}%
\pgfpathlineto{\pgfqpoint{2.897308in}{3.289768in}}%
\pgfpathlineto{\pgfqpoint{2.910087in}{3.288570in}}%
\pgfpathlineto{\pgfqpoint{2.922653in}{3.285122in}}%
\pgfpathlineto{\pgfqpoint{2.935645in}{3.279203in}}%
\pgfpathlineto{\pgfqpoint{2.950554in}{3.269829in}}%
\pgfpathlineto{\pgfqpoint{2.973556in}{3.252254in}}%
\pgfpathlineto{\pgfqpoint{2.997197in}{3.232136in}}%
\pgfpathlineto{\pgfqpoint{3.014874in}{3.214087in}}%
\pgfpathlineto{\pgfqpoint{3.032552in}{3.192794in}}%
\pgfpathlineto{\pgfqpoint{3.052146in}{3.165561in}}%
\pgfpathlineto{\pgfqpoint{3.076852in}{3.127110in}}%
\pgfpathlineto{\pgfqpoint{3.151822in}{3.007784in}}%
\pgfpathlineto{\pgfqpoint{3.180575in}{2.967775in}}%
\pgfpathlineto{\pgfqpoint{3.181853in}{2.678194in}}%
\pgfpathlineto{\pgfqpoint{4.500213in}{2.678194in}}%
\pgfpathlineto{\pgfqpoint{4.500213in}{2.678194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.290588in}}{\pgfqpoint{3.875000in}{1.358824in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.388902in}}%
\pgfpathlineto{\pgfqpoint{0.626917in}{2.389918in}}%
\pgfpathlineto{\pgfqpoint{0.633306in}{2.391946in}}%
\pgfpathlineto{\pgfqpoint{0.645446in}{2.393011in}}%
\pgfpathlineto{\pgfqpoint{0.673347in}{2.392858in}}%
\pgfpathlineto{\pgfqpoint{0.842242in}{2.389172in}}%
\pgfpathlineto{\pgfqpoint{1.107618in}{2.388903in}}%
\pgfpathlineto{\pgfqpoint{2.138878in}{2.387770in}}%
\pgfpathlineto{\pgfqpoint{2.156130in}{2.384506in}}%
\pgfpathlineto{\pgfqpoint{2.174872in}{2.378583in}}%
\pgfpathlineto{\pgfqpoint{2.204690in}{2.366346in}}%
\pgfpathlineto{\pgfqpoint{2.228331in}{2.357714in}}%
\pgfpathlineto{\pgfqpoint{2.243665in}{2.354410in}}%
\pgfpathlineto{\pgfqpoint{2.256870in}{2.353775in}}%
\pgfpathlineto{\pgfqpoint{2.269223in}{2.355390in}}%
\pgfpathlineto{\pgfqpoint{2.281576in}{2.359300in}}%
\pgfpathlineto{\pgfqpoint{2.294568in}{2.365840in}}%
\pgfpathlineto{\pgfqpoint{2.309477in}{2.375969in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{2.396818in}}%
\pgfpathlineto{\pgfqpoint{2.348027in}{2.409208in}}%
\pgfpathlineto{\pgfqpoint{2.359741in}{2.423798in}}%
\pgfpathlineto{\pgfqpoint{2.371668in}{2.442300in}}%
\pgfpathlineto{\pgfqpoint{2.384660in}{2.466708in}}%
\pgfpathlineto{\pgfqpoint{2.399356in}{2.499242in}}%
\pgfpathlineto{\pgfqpoint{2.417672in}{2.545563in}}%
\pgfpathlineto{\pgfqpoint{2.486678in}{2.725978in}}%
\pgfpathlineto{\pgfqpoint{2.502652in}{2.758284in}}%
\pgfpathlineto{\pgfqpoint{2.518413in}{2.785169in}}%
\pgfpathlineto{\pgfqpoint{2.538220in}{2.814152in}}%
\pgfpathlineto{\pgfqpoint{2.560157in}{2.847007in}}%
\pgfpathlineto{\pgfqpoint{2.575705in}{2.874636in}}%
\pgfpathlineto{\pgfqpoint{2.591466in}{2.907361in}}%
\pgfpathlineto{\pgfqpoint{2.609143in}{2.949456in}}%
\pgfpathlineto{\pgfqpoint{2.632997in}{3.012629in}}%
\pgfpathlineto{\pgfqpoint{2.674103in}{3.121824in}}%
\pgfpathlineto{\pgfqpoint{2.691567in}{3.161535in}}%
\pgfpathlineto{\pgfqpoint{2.706476in}{3.190190in}}%
\pgfpathlineto{\pgfqpoint{2.720320in}{3.212178in}}%
\pgfpathlineto{\pgfqpoint{2.734590in}{3.230690in}}%
\pgfpathlineto{\pgfqpoint{2.754397in}{3.252258in}}%
\pgfpathlineto{\pgfqpoint{2.776334in}{3.273993in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{3.283712in}}%
\pgfpathlineto{\pgfqpoint{2.801466in}{3.289824in}}%
\pgfpathlineto{\pgfqpoint{2.812967in}{3.293283in}}%
\pgfpathlineto{\pgfqpoint{2.824681in}{3.294467in}}%
\pgfpathlineto{\pgfqpoint{2.837034in}{3.293431in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{3.289930in}}%
\pgfpathlineto{\pgfqpoint{2.869407in}{3.282881in}}%
\pgfpathlineto{\pgfqpoint{2.915838in}{3.264002in}}%
\pgfpathlineto{\pgfqpoint{2.933089in}{3.260072in}}%
\pgfpathlineto{\pgfqpoint{2.950980in}{3.258363in}}%
\pgfpathlineto{\pgfqpoint{3.004864in}{3.257255in}}%
\pgfpathlineto{\pgfqpoint{3.037238in}{3.255755in}}%
\pgfpathlineto{\pgfqpoint{3.056832in}{3.251928in}}%
\pgfpathlineto{\pgfqpoint{3.076000in}{3.250893in}}%
\pgfpathlineto{\pgfqpoint{3.107309in}{3.251756in}}%
\pgfpathlineto{\pgfqpoint{3.215078in}{3.255780in}}%
\pgfpathlineto{\pgfqpoint{3.326042in}{3.256659in}}%
\pgfpathlineto{\pgfqpoint{3.843376in}{3.256775in}}%
\pgfpathlineto{\pgfqpoint{4.500213in}{3.256775in}}%
\pgfpathlineto{\pgfqpoint{4.500213in}{3.256775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.290588in}}{\pgfqpoint{3.875000in}{1.358824in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.388902in}}%
\pgfpathlineto{\pgfqpoint{2.142073in}{2.387806in}}%
\pgfpathlineto{\pgfqpoint{2.159112in}{2.384719in}}%
\pgfpathlineto{\pgfqpoint{2.176789in}{2.379192in}}%
\pgfpathlineto{\pgfqpoint{2.201282in}{2.368913in}}%
\pgfpathlineto{\pgfqpoint{2.230461in}{2.357141in}}%
\pgfpathlineto{\pgfqpoint{2.246008in}{2.353325in}}%
\pgfpathlineto{\pgfqpoint{2.259000in}{2.352362in}}%
\pgfpathlineto{\pgfqpoint{2.271140in}{2.353682in}}%
\pgfpathlineto{\pgfqpoint{2.283067in}{2.357246in}}%
\pgfpathlineto{\pgfqpoint{2.295420in}{2.363302in}}%
\pgfpathlineto{\pgfqpoint{2.309477in}{2.372803in}}%
\pgfpathlineto{\pgfqpoint{2.329071in}{2.389087in}}%
\pgfpathlineto{\pgfqpoint{2.348666in}{2.407560in}}%
\pgfpathlineto{\pgfqpoint{2.361019in}{2.422507in}}%
\pgfpathlineto{\pgfqpoint{2.372946in}{2.440516in}}%
\pgfpathlineto{\pgfqpoint{2.385512in}{2.463653in}}%
\pgfpathlineto{\pgfqpoint{2.399569in}{2.494426in}}%
\pgfpathlineto{\pgfqpoint{2.416394in}{2.536939in}}%
\pgfpathlineto{\pgfqpoint{2.442165in}{2.609024in}}%
\pgfpathlineto{\pgfqpoint{2.473473in}{2.695101in}}%
\pgfpathlineto{\pgfqpoint{2.491151in}{2.737268in}}%
\pgfpathlineto{\pgfqpoint{2.506486in}{2.768346in}}%
\pgfpathlineto{\pgfqpoint{2.521394in}{2.793656in}}%
\pgfpathlineto{\pgfqpoint{2.539072in}{2.819075in}}%
\pgfpathlineto{\pgfqpoint{2.565269in}{2.856626in}}%
\pgfpathlineto{\pgfqpoint{2.579965in}{2.882136in}}%
\pgfpathlineto{\pgfqpoint{2.594873in}{2.912666in}}%
\pgfpathlineto{\pgfqpoint{2.611486in}{2.952050in}}%
\pgfpathlineto{\pgfqpoint{2.632997in}{3.009319in}}%
\pgfpathlineto{\pgfqpoint{2.680492in}{3.137554in}}%
\pgfpathlineto{\pgfqpoint{2.697105in}{3.175024in}}%
\pgfpathlineto{\pgfqpoint{2.711375in}{3.202002in}}%
\pgfpathlineto{\pgfqpoint{2.724793in}{3.222763in}}%
\pgfpathlineto{\pgfqpoint{2.738423in}{3.239789in}}%
\pgfpathlineto{\pgfqpoint{2.756314in}{3.258250in}}%
\pgfpathlineto{\pgfqpoint{2.778890in}{3.279003in}}%
\pgfpathlineto{\pgfqpoint{2.792734in}{3.288699in}}%
\pgfpathlineto{\pgfqpoint{2.804874in}{3.294535in}}%
\pgfpathlineto{\pgfqpoint{2.816375in}{3.297598in}}%
\pgfpathlineto{\pgfqpoint{2.827876in}{3.298321in}}%
\pgfpathlineto{\pgfqpoint{2.840016in}{3.296787in}}%
\pgfpathlineto{\pgfqpoint{2.853647in}{3.292753in}}%
\pgfpathlineto{\pgfqpoint{2.871537in}{3.284941in}}%
\pgfpathlineto{\pgfqpoint{2.917754in}{3.263663in}}%
\pgfpathlineto{\pgfqpoint{2.934154in}{3.259242in}}%
\pgfpathlineto{\pgfqpoint{2.950554in}{3.257163in}}%
\pgfpathlineto{\pgfqpoint{2.974195in}{3.256777in}}%
\pgfpathlineto{\pgfqpoint{4.500213in}{3.256777in}}%
\pgfpathlineto{\pgfqpoint{4.500213in}{3.256777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.290588in}}{\pgfqpoint{3.875000in}{1.358824in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.388902in}}%
\pgfpathlineto{\pgfqpoint{0.627769in}{2.389950in}}%
\pgfpathlineto{\pgfqpoint{0.636927in}{2.391827in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{2.392922in}}%
\pgfpathlineto{\pgfqpoint{0.688469in}{2.392393in}}%
\pgfpathlineto{\pgfqpoint{0.813702in}{2.389397in}}%
\pgfpathlineto{\pgfqpoint{0.986005in}{2.388918in}}%
\pgfpathlineto{\pgfqpoint{2.354842in}{2.387368in}}%
\pgfpathlineto{\pgfqpoint{2.372094in}{2.383716in}}%
\pgfpathlineto{\pgfqpoint{2.391475in}{2.377213in}}%
\pgfpathlineto{\pgfqpoint{2.451110in}{2.355320in}}%
\pgfpathlineto{\pgfqpoint{2.464954in}{2.353741in}}%
\pgfpathlineto{\pgfqpoint{2.477520in}{2.354512in}}%
\pgfpathlineto{\pgfqpoint{2.489660in}{2.357473in}}%
\pgfpathlineto{\pgfqpoint{2.502226in}{2.362873in}}%
\pgfpathlineto{\pgfqpoint{2.516070in}{2.371335in}}%
\pgfpathlineto{\pgfqpoint{2.534173in}{2.385244in}}%
\pgfpathlineto{\pgfqpoint{2.558666in}{2.406687in}}%
\pgfpathlineto{\pgfqpoint{2.570380in}{2.420604in}}%
\pgfpathlineto{\pgfqpoint{2.582307in}{2.438367in}}%
\pgfpathlineto{\pgfqpoint{2.595086in}{2.461566in}}%
\pgfpathlineto{\pgfqpoint{2.609356in}{2.492258in}}%
\pgfpathlineto{\pgfqpoint{2.626821in}{2.535456in}}%
\pgfpathlineto{\pgfqpoint{2.654508in}{2.610918in}}%
\pgfpathlineto{\pgfqpoint{2.684113in}{2.689617in}}%
\pgfpathlineto{\pgfqpoint{2.702216in}{2.731504in}}%
\pgfpathlineto{\pgfqpoint{2.717977in}{2.762578in}}%
\pgfpathlineto{\pgfqpoint{2.733738in}{2.788805in}}%
\pgfpathlineto{\pgfqpoint{2.756953in}{2.826010in}}%
\pgfpathlineto{\pgfqpoint{2.760361in}{2.847943in}}%
\pgfpathlineto{\pgfqpoint{2.787835in}{3.050291in}}%
\pgfpathlineto{\pgfqpoint{2.797632in}{3.097369in}}%
\pgfpathlineto{\pgfqpoint{2.807430in}{3.133842in}}%
\pgfpathlineto{\pgfqpoint{2.817227in}{3.162063in}}%
\pgfpathlineto{\pgfqpoint{2.827237in}{3.184290in}}%
\pgfpathlineto{\pgfqpoint{2.837460in}{3.201673in}}%
\pgfpathlineto{\pgfqpoint{2.847896in}{3.215175in}}%
\pgfpathlineto{\pgfqpoint{2.858971in}{3.225949in}}%
\pgfpathlineto{\pgfqpoint{2.870898in}{3.234493in}}%
\pgfpathlineto{\pgfqpoint{2.884316in}{3.241347in}}%
\pgfpathlineto{\pgfqpoint{2.899864in}{3.246734in}}%
\pgfpathlineto{\pgfqpoint{2.918819in}{3.250862in}}%
\pgfpathlineto{\pgfqpoint{2.943525in}{3.253843in}}%
\pgfpathlineto{\pgfqpoint{2.979519in}{3.255752in}}%
\pgfpathlineto{\pgfqpoint{3.045331in}{3.256649in}}%
\pgfpathlineto{\pgfqpoint{3.330940in}{3.256782in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.256782in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.256782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.290588in}}{\pgfqpoint{3.875000in}{1.358824in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.388902in}}%
\pgfpathlineto{\pgfqpoint{2.355055in}{2.387806in}}%
\pgfpathlineto{\pgfqpoint{2.372094in}{2.384719in}}%
\pgfpathlineto{\pgfqpoint{2.389771in}{2.379192in}}%
\pgfpathlineto{\pgfqpoint{2.414264in}{2.368913in}}%
\pgfpathlineto{\pgfqpoint{2.443443in}{2.357141in}}%
\pgfpathlineto{\pgfqpoint{2.458991in}{2.353325in}}%
\pgfpathlineto{\pgfqpoint{2.471983in}{2.352362in}}%
\pgfpathlineto{\pgfqpoint{2.484123in}{2.353682in}}%
\pgfpathlineto{\pgfqpoint{2.496050in}{2.357246in}}%
\pgfpathlineto{\pgfqpoint{2.508402in}{2.363302in}}%
\pgfpathlineto{\pgfqpoint{2.522459in}{2.372803in}}%
\pgfpathlineto{\pgfqpoint{2.542054in}{2.389087in}}%
\pgfpathlineto{\pgfqpoint{2.561648in}{2.407560in}}%
\pgfpathlineto{\pgfqpoint{2.574001in}{2.422507in}}%
\pgfpathlineto{\pgfqpoint{2.585928in}{2.440516in}}%
\pgfpathlineto{\pgfqpoint{2.598494in}{2.463653in}}%
\pgfpathlineto{\pgfqpoint{2.612551in}{2.494426in}}%
\pgfpathlineto{\pgfqpoint{2.629376in}{2.536939in}}%
\pgfpathlineto{\pgfqpoint{2.655147in}{2.609024in}}%
\pgfpathlineto{\pgfqpoint{2.686456in}{2.695101in}}%
\pgfpathlineto{\pgfqpoint{2.704133in}{2.737268in}}%
\pgfpathlineto{\pgfqpoint{2.719468in}{2.768346in}}%
\pgfpathlineto{\pgfqpoint{2.734377in}{2.793656in}}%
\pgfpathlineto{\pgfqpoint{2.752054in}{2.819075in}}%
\pgfpathlineto{\pgfqpoint{2.754610in}{2.822550in}}%
\pgfpathlineto{\pgfqpoint{2.755888in}{3.256777in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.256777in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.256777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.290588in}}{\pgfqpoint{3.875000in}{1.358824in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.388902in}}%
\pgfpathlineto{\pgfqpoint{0.627769in}{2.389950in}}%
\pgfpathlineto{\pgfqpoint{0.636927in}{2.391827in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{2.392928in}}%
\pgfpathlineto{\pgfqpoint{0.687830in}{2.392418in}}%
\pgfpathlineto{\pgfqpoint{0.814554in}{2.389389in}}%
\pgfpathlineto{\pgfqpoint{0.988774in}{2.388917in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.388902in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.388902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.290588in}}{\pgfqpoint{3.875000in}{1.358824in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.388902in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.388902in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.388902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.290588in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.649412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{2.290588in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.649412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.290588in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.290588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.649412in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.649412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.018824in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.018824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.625000in,y=0.562778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157456in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.157456in,y=0.562778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.689912in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.689912in,y=0.562778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222367in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.222367in,y=0.562778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754823in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.754823in,y=0.562778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287279in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.287279in,y=0.562778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 125}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.819735in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.819735in,y=0.562778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.352190in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.352190in,y=0.562778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 175}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.372809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t(s)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.859792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439412in, y=0.807030in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.313946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439412in, y=1.261184in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.768099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.351047in, y=1.715338in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.295492in,y=1.339412in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle z(m)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.660000in}}{\pgfqpoint{3.875000in}{1.358824in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783678in}{0.650000in}}%
\pgfpathlineto{\pgfqpoint{0.793469in}{0.794509in}}%
\pgfpathlineto{\pgfqpoint{0.803479in}{0.909993in}}%
\pgfpathlineto{\pgfqpoint{0.813489in}{1.000850in}}%
\pgfpathlineto{\pgfqpoint{0.823712in}{1.074134in}}%
\pgfpathlineto{\pgfqpoint{0.833723in}{1.130432in}}%
\pgfpathlineto{\pgfqpoint{0.843094in}{1.171081in}}%
\pgfpathlineto{\pgfqpoint{0.856299in}{1.217341in}}%
\pgfpathlineto{\pgfqpoint{0.889311in}{1.329894in}}%
\pgfpathlineto{\pgfqpoint{0.906776in}{1.399913in}}%
\pgfpathlineto{\pgfqpoint{0.930630in}{1.506034in}}%
\pgfpathlineto{\pgfqpoint{0.958743in}{1.628990in}}%
\pgfpathlineto{\pgfqpoint{0.973013in}{1.681683in}}%
\pgfpathlineto{\pgfqpoint{0.984514in}{1.716118in}}%
\pgfpathlineto{\pgfqpoint{0.994098in}{1.738274in}}%
\pgfpathlineto{\pgfqpoint{1.002405in}{1.752293in}}%
\pgfpathlineto{\pgfqpoint{1.009859in}{1.760725in}}%
\pgfpathlineto{\pgfqpoint{1.016461in}{1.765022in}}%
\pgfpathlineto{\pgfqpoint{1.022851in}{1.766553in}}%
\pgfpathlineto{\pgfqpoint{1.029453in}{1.765754in}}%
\pgfpathlineto{\pgfqpoint{1.037121in}{1.762420in}}%
\pgfpathlineto{\pgfqpoint{1.049900in}{1.753883in}}%
\pgfpathlineto{\pgfqpoint{1.062040in}{1.744221in}}%
\pgfpathlineto{\pgfqpoint{1.068642in}{1.735283in}}%
\pgfpathlineto{\pgfqpoint{1.075458in}{1.722155in}}%
\pgfpathlineto{\pgfqpoint{1.083125in}{1.702198in}}%
\pgfpathlineto{\pgfqpoint{1.091644in}{1.673333in}}%
\pgfpathlineto{\pgfqpoint{1.101228in}{1.632507in}}%
\pgfpathlineto{\pgfqpoint{1.112304in}{1.575032in}}%
\pgfpathlineto{\pgfqpoint{1.125721in}{1.492835in}}%
\pgfpathlineto{\pgfqpoint{1.144251in}{1.364023in}}%
\pgfpathlineto{\pgfqpoint{1.180671in}{1.108629in}}%
\pgfpathlineto{\pgfqpoint{1.194728in}{1.027218in}}%
\pgfpathlineto{\pgfqpoint{1.206016in}{0.973994in}}%
\pgfpathlineto{\pgfqpoint{1.215813in}{0.937775in}}%
\pgfpathlineto{\pgfqpoint{1.224545in}{0.913538in}}%
\pgfpathlineto{\pgfqpoint{1.232426in}{0.897912in}}%
\pgfpathlineto{\pgfqpoint{1.239667in}{0.888250in}}%
\pgfpathlineto{\pgfqpoint{1.246695in}{0.882434in}}%
\pgfpathlineto{\pgfqpoint{1.254576in}{0.878855in}}%
\pgfpathlineto{\pgfqpoint{1.273318in}{0.873914in}}%
\pgfpathlineto{\pgfqpoint{1.278643in}{0.874908in}}%
\pgfpathlineto{\pgfqpoint{1.283754in}{0.878134in}}%
\pgfpathlineto{\pgfqpoint{1.289292in}{0.884430in}}%
\pgfpathlineto{\pgfqpoint{1.295468in}{0.895110in}}%
\pgfpathlineto{\pgfqpoint{1.302497in}{0.912119in}}%
\pgfpathlineto{\pgfqpoint{1.310377in}{0.937377in}}%
\pgfpathlineto{\pgfqpoint{1.319535in}{0.974718in}}%
\pgfpathlineto{\pgfqpoint{1.330184in}{1.028107in}}%
\pgfpathlineto{\pgfqpoint{1.343176in}{1.105522in}}%
\pgfpathlineto{\pgfqpoint{1.360854in}{1.225818in}}%
\pgfpathlineto{\pgfqpoint{1.401320in}{1.505564in}}%
\pgfpathlineto{\pgfqpoint{1.415164in}{1.583689in}}%
\pgfpathlineto{\pgfqpoint{1.426878in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{1.437102in}{1.674880in}}%
\pgfpathlineto{\pgfqpoint{1.446473in}{1.701074in}}%
\pgfpathlineto{\pgfqpoint{1.455418in}{1.719843in}}%
\pgfpathlineto{\pgfqpoint{1.465002in}{1.734851in}}%
\pgfpathlineto{\pgfqpoint{1.485874in}{1.761591in}}%
\pgfpathlineto{\pgfqpoint{1.493542in}{1.768594in}}%
\pgfpathlineto{\pgfqpoint{1.499718in}{1.771490in}}%
\pgfpathlineto{\pgfqpoint{1.505256in}{1.771762in}}%
\pgfpathlineto{\pgfqpoint{1.510793in}{1.769729in}}%
\pgfpathlineto{\pgfqpoint{1.516544in}{1.765127in}}%
\pgfpathlineto{\pgfqpoint{1.522933in}{1.757038in}}%
\pgfpathlineto{\pgfqpoint{1.530388in}{1.743733in}}%
\pgfpathlineto{\pgfqpoint{1.538907in}{1.723705in}}%
\pgfpathlineto{\pgfqpoint{1.549130in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{1.561696in}{1.649128in}}%
\pgfpathlineto{\pgfqpoint{1.580013in}{1.575080in}}%
\pgfpathlineto{\pgfqpoint{1.611321in}{1.448470in}}%
\pgfpathlineto{\pgfqpoint{1.624952in}{1.403026in}}%
\pgfpathlineto{\pgfqpoint{1.636027in}{1.373378in}}%
\pgfpathlineto{\pgfqpoint{1.645611in}{1.353676in}}%
\pgfpathlineto{\pgfqpoint{1.654130in}{1.340881in}}%
\pgfpathlineto{\pgfqpoint{1.662224in}{1.332595in}}%
\pgfpathlineto{\pgfqpoint{1.670104in}{1.327656in}}%
\pgfpathlineto{\pgfqpoint{1.678836in}{1.324853in}}%
\pgfpathlineto{\pgfqpoint{1.698857in}{1.321796in}}%
\pgfpathlineto{\pgfqpoint{1.705459in}{1.322893in}}%
\pgfpathlineto{\pgfqpoint{1.711636in}{1.326194in}}%
\pgfpathlineto{\pgfqpoint{1.718025in}{1.332191in}}%
\pgfpathlineto{\pgfqpoint{1.725054in}{1.341974in}}%
\pgfpathlineto{\pgfqpoint{1.732934in}{1.356960in}}%
\pgfpathlineto{\pgfqpoint{1.741879in}{1.378976in}}%
\pgfpathlineto{\pgfqpoint{1.752315in}{1.410846in}}%
\pgfpathlineto{\pgfqpoint{1.765094in}{1.457436in}}%
\pgfpathlineto{\pgfqpoint{1.783411in}{1.533621in}}%
\pgfpathlineto{\pgfqpoint{1.814506in}{1.663107in}}%
\pgfpathlineto{\pgfqpoint{1.827711in}{1.708270in}}%
\pgfpathlineto{\pgfqpoint{1.838360in}{1.737215in}}%
\pgfpathlineto{\pgfqpoint{1.847305in}{1.755471in}}%
\pgfpathlineto{\pgfqpoint{1.854973in}{1.766416in}}%
\pgfpathlineto{\pgfqpoint{1.861788in}{1.772464in}}%
\pgfpathlineto{\pgfqpoint{1.867965in}{1.775044in}}%
\pgfpathlineto{\pgfqpoint{1.873928in}{1.775093in}}%
\pgfpathlineto{\pgfqpoint{1.880318in}{1.772778in}}%
\pgfpathlineto{\pgfqpoint{1.887985in}{1.767388in}}%
\pgfpathlineto{\pgfqpoint{1.899912in}{1.755762in}}%
\pgfpathlineto{\pgfqpoint{1.915460in}{1.738273in}}%
\pgfpathlineto{\pgfqpoint{1.922701in}{1.725445in}}%
\pgfpathlineto{\pgfqpoint{1.930369in}{1.707062in}}%
\pgfpathlineto{\pgfqpoint{1.938888in}{1.680407in}}%
\pgfpathlineto{\pgfqpoint{1.948259in}{1.643383in}}%
\pgfpathlineto{\pgfqpoint{1.959121in}{1.590764in}}%
\pgfpathlineto{\pgfqpoint{1.971900in}{1.517060in}}%
\pgfpathlineto{\pgfqpoint{1.988513in}{1.406969in}}%
\pgfpathlineto{\pgfqpoint{2.037712in}{1.071719in}}%
\pgfpathlineto{\pgfqpoint{2.050491in}{1.003968in}}%
\pgfpathlineto{\pgfqpoint{2.061353in}{0.957703in}}%
\pgfpathlineto{\pgfqpoint{2.070724in}{0.926893in}}%
\pgfpathlineto{\pgfqpoint{2.079030in}{0.906650in}}%
\pgfpathlineto{\pgfqpoint{2.086698in}{0.893495in}}%
\pgfpathlineto{\pgfqpoint{2.093939in}{0.885349in}}%
\pgfpathlineto{\pgfqpoint{2.101180in}{0.880504in}}%
\pgfpathlineto{\pgfqpoint{2.110339in}{0.877286in}}%
\pgfpathlineto{\pgfqpoint{2.127590in}{0.873753in}}%
\pgfpathlineto{\pgfqpoint{2.132915in}{0.875808in}}%
\pgfpathlineto{\pgfqpoint{2.138239in}{0.880418in}}%
\pgfpathlineto{\pgfqpoint{2.143990in}{0.888519in}}%
\pgfpathlineto{\pgfqpoint{2.150592in}{0.902017in}}%
\pgfpathlineto{\pgfqpoint{2.158047in}{0.922770in}}%
\pgfpathlineto{\pgfqpoint{2.166566in}{0.953587in}}%
\pgfpathlineto{\pgfqpoint{2.176363in}{0.997929in}}%
\pgfpathlineto{\pgfqpoint{2.187864in}{1.060822in}}%
\pgfpathlineto{\pgfqpoint{2.202347in}{1.153183in}}%
\pgfpathlineto{\pgfqpoint{2.226627in}{1.325148in}}%
\pgfpathlineto{\pgfqpoint{2.250481in}{1.488320in}}%
\pgfpathlineto{\pgfqpoint{2.264964in}{1.572614in}}%
\pgfpathlineto{\pgfqpoint{2.276891in}{1.629650in}}%
\pgfpathlineto{\pgfqpoint{2.287327in}{1.669315in}}%
\pgfpathlineto{\pgfqpoint{2.296911in}{1.697380in}}%
\pgfpathlineto{\pgfqpoint{2.305856in}{1.717081in}}%
\pgfpathlineto{\pgfqpoint{2.315228in}{1.732464in}}%
\pgfpathlineto{\pgfqpoint{2.331414in}{1.753610in}}%
\pgfpathlineto{\pgfqpoint{2.342063in}{1.765908in}}%
\pgfpathlineto{\pgfqpoint{2.348879in}{1.770518in}}%
\pgfpathlineto{\pgfqpoint{2.354629in}{1.771917in}}%
\pgfpathlineto{\pgfqpoint{2.360167in}{1.770957in}}%
\pgfpathlineto{\pgfqpoint{2.365704in}{1.767660in}}%
\pgfpathlineto{\pgfqpoint{2.371881in}{1.761200in}}%
\pgfpathlineto{\pgfqpoint{2.378909in}{1.750322in}}%
\pgfpathlineto{\pgfqpoint{2.387003in}{1.733328in}}%
\pgfpathlineto{\pgfqpoint{2.396374in}{1.708151in}}%
\pgfpathlineto{\pgfqpoint{2.407662in}{1.671103in}}%
\pgfpathlineto{\pgfqpoint{2.422571in}{1.613878in}}%
\pgfpathlineto{\pgfqpoint{2.471131in}{1.421104in}}%
\pgfpathlineto{\pgfqpoint{2.483058in}{1.385611in}}%
\pgfpathlineto{\pgfqpoint{2.493281in}{1.361734in}}%
\pgfpathlineto{\pgfqpoint{2.502226in}{1.346099in}}%
\pgfpathlineto{\pgfqpoint{2.510532in}{1.335863in}}%
\pgfpathlineto{\pgfqpoint{2.518413in}{1.329585in}}%
\pgfpathlineto{\pgfqpoint{2.526506in}{1.325947in}}%
\pgfpathlineto{\pgfqpoint{2.537368in}{1.323741in}}%
\pgfpathlineto{\pgfqpoint{2.555259in}{1.322180in}}%
\pgfpathlineto{\pgfqpoint{2.561648in}{1.324627in}}%
\pgfpathlineto{\pgfqpoint{2.568038in}{1.329524in}}%
\pgfpathlineto{\pgfqpoint{2.574853in}{1.337629in}}%
\pgfpathlineto{\pgfqpoint{2.582520in}{1.350388in}}%
\pgfpathlineto{\pgfqpoint{2.591253in}{1.369552in}}%
\pgfpathlineto{\pgfqpoint{2.601263in}{1.397218in}}%
\pgfpathlineto{\pgfqpoint{2.613190in}{1.437073in}}%
\pgfpathlineto{\pgfqpoint{2.628950in}{1.498154in}}%
\pgfpathlineto{\pgfqpoint{2.673464in}{1.675362in}}%
\pgfpathlineto{\pgfqpoint{2.685604in}{1.712464in}}%
\pgfpathlineto{\pgfqpoint{2.695614in}{1.736426in}}%
\pgfpathlineto{\pgfqpoint{2.704346in}{1.751862in}}%
\pgfpathlineto{\pgfqpoint{2.711801in}{1.760873in}}%
\pgfpathlineto{\pgfqpoint{2.718616in}{1.765812in}}%
\pgfpathlineto{\pgfqpoint{2.725005in}{1.767753in}}%
\pgfpathlineto{\pgfqpoint{2.731395in}{1.767368in}}%
\pgfpathlineto{\pgfqpoint{2.738636in}{1.764618in}}%
\pgfpathlineto{\pgfqpoint{2.748860in}{1.758043in}}%
\pgfpathlineto{\pgfqpoint{2.766537in}{1.743959in}}%
\pgfpathlineto{\pgfqpoint{2.773139in}{1.734611in}}%
\pgfpathlineto{\pgfqpoint{2.780168in}{1.720532in}}%
\pgfpathlineto{\pgfqpoint{2.787835in}{1.699890in}}%
\pgfpathlineto{\pgfqpoint{2.796355in}{1.670265in}}%
\pgfpathlineto{\pgfqpoint{2.806152in}{1.627603in}}%
\pgfpathlineto{\pgfqpoint{2.817440in}{1.567870in}}%
\pgfpathlineto{\pgfqpoint{2.831284in}{1.481673in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{1.342458in}}%
\pgfpathlineto{\pgfqpoint{2.883251in}{1.116755in}}%
\pgfpathlineto{\pgfqpoint{2.897521in}{1.032849in}}%
\pgfpathlineto{\pgfqpoint{2.909022in}{0.977602in}}%
\pgfpathlineto{\pgfqpoint{2.919032in}{0.939854in}}%
\pgfpathlineto{\pgfqpoint{2.927765in}{0.915065in}}%
\pgfpathlineto{\pgfqpoint{2.935645in}{0.898976in}}%
\pgfpathlineto{\pgfqpoint{2.942886in}{0.888944in}}%
\pgfpathlineto{\pgfqpoint{2.949915in}{0.882845in}}%
\pgfpathlineto{\pgfqpoint{2.957582in}{0.879143in}}%
\pgfpathlineto{\pgfqpoint{2.975899in}{0.873989in}}%
\pgfpathlineto{\pgfqpoint{2.981436in}{0.874529in}}%
\pgfpathlineto{\pgfqpoint{2.986548in}{0.877265in}}%
\pgfpathlineto{\pgfqpoint{2.991872in}{0.882709in}}%
\pgfpathlineto{\pgfqpoint{2.997836in}{0.892172in}}%
\pgfpathlineto{\pgfqpoint{3.004651in}{0.907518in}}%
\pgfpathlineto{\pgfqpoint{3.012319in}{0.930637in}}%
\pgfpathlineto{\pgfqpoint{3.021051in}{0.964376in}}%
\pgfpathlineto{\pgfqpoint{3.031274in}{1.013267in}}%
\pgfpathlineto{\pgfqpoint{3.043414in}{1.082775in}}%
\pgfpathlineto{\pgfqpoint{3.059388in}{1.188339in}}%
\pgfpathlineto{\pgfqpoint{3.110929in}{1.539736in}}%
\pgfpathlineto{\pgfqpoint{3.123708in}{1.606705in}}%
\pgfpathlineto{\pgfqpoint{3.134783in}{1.653509in}}%
\pgfpathlineto{\pgfqpoint{3.144581in}{1.685863in}}%
\pgfpathlineto{\pgfqpoint{3.153739in}{1.708878in}}%
\pgfpathlineto{\pgfqpoint{3.162897in}{1.726016in}}%
\pgfpathlineto{\pgfqpoint{3.173546in}{1.741019in}}%
\pgfpathlineto{\pgfqpoint{3.195483in}{1.767174in}}%
\pgfpathlineto{\pgfqpoint{3.202086in}{1.771035in}}%
\pgfpathlineto{\pgfqpoint{3.207836in}{1.771901in}}%
\pgfpathlineto{\pgfqpoint{3.213374in}{1.770406in}}%
\pgfpathlineto{\pgfqpoint{3.219124in}{1.766370in}}%
\pgfpathlineto{\pgfqpoint{3.225514in}{1.758905in}}%
\pgfpathlineto{\pgfqpoint{3.232755in}{1.746719in}}%
\pgfpathlineto{\pgfqpoint{3.241062in}{1.728101in}}%
\pgfpathlineto{\pgfqpoint{3.250859in}{1.700355in}}%
\pgfpathlineto{\pgfqpoint{3.262786in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{3.279185in}{1.594639in}}%
\pgfpathlineto{\pgfqpoint{3.317948in}{1.438540in}}%
\pgfpathlineto{\pgfqpoint{3.330940in}{1.396778in}}%
\pgfpathlineto{\pgfqpoint{3.341802in}{1.368986in}}%
\pgfpathlineto{\pgfqpoint{3.351173in}{1.350766in}}%
\pgfpathlineto{\pgfqpoint{3.359693in}{1.338836in}}%
\pgfpathlineto{\pgfqpoint{3.367573in}{1.331444in}}%
\pgfpathlineto{\pgfqpoint{3.375453in}{1.327011in}}%
\pgfpathlineto{\pgfqpoint{3.384612in}{1.324482in}}%
\pgfpathlineto{\pgfqpoint{3.405058in}{1.321926in}}%
\pgfpathlineto{\pgfqpoint{3.411447in}{1.323767in}}%
\pgfpathlineto{\pgfqpoint{3.417624in}{1.327893in}}%
\pgfpathlineto{\pgfqpoint{3.424226in}{1.335077in}}%
\pgfpathlineto{\pgfqpoint{3.431468in}{1.346371in}}%
\pgfpathlineto{\pgfqpoint{3.439774in}{1.363721in}}%
\pgfpathlineto{\pgfqpoint{3.449358in}{1.389319in}}%
\pgfpathlineto{\pgfqpoint{3.460646in}{1.426310in}}%
\pgfpathlineto{\pgfqpoint{3.474916in}{1.481360in}}%
\pgfpathlineto{\pgfqpoint{3.502604in}{1.599707in}}%
\pgfpathlineto{\pgfqpoint{3.521133in}{1.673306in}}%
\pgfpathlineto{\pgfqpoint{3.533699in}{1.714644in}}%
\pgfpathlineto{\pgfqpoint{3.543922in}{1.741136in}}%
\pgfpathlineto{\pgfqpoint{3.552655in}{1.757943in}}%
\pgfpathlineto{\pgfqpoint{3.560109in}{1.767812in}}%
\pgfpathlineto{\pgfqpoint{3.566712in}{1.773102in}}%
\pgfpathlineto{\pgfqpoint{3.572675in}{1.775193in}}%
\pgfpathlineto{\pgfqpoint{3.578639in}{1.774918in}}%
\pgfpathlineto{\pgfqpoint{3.585028in}{1.772306in}}%
\pgfpathlineto{\pgfqpoint{3.592908in}{1.766464in}}%
\pgfpathlineto{\pgfqpoint{3.607178in}{1.752329in}}%
\pgfpathlineto{\pgfqpoint{3.618040in}{1.740124in}}%
\pgfpathlineto{\pgfqpoint{3.625282in}{1.728015in}}%
\pgfpathlineto{\pgfqpoint{3.632949in}{1.710488in}}%
\pgfpathlineto{\pgfqpoint{3.641255in}{1.685554in}}%
\pgfpathlineto{\pgfqpoint{3.650414in}{1.650708in}}%
\pgfpathlineto{\pgfqpoint{3.660850in}{1.601861in}}%
\pgfpathlineto{\pgfqpoint{3.673203in}{1.532703in}}%
\pgfpathlineto{\pgfqpoint{3.688750in}{1.431977in}}%
\pgfpathlineto{\pgfqpoint{3.746469in}{1.044180in}}%
\pgfpathlineto{\pgfqpoint{3.758396in}{0.985442in}}%
\pgfpathlineto{\pgfqpoint{3.768619in}{0.945510in}}%
\pgfpathlineto{\pgfqpoint{3.777564in}{0.918876in}}%
\pgfpathlineto{\pgfqpoint{3.785657in}{0.901316in}}%
\pgfpathlineto{\pgfqpoint{3.793112in}{0.890184in}}%
\pgfpathlineto{\pgfqpoint{3.800140in}{0.883469in}}%
\pgfpathlineto{\pgfqpoint{3.807595in}{0.879377in}}%
\pgfpathlineto{\pgfqpoint{3.820799in}{0.875396in}}%
\pgfpathlineto{\pgfqpoint{3.829745in}{0.873550in}}%
\pgfpathlineto{\pgfqpoint{3.835069in}{0.874795in}}%
\pgfpathlineto{\pgfqpoint{3.840394in}{0.878452in}}%
\pgfpathlineto{\pgfqpoint{3.845931in}{0.885090in}}%
\pgfpathlineto{\pgfqpoint{3.852108in}{0.896108in}}%
\pgfpathlineto{\pgfqpoint{3.859136in}{0.913427in}}%
\pgfpathlineto{\pgfqpoint{3.867230in}{0.939699in}}%
\pgfpathlineto{\pgfqpoint{3.876601in}{0.978315in}}%
\pgfpathlineto{\pgfqpoint{3.887463in}{1.033174in}}%
\pgfpathlineto{\pgfqpoint{3.900668in}{1.112088in}}%
\pgfpathlineto{\pgfqpoint{3.918984in}{1.236437in}}%
\pgfpathlineto{\pgfqpoint{3.956682in}{1.494983in}}%
\pgfpathlineto{\pgfqpoint{3.970952in}{1.576010in}}%
\pgfpathlineto{\pgfqpoint{3.982879in}{1.631622in}}%
\pgfpathlineto{\pgfqpoint{3.993315in}{1.670376in}}%
\pgfpathlineto{\pgfqpoint{4.003112in}{1.698561in}}%
\pgfpathlineto{\pgfqpoint{4.012484in}{1.719049in}}%
\pgfpathlineto{\pgfqpoint{4.022920in}{1.736514in}}%
\pgfpathlineto{\pgfqpoint{4.045496in}{1.768407in}}%
\pgfpathlineto{\pgfqpoint{4.052524in}{1.774420in}}%
\pgfpathlineto{\pgfqpoint{4.058488in}{1.776764in}}%
\pgfpathlineto{\pgfqpoint{4.063812in}{1.776557in}}%
\pgfpathlineto{\pgfqpoint{4.069137in}{1.774105in}}%
\pgfpathlineto{\pgfqpoint{4.074887in}{1.768904in}}%
\pgfpathlineto{\pgfqpoint{4.081490in}{1.759689in}}%
\pgfpathlineto{\pgfqpoint{4.088944in}{1.745250in}}%
\pgfpathlineto{\pgfqpoint{4.097676in}{1.723245in}}%
\pgfpathlineto{\pgfqpoint{4.108113in}{1.690588in}}%
\pgfpathlineto{\pgfqpoint{4.121317in}{1.641435in}}%
\pgfpathlineto{\pgfqpoint{4.142403in}{1.552947in}}%
\pgfpathlineto{\pgfqpoint{4.166896in}{1.452716in}}%
\pgfpathlineto{\pgfqpoint{4.180527in}{1.406003in}}%
\pgfpathlineto{\pgfqpoint{4.191602in}{1.375448in}}%
\pgfpathlineto{\pgfqpoint{4.201186in}{1.355094in}}%
\pgfpathlineto{\pgfqpoint{4.209705in}{1.341846in}}%
\pgfpathlineto{\pgfqpoint{4.217585in}{1.333426in}}%
\pgfpathlineto{\pgfqpoint{4.225466in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.233985in}{1.325280in}}%
\pgfpathlineto{\pgfqpoint{4.248042in}{1.323216in}}%
\pgfpathlineto{\pgfqpoint{4.251450in}{1.324983in}}%
\pgfpathlineto{\pgfqpoint{4.255283in}{1.329618in}}%
\pgfpathlineto{\pgfqpoint{4.259969in}{1.339073in}}%
\pgfpathlineto{\pgfqpoint{4.265506in}{1.355602in}}%
\pgfpathlineto{\pgfqpoint{4.272109in}{1.382852in}}%
\pgfpathlineto{\pgfqpoint{4.279776in}{1.424714in}}%
\pgfpathlineto{\pgfqpoint{4.291490in}{1.504176in}}%
\pgfpathlineto{\pgfqpoint{4.302139in}{1.567446in}}%
\pgfpathlineto{\pgfqpoint{4.311937in}{1.612695in}}%
\pgfpathlineto{\pgfqpoint{4.321734in}{1.647739in}}%
\pgfpathlineto{\pgfqpoint{4.331531in}{1.674812in}}%
\pgfpathlineto{\pgfqpoint{4.341541in}{1.696111in}}%
\pgfpathlineto{\pgfqpoint{4.351764in}{1.712760in}}%
\pgfpathlineto{\pgfqpoint{4.362413in}{1.725921in}}%
\pgfpathlineto{\pgfqpoint{4.373701in}{1.736360in}}%
\pgfpathlineto{\pgfqpoint{4.386054in}{1.744718in}}%
\pgfpathlineto{\pgfqpoint{4.399898in}{1.751345in}}%
\pgfpathlineto{\pgfqpoint{4.416085in}{1.756559in}}%
\pgfpathlineto{\pgfqpoint{4.436105in}{1.760566in}}%
\pgfpathlineto{\pgfqpoint{4.462515in}{1.763446in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.765233in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.765233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.660000in}}{\pgfqpoint{3.875000in}{1.358824in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.768099in}}%
\pgfpathlineto{\pgfqpoint{0.638631in}{1.767020in}}%
\pgfpathlineto{\pgfqpoint{0.646511in}{1.764100in}}%
\pgfpathlineto{\pgfqpoint{0.653966in}{1.758879in}}%
\pgfpathlineto{\pgfqpoint{0.661420in}{1.750817in}}%
\pgfpathlineto{\pgfqpoint{0.669300in}{1.738921in}}%
\pgfpathlineto{\pgfqpoint{0.678033in}{1.721565in}}%
\pgfpathlineto{\pgfqpoint{0.688043in}{1.696421in}}%
\pgfpathlineto{\pgfqpoint{0.699757in}{1.660590in}}%
\pgfpathlineto{\pgfqpoint{0.714666in}{1.607183in}}%
\pgfpathlineto{\pgfqpoint{0.771319in}{1.396011in}}%
\pgfpathlineto{\pgfqpoint{0.783033in}{1.364871in}}%
\pgfpathlineto{\pgfqpoint{0.793043in}{1.344245in}}%
\pgfpathlineto{\pgfqpoint{0.801988in}{1.330685in}}%
\pgfpathlineto{\pgfqpoint{0.810082in}{1.322254in}}%
\pgfpathlineto{\pgfqpoint{0.817749in}{1.317306in}}%
\pgfpathlineto{\pgfqpoint{0.825842in}{1.314716in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{1.313948in}}%
\pgfpathlineto{\pgfqpoint{0.850761in}{1.314991in}}%
\pgfpathlineto{\pgfqpoint{0.858429in}{1.317982in}}%
\pgfpathlineto{\pgfqpoint{0.865457in}{1.323214in}}%
\pgfpathlineto{\pgfqpoint{0.872485in}{1.331291in}}%
\pgfpathlineto{\pgfqpoint{0.880153in}{1.343664in}}%
\pgfpathlineto{\pgfqpoint{0.888672in}{1.361931in}}%
\pgfpathlineto{\pgfqpoint{0.898256in}{1.388047in}}%
\pgfpathlineto{\pgfqpoint{0.909544in}{1.425657in}}%
\pgfpathlineto{\pgfqpoint{0.923814in}{1.481591in}}%
\pgfpathlineto{\pgfqpoint{0.950863in}{1.599163in}}%
\pgfpathlineto{\pgfqpoint{0.969605in}{1.675305in}}%
\pgfpathlineto{\pgfqpoint{0.982384in}{1.718484in}}%
\pgfpathlineto{\pgfqpoint{0.992820in}{1.746353in}}%
\pgfpathlineto{\pgfqpoint{1.001553in}{1.763808in}}%
\pgfpathlineto{\pgfqpoint{1.009220in}{1.774494in}}%
\pgfpathlineto{\pgfqpoint{1.016036in}{1.780357in}}%
\pgfpathlineto{\pgfqpoint{1.022212in}{1.782839in}}%
\pgfpathlineto{\pgfqpoint{1.028175in}{1.782883in}}%
\pgfpathlineto{\pgfqpoint{1.034778in}{1.780584in}}%
\pgfpathlineto{\pgfqpoint{1.042871in}{1.775162in}}%
\pgfpathlineto{\pgfqpoint{1.057141in}{1.762299in}}%
\pgfpathlineto{\pgfqpoint{1.066086in}{1.751813in}}%
\pgfpathlineto{\pgfqpoint{1.073754in}{1.739189in}}%
\pgfpathlineto{\pgfqpoint{1.081421in}{1.722002in}}%
\pgfpathlineto{\pgfqpoint{1.089514in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{1.098460in}{1.664250in}}%
\pgfpathlineto{\pgfqpoint{1.108470in}{1.617088in}}%
\pgfpathlineto{\pgfqpoint{1.119971in}{1.551626in}}%
\pgfpathlineto{\pgfqpoint{1.134241in}{1.456620in}}%
\pgfpathlineto{\pgfqpoint{1.156391in}{1.291782in}}%
\pgfpathlineto{\pgfqpoint{1.182375in}{1.102702in}}%
\pgfpathlineto{\pgfqpoint{1.196432in}{1.016150in}}%
\pgfpathlineto{\pgfqpoint{1.207933in}{0.958362in}}%
\pgfpathlineto{\pgfqpoint{1.217730in}{0.919828in}}%
\pgfpathlineto{\pgfqpoint{1.226249in}{0.894668in}}%
\pgfpathlineto{\pgfqpoint{1.233916in}{0.878504in}}%
\pgfpathlineto{\pgfqpoint{1.240732in}{0.868894in}}%
\pgfpathlineto{\pgfqpoint{1.247121in}{0.863425in}}%
\pgfpathlineto{\pgfqpoint{1.253724in}{0.860647in}}%
\pgfpathlineto{\pgfqpoint{1.261817in}{0.859800in}}%
\pgfpathlineto{\pgfqpoint{1.274596in}{0.860743in}}%
\pgfpathlineto{\pgfqpoint{1.281198in}{0.863647in}}%
\pgfpathlineto{\pgfqpoint{1.287162in}{0.868782in}}%
\pgfpathlineto{\pgfqpoint{1.293338in}{0.877205in}}%
\pgfpathlineto{\pgfqpoint{1.299941in}{0.890185in}}%
\pgfpathlineto{\pgfqpoint{1.307182in}{0.909537in}}%
\pgfpathlineto{\pgfqpoint{1.315489in}{0.938568in}}%
\pgfpathlineto{\pgfqpoint{1.324860in}{0.979988in}}%
\pgfpathlineto{\pgfqpoint{1.335722in}{1.038677in}}%
\pgfpathlineto{\pgfqpoint{1.348927in}{1.122983in}}%
\pgfpathlineto{\pgfqpoint{1.367669in}{1.258674in}}%
\pgfpathlineto{\pgfqpoint{1.402172in}{1.509686in}}%
\pgfpathlineto{\pgfqpoint{1.416442in}{1.596073in}}%
\pgfpathlineto{\pgfqpoint{1.428156in}{1.654052in}}%
\pgfpathlineto{\pgfqpoint{1.438379in}{1.694004in}}%
\pgfpathlineto{\pgfqpoint{1.447538in}{1.721364in}}%
\pgfpathlineto{\pgfqpoint{1.456057in}{1.740256in}}%
\pgfpathlineto{\pgfqpoint{1.464576in}{1.753939in}}%
\pgfpathlineto{\pgfqpoint{1.474586in}{1.765666in}}%
\pgfpathlineto{\pgfqpoint{1.490560in}{1.780802in}}%
\pgfpathlineto{\pgfqpoint{1.498227in}{1.785089in}}%
\pgfpathlineto{\pgfqpoint{1.504404in}{1.786185in}}%
\pgfpathlineto{\pgfqpoint{1.510154in}{1.784972in}}%
\pgfpathlineto{\pgfqpoint{1.515905in}{1.781402in}}%
\pgfpathlineto{\pgfqpoint{1.522081in}{1.774806in}}%
\pgfpathlineto{\pgfqpoint{1.528897in}{1.764142in}}%
\pgfpathlineto{\pgfqpoint{1.536777in}{1.747437in}}%
\pgfpathlineto{\pgfqpoint{1.545935in}{1.722455in}}%
\pgfpathlineto{\pgfqpoint{1.556798in}{1.685971in}}%
\pgfpathlineto{\pgfqpoint{1.570641in}{1.631119in}}%
\pgfpathlineto{\pgfqpoint{1.596625in}{1.516709in}}%
\pgfpathlineto{\pgfqpoint{1.616220in}{1.435620in}}%
\pgfpathlineto{\pgfqpoint{1.629212in}{1.390725in}}%
\pgfpathlineto{\pgfqpoint{1.640074in}{1.360754in}}%
\pgfpathlineto{\pgfqpoint{1.649445in}{1.341091in}}%
\pgfpathlineto{\pgfqpoint{1.657751in}{1.328538in}}%
\pgfpathlineto{\pgfqpoint{1.665419in}{1.320800in}}%
\pgfpathlineto{\pgfqpoint{1.672873in}{1.316391in}}%
\pgfpathlineto{\pgfqpoint{1.680753in}{1.314349in}}%
\pgfpathlineto{\pgfqpoint{1.692680in}{1.313958in}}%
\pgfpathlineto{\pgfqpoint{1.703329in}{1.315211in}}%
\pgfpathlineto{\pgfqpoint{1.710571in}{1.318312in}}%
\pgfpathlineto{\pgfqpoint{1.717386in}{1.323677in}}%
\pgfpathlineto{\pgfqpoint{1.724415in}{1.332149in}}%
\pgfpathlineto{\pgfqpoint{1.732082in}{1.345118in}}%
\pgfpathlineto{\pgfqpoint{1.740601in}{1.364246in}}%
\pgfpathlineto{\pgfqpoint{1.750186in}{1.391558in}}%
\pgfpathlineto{\pgfqpoint{1.761474in}{1.430823in}}%
\pgfpathlineto{\pgfqpoint{1.775743in}{1.489067in}}%
\pgfpathlineto{\pgfqpoint{1.828989in}{1.715111in}}%
\pgfpathlineto{\pgfqpoint{1.839851in}{1.747548in}}%
\pgfpathlineto{\pgfqpoint{1.849009in}{1.768279in}}%
\pgfpathlineto{\pgfqpoint{1.856677in}{1.780582in}}%
\pgfpathlineto{\pgfqpoint{1.863492in}{1.787567in}}%
\pgfpathlineto{\pgfqpoint{1.869456in}{1.790681in}}%
\pgfpathlineto{\pgfqpoint{1.874993in}{1.791190in}}%
\pgfpathlineto{\pgfqpoint{1.880744in}{1.789490in}}%
\pgfpathlineto{\pgfqpoint{1.887346in}{1.785107in}}%
\pgfpathlineto{\pgfqpoint{1.895865in}{1.776543in}}%
\pgfpathlineto{\pgfqpoint{1.911839in}{1.756566in}}%
\pgfpathlineto{\pgfqpoint{1.920997in}{1.741781in}}%
\pgfpathlineto{\pgfqpoint{1.929304in}{1.723856in}}%
\pgfpathlineto{\pgfqpoint{1.937610in}{1.700437in}}%
\pgfpathlineto{\pgfqpoint{1.946555in}{1.668318in}}%
\pgfpathlineto{\pgfqpoint{1.956565in}{1.623590in}}%
\pgfpathlineto{\pgfqpoint{1.968066in}{1.561242in}}%
\pgfpathlineto{\pgfqpoint{1.981910in}{1.472935in}}%
\pgfpathlineto{\pgfqpoint{2.001505in}{1.331818in}}%
\pgfpathlineto{\pgfqpoint{2.034091in}{1.097316in}}%
\pgfpathlineto{\pgfqpoint{2.048148in}{1.012760in}}%
\pgfpathlineto{\pgfqpoint{2.059649in}{0.956334in}}%
\pgfpathlineto{\pgfqpoint{2.069446in}{0.918698in}}%
\pgfpathlineto{\pgfqpoint{2.077965in}{0.894101in}}%
\pgfpathlineto{\pgfqpoint{2.085633in}{0.878272in}}%
\pgfpathlineto{\pgfqpoint{2.092661in}{0.868604in}}%
\pgfpathlineto{\pgfqpoint{2.099263in}{0.863181in}}%
\pgfpathlineto{\pgfqpoint{2.105866in}{0.860569in}}%
\pgfpathlineto{\pgfqpoint{2.114385in}{0.859794in}}%
\pgfpathlineto{\pgfqpoint{2.126738in}{0.860800in}}%
\pgfpathlineto{\pgfqpoint{2.133128in}{0.863647in}}%
\pgfpathlineto{\pgfqpoint{2.139091in}{0.868782in}}%
\pgfpathlineto{\pgfqpoint{2.145268in}{0.877205in}}%
\pgfpathlineto{\pgfqpoint{2.151870in}{0.890185in}}%
\pgfpathlineto{\pgfqpoint{2.159112in}{0.909537in}}%
\pgfpathlineto{\pgfqpoint{2.167418in}{0.938568in}}%
\pgfpathlineto{\pgfqpoint{2.176789in}{0.979988in}}%
\pgfpathlineto{\pgfqpoint{2.187651in}{1.038677in}}%
\pgfpathlineto{\pgfqpoint{2.200856in}{1.122983in}}%
\pgfpathlineto{\pgfqpoint{2.219598in}{1.258674in}}%
\pgfpathlineto{\pgfqpoint{2.254102in}{1.509686in}}%
\pgfpathlineto{\pgfqpoint{2.268371in}{1.596073in}}%
\pgfpathlineto{\pgfqpoint{2.280085in}{1.654052in}}%
\pgfpathlineto{\pgfqpoint{2.290309in}{1.694004in}}%
\pgfpathlineto{\pgfqpoint{2.299467in}{1.721364in}}%
\pgfpathlineto{\pgfqpoint{2.307986in}{1.740256in}}%
\pgfpathlineto{\pgfqpoint{2.316505in}{1.753939in}}%
\pgfpathlineto{\pgfqpoint{2.326516in}{1.765666in}}%
\pgfpathlineto{\pgfqpoint{2.342489in}{1.780802in}}%
\pgfpathlineto{\pgfqpoint{2.350157in}{1.785089in}}%
\pgfpathlineto{\pgfqpoint{2.356333in}{1.786185in}}%
\pgfpathlineto{\pgfqpoint{2.362084in}{1.784972in}}%
\pgfpathlineto{\pgfqpoint{2.367834in}{1.781402in}}%
\pgfpathlineto{\pgfqpoint{2.374011in}{1.774806in}}%
\pgfpathlineto{\pgfqpoint{2.380826in}{1.764142in}}%
\pgfpathlineto{\pgfqpoint{2.388706in}{1.747437in}}%
\pgfpathlineto{\pgfqpoint{2.397865in}{1.722455in}}%
\pgfpathlineto{\pgfqpoint{2.408727in}{1.685971in}}%
\pgfpathlineto{\pgfqpoint{2.422571in}{1.631119in}}%
\pgfpathlineto{\pgfqpoint{2.448554in}{1.516709in}}%
\pgfpathlineto{\pgfqpoint{2.468149in}{1.435620in}}%
\pgfpathlineto{\pgfqpoint{2.481141in}{1.390725in}}%
\pgfpathlineto{\pgfqpoint{2.492003in}{1.360754in}}%
\pgfpathlineto{\pgfqpoint{2.501374in}{1.341091in}}%
\pgfpathlineto{\pgfqpoint{2.509680in}{1.328538in}}%
\pgfpathlineto{\pgfqpoint{2.517348in}{1.320800in}}%
\pgfpathlineto{\pgfqpoint{2.524802in}{1.316391in}}%
\pgfpathlineto{\pgfqpoint{2.532682in}{1.314349in}}%
\pgfpathlineto{\pgfqpoint{2.544609in}{1.313957in}}%
\pgfpathlineto{\pgfqpoint{2.555472in}{1.315206in}}%
\pgfpathlineto{\pgfqpoint{2.562926in}{1.318351in}}%
\pgfpathlineto{\pgfqpoint{2.569954in}{1.323825in}}%
\pgfpathlineto{\pgfqpoint{2.577196in}{1.332478in}}%
\pgfpathlineto{\pgfqpoint{2.584863in}{1.345276in}}%
\pgfpathlineto{\pgfqpoint{2.593382in}{1.364019in}}%
\pgfpathlineto{\pgfqpoint{2.603180in}{1.391295in}}%
\pgfpathlineto{\pgfqpoint{2.614681in}{1.430327in}}%
\pgfpathlineto{\pgfqpoint{2.629376in}{1.488733in}}%
\pgfpathlineto{\pgfqpoint{2.681131in}{1.702299in}}%
\pgfpathlineto{\pgfqpoint{2.692419in}{1.735862in}}%
\pgfpathlineto{\pgfqpoint{2.701790in}{1.757246in}}%
\pgfpathlineto{\pgfqpoint{2.709884in}{1.770573in}}%
\pgfpathlineto{\pgfqpoint{2.716912in}{1.778207in}}%
\pgfpathlineto{\pgfqpoint{2.723302in}{1.782047in}}%
\pgfpathlineto{\pgfqpoint{2.729265in}{1.783134in}}%
\pgfpathlineto{\pgfqpoint{2.735442in}{1.781976in}}%
\pgfpathlineto{\pgfqpoint{2.742470in}{1.778311in}}%
\pgfpathlineto{\pgfqpoint{2.752267in}{1.770413in}}%
\pgfpathlineto{\pgfqpoint{2.766963in}{1.755719in}}%
\pgfpathlineto{\pgfqpoint{2.774843in}{1.744224in}}%
\pgfpathlineto{\pgfqpoint{2.782298in}{1.729284in}}%
\pgfpathlineto{\pgfqpoint{2.790178in}{1.708275in}}%
\pgfpathlineto{\pgfqpoint{2.798697in}{1.678901in}}%
\pgfpathlineto{\pgfqpoint{2.808282in}{1.637312in}}%
\pgfpathlineto{\pgfqpoint{2.819144in}{1.579653in}}%
\pgfpathlineto{\pgfqpoint{2.832136in}{1.497896in}}%
\pgfpathlineto{\pgfqpoint{2.849600in}{1.372463in}}%
\pgfpathlineto{\pgfqpoint{2.889641in}{1.080328in}}%
\pgfpathlineto{\pgfqpoint{2.903059in}{1.001069in}}%
\pgfpathlineto{\pgfqpoint{2.914134in}{0.948222in}}%
\pgfpathlineto{\pgfqpoint{2.923718in}{0.912810in}}%
\pgfpathlineto{\pgfqpoint{2.932024in}{0.890066in}}%
\pgfpathlineto{\pgfqpoint{2.939479in}{0.875702in}}%
\pgfpathlineto{\pgfqpoint{2.946294in}{0.867126in}}%
\pgfpathlineto{\pgfqpoint{2.952684in}{0.862462in}}%
\pgfpathlineto{\pgfqpoint{2.959499in}{0.860257in}}%
\pgfpathlineto{\pgfqpoint{2.969296in}{0.859794in}}%
\pgfpathlineto{\pgfqpoint{2.979093in}{0.860919in}}%
\pgfpathlineto{\pgfqpoint{2.985483in}{0.863927in}}%
\pgfpathlineto{\pgfqpoint{2.991446in}{0.869255in}}%
\pgfpathlineto{\pgfqpoint{2.997623in}{0.877914in}}%
\pgfpathlineto{\pgfqpoint{3.004225in}{0.891172in}}%
\pgfpathlineto{\pgfqpoint{3.011680in}{0.911509in}}%
\pgfpathlineto{\pgfqpoint{3.019986in}{0.941104in}}%
\pgfpathlineto{\pgfqpoint{3.029357in}{0.983135in}}%
\pgfpathlineto{\pgfqpoint{3.040432in}{1.043721in}}%
\pgfpathlineto{\pgfqpoint{3.053850in}{1.130286in}}%
\pgfpathlineto{\pgfqpoint{3.073445in}{1.273100in}}%
\pgfpathlineto{\pgfqpoint{3.105392in}{1.505472in}}%
\pgfpathlineto{\pgfqpoint{3.119662in}{1.592554in}}%
\pgfpathlineto{\pgfqpoint{3.131376in}{1.651220in}}%
\pgfpathlineto{\pgfqpoint{3.141599in}{1.691803in}}%
\pgfpathlineto{\pgfqpoint{3.150757in}{1.719703in}}%
\pgfpathlineto{\pgfqpoint{3.159276in}{1.739037in}}%
\pgfpathlineto{\pgfqpoint{3.167796in}{1.753060in}}%
\pgfpathlineto{\pgfqpoint{3.177593in}{1.764769in}}%
\pgfpathlineto{\pgfqpoint{3.193993in}{1.780484in}}%
\pgfpathlineto{\pgfqpoint{3.201873in}{1.785011in}}%
\pgfpathlineto{\pgfqpoint{3.208262in}{1.786185in}}%
\pgfpathlineto{\pgfqpoint{3.214013in}{1.784972in}}%
\pgfpathlineto{\pgfqpoint{3.219763in}{1.781402in}}%
\pgfpathlineto{\pgfqpoint{3.225940in}{1.774806in}}%
\pgfpathlineto{\pgfqpoint{3.232755in}{1.764142in}}%
\pgfpathlineto{\pgfqpoint{3.240636in}{1.747437in}}%
\pgfpathlineto{\pgfqpoint{3.249794in}{1.722455in}}%
\pgfpathlineto{\pgfqpoint{3.260656in}{1.685971in}}%
\pgfpathlineto{\pgfqpoint{3.274500in}{1.631119in}}%
\pgfpathlineto{\pgfqpoint{3.300484in}{1.516709in}}%
\pgfpathlineto{\pgfqpoint{3.320078in}{1.435620in}}%
\pgfpathlineto{\pgfqpoint{3.333070in}{1.390725in}}%
\pgfpathlineto{\pgfqpoint{3.343932in}{1.360754in}}%
\pgfpathlineto{\pgfqpoint{3.353303in}{1.341091in}}%
\pgfpathlineto{\pgfqpoint{3.361610in}{1.328538in}}%
\pgfpathlineto{\pgfqpoint{3.369277in}{1.320800in}}%
\pgfpathlineto{\pgfqpoint{3.376731in}{1.316391in}}%
\pgfpathlineto{\pgfqpoint{3.384612in}{1.314349in}}%
\pgfpathlineto{\pgfqpoint{3.396539in}{1.313958in}}%
\pgfpathlineto{\pgfqpoint{3.407188in}{1.315211in}}%
\pgfpathlineto{\pgfqpoint{3.414429in}{1.318312in}}%
\pgfpathlineto{\pgfqpoint{3.421245in}{1.323677in}}%
\pgfpathlineto{\pgfqpoint{3.428273in}{1.332149in}}%
\pgfpathlineto{\pgfqpoint{3.435940in}{1.345118in}}%
\pgfpathlineto{\pgfqpoint{3.444460in}{1.364246in}}%
\pgfpathlineto{\pgfqpoint{3.454044in}{1.391558in}}%
\pgfpathlineto{\pgfqpoint{3.465332in}{1.430823in}}%
\pgfpathlineto{\pgfqpoint{3.479602in}{1.489067in}}%
\pgfpathlineto{\pgfqpoint{3.532847in}{1.715111in}}%
\pgfpathlineto{\pgfqpoint{3.543709in}{1.747548in}}%
\pgfpathlineto{\pgfqpoint{3.552868in}{1.768279in}}%
\pgfpathlineto{\pgfqpoint{3.560535in}{1.780582in}}%
\pgfpathlineto{\pgfqpoint{3.567351in}{1.787567in}}%
\pgfpathlineto{\pgfqpoint{3.573314in}{1.790681in}}%
\pgfpathlineto{\pgfqpoint{3.578852in}{1.791190in}}%
\pgfpathlineto{\pgfqpoint{3.584602in}{1.789490in}}%
\pgfpathlineto{\pgfqpoint{3.591205in}{1.785107in}}%
\pgfpathlineto{\pgfqpoint{3.599724in}{1.776543in}}%
\pgfpathlineto{\pgfqpoint{3.615697in}{1.756566in}}%
\pgfpathlineto{\pgfqpoint{3.624856in}{1.741781in}}%
\pgfpathlineto{\pgfqpoint{3.633162in}{1.723856in}}%
\pgfpathlineto{\pgfqpoint{3.641468in}{1.700437in}}%
\pgfpathlineto{\pgfqpoint{3.650414in}{1.668318in}}%
\pgfpathlineto{\pgfqpoint{3.660424in}{1.623590in}}%
\pgfpathlineto{\pgfqpoint{3.671925in}{1.561242in}}%
\pgfpathlineto{\pgfqpoint{3.685769in}{1.472935in}}%
\pgfpathlineto{\pgfqpoint{3.705363in}{1.331818in}}%
\pgfpathlineto{\pgfqpoint{3.737949in}{1.097316in}}%
\pgfpathlineto{\pgfqpoint{3.752006in}{1.012760in}}%
\pgfpathlineto{\pgfqpoint{3.763507in}{0.956334in}}%
\pgfpathlineto{\pgfqpoint{3.773304in}{0.918698in}}%
\pgfpathlineto{\pgfqpoint{3.781824in}{0.894101in}}%
\pgfpathlineto{\pgfqpoint{3.789491in}{0.878272in}}%
\pgfpathlineto{\pgfqpoint{3.796519in}{0.868604in}}%
\pgfpathlineto{\pgfqpoint{3.803122in}{0.863181in}}%
\pgfpathlineto{\pgfqpoint{3.809724in}{0.860569in}}%
\pgfpathlineto{\pgfqpoint{3.818244in}{0.859794in}}%
\pgfpathlineto{\pgfqpoint{3.830810in}{0.860837in}}%
\pgfpathlineto{\pgfqpoint{3.837199in}{0.863706in}}%
\pgfpathlineto{\pgfqpoint{3.843163in}{0.868834in}}%
\pgfpathlineto{\pgfqpoint{3.849339in}{0.877210in}}%
\pgfpathlineto{\pgfqpoint{3.855942in}{0.890080in}}%
\pgfpathlineto{\pgfqpoint{3.863396in}{0.909875in}}%
\pgfpathlineto{\pgfqpoint{3.871702in}{0.938749in}}%
\pgfpathlineto{\pgfqpoint{3.881073in}{0.979846in}}%
\pgfpathlineto{\pgfqpoint{3.891936in}{1.037972in}}%
\pgfpathlineto{\pgfqpoint{3.905353in}{1.122808in}}%
\pgfpathlineto{\pgfqpoint{3.924309in}{1.258699in}}%
\pgfpathlineto{\pgfqpoint{3.958812in}{1.507000in}}%
\pgfpathlineto{\pgfqpoint{3.973082in}{1.592651in}}%
\pgfpathlineto{\pgfqpoint{3.985009in}{1.651350in}}%
\pgfpathlineto{\pgfqpoint{3.995445in}{1.692011in}}%
\pgfpathlineto{\pgfqpoint{4.004816in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{4.013761in}{1.740166in}}%
\pgfpathlineto{\pgfqpoint{4.022920in}{1.755358in}}%
\pgfpathlineto{\pgfqpoint{4.035912in}{1.772012in}}%
\pgfpathlineto{\pgfqpoint{4.047839in}{1.784748in}}%
\pgfpathlineto{\pgfqpoint{4.055293in}{1.789688in}}%
\pgfpathlineto{\pgfqpoint{4.061469in}{1.791254in}}%
\pgfpathlineto{\pgfqpoint{4.067007in}{1.790403in}}%
\pgfpathlineto{\pgfqpoint{4.072545in}{1.787238in}}%
\pgfpathlineto{\pgfqpoint{4.078508in}{1.781128in}}%
\pgfpathlineto{\pgfqpoint{4.085110in}{1.771038in}}%
\pgfpathlineto{\pgfqpoint{4.092778in}{1.754998in}}%
\pgfpathlineto{\pgfqpoint{4.101723in}{1.730727in}}%
\pgfpathlineto{\pgfqpoint{4.112372in}{1.694909in}}%
\pgfpathlineto{\pgfqpoint{4.125790in}{1.641359in}}%
\pgfpathlineto{\pgfqpoint{4.148366in}{1.540312in}}%
\pgfpathlineto{\pgfqpoint{4.170516in}{1.444819in}}%
\pgfpathlineto{\pgfqpoint{4.183934in}{1.396328in}}%
\pgfpathlineto{\pgfqpoint{4.194796in}{1.364787in}}%
\pgfpathlineto{\pgfqpoint{4.204168in}{1.343884in}}%
\pgfpathlineto{\pgfqpoint{4.212474in}{1.330372in}}%
\pgfpathlineto{\pgfqpoint{4.220141in}{1.321900in}}%
\pgfpathlineto{\pgfqpoint{4.227383in}{1.317045in}}%
\pgfpathlineto{\pgfqpoint{4.235050in}{1.314591in}}%
\pgfpathlineto{\pgfqpoint{4.245060in}{1.313946in}}%
\pgfpathlineto{\pgfqpoint{4.245699in}{1.313946in}}%
\pgfpathlineto{\pgfqpoint{4.246977in}{1.768099in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.768099in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.768099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.660000in}}{\pgfqpoint{3.875000in}{1.358824in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768847in}{0.650000in}}%
\pgfpathlineto{\pgfqpoint{0.779412in}{0.914374in}}%
\pgfpathlineto{\pgfqpoint{0.789209in}{1.106028in}}%
\pgfpathlineto{\pgfqpoint{0.799007in}{1.255275in}}%
\pgfpathlineto{\pgfqpoint{0.808591in}{1.368906in}}%
\pgfpathlineto{\pgfqpoint{0.818175in}{1.457459in}}%
\pgfpathlineto{\pgfqpoint{0.827759in}{1.526394in}}%
\pgfpathlineto{\pgfqpoint{0.837343in}{1.580010in}}%
\pgfpathlineto{\pgfqpoint{0.846502in}{1.619543in}}%
\pgfpathlineto{\pgfqpoint{0.854382in}{1.644562in}}%
\pgfpathlineto{\pgfqpoint{0.861410in}{1.660163in}}%
\pgfpathlineto{\pgfqpoint{0.867587in}{1.668981in}}%
\pgfpathlineto{\pgfqpoint{0.873124in}{1.673238in}}%
\pgfpathlineto{\pgfqpoint{0.878023in}{1.674302in}}%
\pgfpathlineto{\pgfqpoint{0.882709in}{1.673085in}}%
\pgfpathlineto{\pgfqpoint{0.887820in}{1.669421in}}%
\pgfpathlineto{\pgfqpoint{0.893784in}{1.662292in}}%
\pgfpathlineto{\pgfqpoint{0.901025in}{1.649902in}}%
\pgfpathlineto{\pgfqpoint{0.909757in}{1.630230in}}%
\pgfpathlineto{\pgfqpoint{0.920619in}{1.599941in}}%
\pgfpathlineto{\pgfqpoint{0.935741in}{1.550494in}}%
\pgfpathlineto{\pgfqpoint{0.977273in}{1.411110in}}%
\pgfpathlineto{\pgfqpoint{0.989839in}{1.378306in}}%
\pgfpathlineto{\pgfqpoint{1.000488in}{1.356399in}}%
\pgfpathlineto{\pgfqpoint{1.009859in}{1.341953in}}%
\pgfpathlineto{\pgfqpoint{1.018378in}{1.332686in}}%
\pgfpathlineto{\pgfqpoint{1.026685in}{1.326863in}}%
\pgfpathlineto{\pgfqpoint{1.035417in}{1.323509in}}%
\pgfpathlineto{\pgfqpoint{1.047557in}{1.321554in}}%
\pgfpathlineto{\pgfqpoint{1.063957in}{1.320679in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{1.323189in}}%
\pgfpathlineto{\pgfqpoint{1.076948in}{1.328310in}}%
\pgfpathlineto{\pgfqpoint{1.083977in}{1.336791in}}%
\pgfpathlineto{\pgfqpoint{1.091644in}{1.349704in}}%
\pgfpathlineto{\pgfqpoint{1.100376in}{1.369009in}}%
\pgfpathlineto{\pgfqpoint{1.110387in}{1.396801in}}%
\pgfpathlineto{\pgfqpoint{1.122527in}{1.437540in}}%
\pgfpathlineto{\pgfqpoint{1.138500in}{1.499695in}}%
\pgfpathlineto{\pgfqpoint{1.181949in}{1.673132in}}%
\pgfpathlineto{\pgfqpoint{1.194302in}{1.711258in}}%
\pgfpathlineto{\pgfqpoint{1.204525in}{1.735949in}}%
\pgfpathlineto{\pgfqpoint{1.213257in}{1.751521in}}%
\pgfpathlineto{\pgfqpoint{1.220924in}{1.760850in}}%
\pgfpathlineto{\pgfqpoint{1.227740in}{1.765793in}}%
\pgfpathlineto{\pgfqpoint{1.234129in}{1.767737in}}%
\pgfpathlineto{\pgfqpoint{1.240519in}{1.767355in}}%
\pgfpathlineto{\pgfqpoint{1.247760in}{1.764607in}}%
\pgfpathlineto{\pgfqpoint{1.257983in}{1.758034in}}%
\pgfpathlineto{\pgfqpoint{1.275661in}{1.743954in}}%
\pgfpathlineto{\pgfqpoint{1.282263in}{1.734607in}}%
\pgfpathlineto{\pgfqpoint{1.289292in}{1.720529in}}%
\pgfpathlineto{\pgfqpoint{1.296959in}{1.699887in}}%
\pgfpathlineto{\pgfqpoint{1.305478in}{1.670263in}}%
\pgfpathlineto{\pgfqpoint{1.315276in}{1.627601in}}%
\pgfpathlineto{\pgfqpoint{1.326564in}{1.567868in}}%
\pgfpathlineto{\pgfqpoint{1.340408in}{1.481672in}}%
\pgfpathlineto{\pgfqpoint{1.360215in}{1.342458in}}%
\pgfpathlineto{\pgfqpoint{1.392375in}{1.116755in}}%
\pgfpathlineto{\pgfqpoint{1.406645in}{1.032849in}}%
\pgfpathlineto{\pgfqpoint{1.418146in}{0.977602in}}%
\pgfpathlineto{\pgfqpoint{1.428156in}{0.939854in}}%
\pgfpathlineto{\pgfqpoint{1.436889in}{0.915065in}}%
\pgfpathlineto{\pgfqpoint{1.444769in}{0.898976in}}%
\pgfpathlineto{\pgfqpoint{1.452010in}{0.888944in}}%
\pgfpathlineto{\pgfqpoint{1.459039in}{0.882845in}}%
\pgfpathlineto{\pgfqpoint{1.466706in}{0.879143in}}%
\pgfpathlineto{\pgfqpoint{1.485023in}{0.873989in}}%
\pgfpathlineto{\pgfqpoint{1.490560in}{0.874529in}}%
\pgfpathlineto{\pgfqpoint{1.495672in}{0.877265in}}%
\pgfpathlineto{\pgfqpoint{1.500996in}{0.882709in}}%
\pgfpathlineto{\pgfqpoint{1.506960in}{0.892172in}}%
\pgfpathlineto{\pgfqpoint{1.513775in}{0.907518in}}%
\pgfpathlineto{\pgfqpoint{1.521443in}{0.930637in}}%
\pgfpathlineto{\pgfqpoint{1.530175in}{0.964376in}}%
\pgfpathlineto{\pgfqpoint{1.540398in}{1.013267in}}%
\pgfpathlineto{\pgfqpoint{1.552538in}{1.082775in}}%
\pgfpathlineto{\pgfqpoint{1.568512in}{1.188339in}}%
\pgfpathlineto{\pgfqpoint{1.620053in}{1.539736in}}%
\pgfpathlineto{\pgfqpoint{1.632832in}{1.606705in}}%
\pgfpathlineto{\pgfqpoint{1.643907in}{1.653509in}}%
\pgfpathlineto{\pgfqpoint{1.653705in}{1.685863in}}%
\pgfpathlineto{\pgfqpoint{1.662863in}{1.708878in}}%
\pgfpathlineto{\pgfqpoint{1.672021in}{1.726016in}}%
\pgfpathlineto{\pgfqpoint{1.682670in}{1.741019in}}%
\pgfpathlineto{\pgfqpoint{1.704607in}{1.767174in}}%
\pgfpathlineto{\pgfqpoint{1.711210in}{1.771035in}}%
\pgfpathlineto{\pgfqpoint{1.716960in}{1.771901in}}%
\pgfpathlineto{\pgfqpoint{1.722498in}{1.770406in}}%
\pgfpathlineto{\pgfqpoint{1.728248in}{1.766370in}}%
\pgfpathlineto{\pgfqpoint{1.734638in}{1.758905in}}%
\pgfpathlineto{\pgfqpoint{1.741879in}{1.746719in}}%
\pgfpathlineto{\pgfqpoint{1.750186in}{1.728101in}}%
\pgfpathlineto{\pgfqpoint{1.759983in}{1.700355in}}%
\pgfpathlineto{\pgfqpoint{1.771910in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{1.788309in}{1.594639in}}%
\pgfpathlineto{\pgfqpoint{1.827072in}{1.438540in}}%
\pgfpathlineto{\pgfqpoint{1.840064in}{1.396778in}}%
\pgfpathlineto{\pgfqpoint{1.850926in}{1.368986in}}%
\pgfpathlineto{\pgfqpoint{1.860297in}{1.350766in}}%
\pgfpathlineto{\pgfqpoint{1.868817in}{1.338836in}}%
\pgfpathlineto{\pgfqpoint{1.876697in}{1.331444in}}%
\pgfpathlineto{\pgfqpoint{1.884577in}{1.327011in}}%
\pgfpathlineto{\pgfqpoint{1.893736in}{1.324482in}}%
\pgfpathlineto{\pgfqpoint{1.914182in}{1.321926in}}%
\pgfpathlineto{\pgfqpoint{1.920571in}{1.323767in}}%
\pgfpathlineto{\pgfqpoint{1.926748in}{1.327893in}}%
\pgfpathlineto{\pgfqpoint{1.933350in}{1.335077in}}%
\pgfpathlineto{\pgfqpoint{1.940592in}{1.346371in}}%
\pgfpathlineto{\pgfqpoint{1.948898in}{1.363721in}}%
\pgfpathlineto{\pgfqpoint{1.958482in}{1.389319in}}%
\pgfpathlineto{\pgfqpoint{1.969770in}{1.426310in}}%
\pgfpathlineto{\pgfqpoint{1.984040in}{1.481360in}}%
\pgfpathlineto{\pgfqpoint{2.011728in}{1.599707in}}%
\pgfpathlineto{\pgfqpoint{2.030257in}{1.673306in}}%
\pgfpathlineto{\pgfqpoint{2.042823in}{1.714644in}}%
\pgfpathlineto{\pgfqpoint{2.053046in}{1.741136in}}%
\pgfpathlineto{\pgfqpoint{2.061779in}{1.757943in}}%
\pgfpathlineto{\pgfqpoint{2.069233in}{1.767812in}}%
\pgfpathlineto{\pgfqpoint{2.075835in}{1.773102in}}%
\pgfpathlineto{\pgfqpoint{2.081799in}{1.775193in}}%
\pgfpathlineto{\pgfqpoint{2.087762in}{1.774918in}}%
\pgfpathlineto{\pgfqpoint{2.094152in}{1.772306in}}%
\pgfpathlineto{\pgfqpoint{2.102032in}{1.766464in}}%
\pgfpathlineto{\pgfqpoint{2.116302in}{1.752329in}}%
\pgfpathlineto{\pgfqpoint{2.127164in}{1.740124in}}%
\pgfpathlineto{\pgfqpoint{2.134406in}{1.728015in}}%
\pgfpathlineto{\pgfqpoint{2.142073in}{1.710488in}}%
\pgfpathlineto{\pgfqpoint{2.150379in}{1.685554in}}%
\pgfpathlineto{\pgfqpoint{2.159537in}{1.650708in}}%
\pgfpathlineto{\pgfqpoint{2.169974in}{1.601861in}}%
\pgfpathlineto{\pgfqpoint{2.182327in}{1.532703in}}%
\pgfpathlineto{\pgfqpoint{2.197874in}{1.431977in}}%
\pgfpathlineto{\pgfqpoint{2.255593in}{1.044180in}}%
\pgfpathlineto{\pgfqpoint{2.267520in}{0.985442in}}%
\pgfpathlineto{\pgfqpoint{2.277743in}{0.945510in}}%
\pgfpathlineto{\pgfqpoint{2.286688in}{0.918876in}}%
\pgfpathlineto{\pgfqpoint{2.294781in}{0.901316in}}%
\pgfpathlineto{\pgfqpoint{2.302236in}{0.890184in}}%
\pgfpathlineto{\pgfqpoint{2.309264in}{0.883469in}}%
\pgfpathlineto{\pgfqpoint{2.316718in}{0.879377in}}%
\pgfpathlineto{\pgfqpoint{2.329923in}{0.875396in}}%
\pgfpathlineto{\pgfqpoint{2.338869in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{2.344193in}{0.874886in}}%
\pgfpathlineto{\pgfqpoint{2.349305in}{0.878448in}}%
\pgfpathlineto{\pgfqpoint{2.354842in}{0.885129in}}%
\pgfpathlineto{\pgfqpoint{2.361019in}{0.896251in}}%
\pgfpathlineto{\pgfqpoint{2.368047in}{0.913766in}}%
\pgfpathlineto{\pgfqpoint{2.376140in}{0.940367in}}%
\pgfpathlineto{\pgfqpoint{2.385299in}{0.978509in}}%
\pgfpathlineto{\pgfqpoint{2.396161in}{1.033907in}}%
\pgfpathlineto{\pgfqpoint{2.409366in}{1.113685in}}%
\pgfpathlineto{\pgfqpoint{2.427682in}{1.239439in}}%
\pgfpathlineto{\pgfqpoint{2.464741in}{1.496333in}}%
\pgfpathlineto{\pgfqpoint{2.479011in}{1.578193in}}%
\pgfpathlineto{\pgfqpoint{2.490725in}{1.633251in}}%
\pgfpathlineto{\pgfqpoint{2.501161in}{1.672126in}}%
\pgfpathlineto{\pgfqpoint{2.510532in}{1.698983in}}%
\pgfpathlineto{\pgfqpoint{2.519478in}{1.718280in}}%
\pgfpathlineto{\pgfqpoint{2.528849in}{1.733369in}}%
\pgfpathlineto{\pgfqpoint{2.547591in}{1.757766in}}%
\pgfpathlineto{\pgfqpoint{2.556324in}{1.767001in}}%
\pgfpathlineto{\pgfqpoint{2.562926in}{1.770956in}}%
\pgfpathlineto{\pgfqpoint{2.568676in}{1.771911in}}%
\pgfpathlineto{\pgfqpoint{2.574214in}{1.770506in}}%
\pgfpathlineto{\pgfqpoint{2.579965in}{1.766565in}}%
\pgfpathlineto{\pgfqpoint{2.586141in}{1.759499in}}%
\pgfpathlineto{\pgfqpoint{2.593169in}{1.747950in}}%
\pgfpathlineto{\pgfqpoint{2.601476in}{1.729701in}}%
\pgfpathlineto{\pgfqpoint{2.611273in}{1.702339in}}%
\pgfpathlineto{\pgfqpoint{2.623200in}{1.661861in}}%
\pgfpathlineto{\pgfqpoint{2.639387in}{1.598166in}}%
\pgfpathlineto{\pgfqpoint{2.679853in}{1.435551in}}%
\pgfpathlineto{\pgfqpoint{2.692632in}{1.394952in}}%
\pgfpathlineto{\pgfqpoint{2.703281in}{1.368040in}}%
\pgfpathlineto{\pgfqpoint{2.712653in}{1.350066in}}%
\pgfpathlineto{\pgfqpoint{2.721172in}{1.338351in}}%
\pgfpathlineto{\pgfqpoint{2.729052in}{1.331135in}}%
\pgfpathlineto{\pgfqpoint{2.736933in}{1.326842in}}%
\pgfpathlineto{\pgfqpoint{2.746304in}{1.324371in}}%
\pgfpathlineto{\pgfqpoint{2.766963in}{1.321961in}}%
\pgfpathlineto{\pgfqpoint{2.773352in}{1.323949in}}%
\pgfpathlineto{\pgfqpoint{2.779742in}{1.328339in}}%
\pgfpathlineto{\pgfqpoint{2.786557in}{1.335878in}}%
\pgfpathlineto{\pgfqpoint{2.794012in}{1.347605in}}%
\pgfpathlineto{\pgfqpoint{2.802531in}{1.365435in}}%
\pgfpathlineto{\pgfqpoint{2.812328in}{1.391479in}}%
\pgfpathlineto{\pgfqpoint{2.823829in}{1.428727in}}%
\pgfpathlineto{\pgfqpoint{2.838738in}{1.485215in}}%
\pgfpathlineto{\pgfqpoint{2.890493in}{1.688617in}}%
\pgfpathlineto{\pgfqpoint{2.901994in}{1.721342in}}%
\pgfpathlineto{\pgfqpoint{2.911578in}{1.742285in}}%
\pgfpathlineto{\pgfqpoint{2.919884in}{1.755384in}}%
\pgfpathlineto{\pgfqpoint{2.927126in}{1.762919in}}%
\pgfpathlineto{\pgfqpoint{2.933728in}{1.766737in}}%
\pgfpathlineto{\pgfqpoint{2.940118in}{1.767867in}}%
\pgfpathlineto{\pgfqpoint{2.946720in}{1.766717in}}%
\pgfpathlineto{\pgfqpoint{2.954600in}{1.762936in}}%
\pgfpathlineto{\pgfqpoint{2.970361in}{1.752042in}}%
\pgfpathlineto{\pgfqpoint{2.978454in}{1.745152in}}%
\pgfpathlineto{\pgfqpoint{2.985057in}{1.736361in}}%
\pgfpathlineto{\pgfqpoint{2.991872in}{1.723428in}}%
\pgfpathlineto{\pgfqpoint{2.999327in}{1.704348in}}%
\pgfpathlineto{\pgfqpoint{3.007633in}{1.676754in}}%
\pgfpathlineto{\pgfqpoint{3.017217in}{1.636652in}}%
\pgfpathlineto{\pgfqpoint{3.028079in}{1.581129in}}%
\pgfpathlineto{\pgfqpoint{3.041284in}{1.501252in}}%
\pgfpathlineto{\pgfqpoint{3.059175in}{1.377902in}}%
\pgfpathlineto{\pgfqpoint{3.099002in}{1.099326in}}%
\pgfpathlineto{\pgfqpoint{3.112633in}{1.021713in}}%
\pgfpathlineto{\pgfqpoint{3.123921in}{0.969606in}}%
\pgfpathlineto{\pgfqpoint{3.133506in}{0.935086in}}%
\pgfpathlineto{\pgfqpoint{3.142025in}{0.912063in}}%
\pgfpathlineto{\pgfqpoint{3.149692in}{0.897231in}}%
\pgfpathlineto{\pgfqpoint{3.156934in}{0.887810in}}%
\pgfpathlineto{\pgfqpoint{3.163962in}{0.882177in}}%
\pgfpathlineto{\pgfqpoint{3.172055in}{0.878654in}}%
\pgfpathlineto{\pgfqpoint{3.191011in}{0.873929in}}%
\pgfpathlineto{\pgfqpoint{3.196335in}{0.875284in}}%
\pgfpathlineto{\pgfqpoint{3.201447in}{0.878909in}}%
\pgfpathlineto{\pgfqpoint{3.206984in}{0.885671in}}%
\pgfpathlineto{\pgfqpoint{3.213161in}{0.896896in}}%
\pgfpathlineto{\pgfqpoint{3.220189in}{0.914537in}}%
\pgfpathlineto{\pgfqpoint{3.228283in}{0.941286in}}%
\pgfpathlineto{\pgfqpoint{3.237654in}{0.980582in}}%
\pgfpathlineto{\pgfqpoint{3.248516in}{1.036359in}}%
\pgfpathlineto{\pgfqpoint{3.261721in}{1.116498in}}%
\pgfpathlineto{\pgfqpoint{3.280250in}{1.244039in}}%
\pgfpathlineto{\pgfqpoint{3.316457in}{1.495017in}}%
\pgfpathlineto{\pgfqpoint{3.330727in}{1.577094in}}%
\pgfpathlineto{\pgfqpoint{3.342441in}{1.632363in}}%
\pgfpathlineto{\pgfqpoint{3.352877in}{1.671434in}}%
\pgfpathlineto{\pgfqpoint{3.362249in}{1.698456in}}%
\pgfpathlineto{\pgfqpoint{3.371194in}{1.717886in}}%
\pgfpathlineto{\pgfqpoint{3.380565in}{1.733072in}}%
\pgfpathlineto{\pgfqpoint{3.398669in}{1.756684in}}%
\pgfpathlineto{\pgfqpoint{3.407827in}{1.766649in}}%
\pgfpathlineto{\pgfqpoint{3.414429in}{1.770791in}}%
\pgfpathlineto{\pgfqpoint{3.420180in}{1.771925in}}%
\pgfpathlineto{\pgfqpoint{3.425717in}{1.770698in}}%
\pgfpathlineto{\pgfqpoint{3.431255in}{1.767129in}}%
\pgfpathlineto{\pgfqpoint{3.437431in}{1.760365in}}%
\pgfpathlineto{\pgfqpoint{3.444460in}{1.749151in}}%
\pgfpathlineto{\pgfqpoint{3.452553in}{1.731792in}}%
\pgfpathlineto{\pgfqpoint{3.462137in}{1.705594in}}%
\pgfpathlineto{\pgfqpoint{3.473638in}{1.667286in}}%
\pgfpathlineto{\pgfqpoint{3.488973in}{1.607801in}}%
\pgfpathlineto{\pgfqpoint{3.534338in}{1.426780in}}%
\pgfpathlineto{\pgfqpoint{3.546691in}{1.389036in}}%
\pgfpathlineto{\pgfqpoint{3.557127in}{1.363923in}}%
\pgfpathlineto{\pgfqpoint{3.566286in}{1.347377in}}%
\pgfpathlineto{\pgfqpoint{3.574592in}{1.336733in}}%
\pgfpathlineto{\pgfqpoint{3.582472in}{1.330119in}}%
\pgfpathlineto{\pgfqpoint{3.590566in}{1.326223in}}%
\pgfpathlineto{\pgfqpoint{3.600789in}{1.323962in}}%
\pgfpathlineto{\pgfqpoint{3.619744in}{1.322193in}}%
\pgfpathlineto{\pgfqpoint{3.625921in}{1.324542in}}%
\pgfpathlineto{\pgfqpoint{3.632310in}{1.329467in}}%
\pgfpathlineto{\pgfqpoint{3.639126in}{1.337717in}}%
\pgfpathlineto{\pgfqpoint{3.646580in}{1.350376in}}%
\pgfpathlineto{\pgfqpoint{3.655099in}{1.369443in}}%
\pgfpathlineto{\pgfqpoint{3.664896in}{1.397087in}}%
\pgfpathlineto{\pgfqpoint{3.676610in}{1.437148in}}%
\pgfpathlineto{\pgfqpoint{3.691945in}{1.498166in}}%
\pgfpathlineto{\pgfqpoint{3.737949in}{1.686826in}}%
\pgfpathlineto{\pgfqpoint{3.749663in}{1.723089in}}%
\pgfpathlineto{\pgfqpoint{3.759461in}{1.746631in}}%
\pgfpathlineto{\pgfqpoint{3.767767in}{1.761188in}}%
\pgfpathlineto{\pgfqpoint{3.775008in}{1.769679in}}%
\pgfpathlineto{\pgfqpoint{3.781398in}{1.773953in}}%
\pgfpathlineto{\pgfqpoint{3.787361in}{1.775346in}}%
\pgfpathlineto{\pgfqpoint{3.793325in}{1.774440in}}%
\pgfpathlineto{\pgfqpoint{3.799927in}{1.771118in}}%
\pgfpathlineto{\pgfqpoint{3.808446in}{1.764118in}}%
\pgfpathlineto{\pgfqpoint{3.828254in}{1.743762in}}%
\pgfpathlineto{\pgfqpoint{3.835495in}{1.733123in}}%
\pgfpathlineto{\pgfqpoint{3.842950in}{1.717913in}}%
\pgfpathlineto{\pgfqpoint{3.850830in}{1.696549in}}%
\pgfpathlineto{\pgfqpoint{3.859562in}{1.666230in}}%
\pgfpathlineto{\pgfqpoint{3.869572in}{1.622933in}}%
\pgfpathlineto{\pgfqpoint{3.881073in}{1.562685in}}%
\pgfpathlineto{\pgfqpoint{3.898964in}{1.454531in}}%
\pgfpathlineto{\pgfqpoint{3.923031in}{1.283392in}}%
\pgfpathlineto{\pgfqpoint{3.947098in}{1.118101in}}%
\pgfpathlineto{\pgfqpoint{3.961368in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{3.973082in}{0.978709in}}%
\pgfpathlineto{\pgfqpoint{3.983092in}{0.941005in}}%
\pgfpathlineto{\pgfqpoint{3.992037in}{0.915560in}}%
\pgfpathlineto{\pgfqpoint{3.999918in}{0.899385in}}%
\pgfpathlineto{\pgfqpoint{4.007159in}{0.889202in}}%
\pgfpathlineto{\pgfqpoint{4.014187in}{0.882929in}}%
\pgfpathlineto{\pgfqpoint{4.021855in}{0.879068in}}%
\pgfpathlineto{\pgfqpoint{4.035060in}{0.875497in}}%
\pgfpathlineto{\pgfqpoint{4.038467in}{0.876807in}}%
\pgfpathlineto{\pgfqpoint{4.042301in}{0.880926in}}%
\pgfpathlineto{\pgfqpoint{4.046774in}{0.889260in}}%
\pgfpathlineto{\pgfqpoint{4.052311in}{0.904825in}}%
\pgfpathlineto{\pgfqpoint{4.058701in}{0.929965in}}%
\pgfpathlineto{\pgfqpoint{4.066155in}{0.968947in}}%
\pgfpathlineto{\pgfqpoint{4.074674in}{1.026084in}}%
\pgfpathlineto{\pgfqpoint{4.084259in}{1.106142in}}%
\pgfpathlineto{\pgfqpoint{4.095121in}{1.216598in}}%
\pgfpathlineto{\pgfqpoint{4.116419in}{1.441497in}}%
\pgfpathlineto{\pgfqpoint{4.126216in}{1.515263in}}%
\pgfpathlineto{\pgfqpoint{4.135800in}{1.571341in}}%
\pgfpathlineto{\pgfqpoint{4.145384in}{1.614947in}}%
\pgfpathlineto{\pgfqpoint{4.155182in}{1.649489in}}%
\pgfpathlineto{\pgfqpoint{4.164979in}{1.676164in}}%
\pgfpathlineto{\pgfqpoint{4.174989in}{1.697148in}}%
\pgfpathlineto{\pgfqpoint{4.185212in}{1.713551in}}%
\pgfpathlineto{\pgfqpoint{4.195861in}{1.726518in}}%
\pgfpathlineto{\pgfqpoint{4.207149in}{1.736802in}}%
\pgfpathlineto{\pgfqpoint{4.219502in}{1.745036in}}%
\pgfpathlineto{\pgfqpoint{4.233346in}{1.751565in}}%
\pgfpathlineto{\pgfqpoint{4.249746in}{1.756757in}}%
\pgfpathlineto{\pgfqpoint{4.269979in}{1.760713in}}%
\pgfpathlineto{\pgfqpoint{4.296815in}{1.763550in}}%
\pgfpathlineto{\pgfqpoint{4.336856in}{1.765338in}}%
\pgfpathlineto{\pgfqpoint{4.414168in}{1.766161in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.766270in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.766270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.660000in}}{\pgfqpoint{3.875000in}{1.358824in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.768099in}}%
\pgfpathlineto{\pgfqpoint{0.851613in}{1.767020in}}%
\pgfpathlineto{\pgfqpoint{0.859494in}{1.764100in}}%
\pgfpathlineto{\pgfqpoint{0.866948in}{1.758879in}}%
\pgfpathlineto{\pgfqpoint{0.874402in}{1.750817in}}%
\pgfpathlineto{\pgfqpoint{0.882283in}{1.738921in}}%
\pgfpathlineto{\pgfqpoint{0.891015in}{1.721565in}}%
\pgfpathlineto{\pgfqpoint{0.901025in}{1.696421in}}%
\pgfpathlineto{\pgfqpoint{0.912739in}{1.660590in}}%
\pgfpathlineto{\pgfqpoint{0.927648in}{1.607183in}}%
\pgfpathlineto{\pgfqpoint{0.984301in}{1.396011in}}%
\pgfpathlineto{\pgfqpoint{0.996015in}{1.364871in}}%
\pgfpathlineto{\pgfqpoint{1.006025in}{1.344245in}}%
\pgfpathlineto{\pgfqpoint{1.014971in}{1.330685in}}%
\pgfpathlineto{\pgfqpoint{1.023064in}{1.322254in}}%
\pgfpathlineto{\pgfqpoint{1.030731in}{1.317306in}}%
\pgfpathlineto{\pgfqpoint{1.038825in}{1.314716in}}%
\pgfpathlineto{\pgfqpoint{1.049261in}{1.313948in}}%
\pgfpathlineto{\pgfqpoint{1.063744in}{1.314991in}}%
\pgfpathlineto{\pgfqpoint{1.071411in}{1.317982in}}%
\pgfpathlineto{\pgfqpoint{1.078439in}{1.323214in}}%
\pgfpathlineto{\pgfqpoint{1.085468in}{1.331291in}}%
\pgfpathlineto{\pgfqpoint{1.093135in}{1.343664in}}%
\pgfpathlineto{\pgfqpoint{1.101654in}{1.361931in}}%
\pgfpathlineto{\pgfqpoint{1.111239in}{1.388047in}}%
\pgfpathlineto{\pgfqpoint{1.122527in}{1.425657in}}%
\pgfpathlineto{\pgfqpoint{1.136796in}{1.481591in}}%
\pgfpathlineto{\pgfqpoint{1.163845in}{1.599163in}}%
\pgfpathlineto{\pgfqpoint{1.182588in}{1.675305in}}%
\pgfpathlineto{\pgfqpoint{1.195367in}{1.718484in}}%
\pgfpathlineto{\pgfqpoint{1.205803in}{1.746353in}}%
\pgfpathlineto{\pgfqpoint{1.214535in}{1.763808in}}%
\pgfpathlineto{\pgfqpoint{1.222202in}{1.774494in}}%
\pgfpathlineto{\pgfqpoint{1.229018in}{1.780357in}}%
\pgfpathlineto{\pgfqpoint{1.235194in}{1.782839in}}%
\pgfpathlineto{\pgfqpoint{1.241158in}{1.782883in}}%
\pgfpathlineto{\pgfqpoint{1.247760in}{1.780584in}}%
\pgfpathlineto{\pgfqpoint{1.255854in}{1.775162in}}%
\pgfpathlineto{\pgfqpoint{1.270123in}{1.762299in}}%
\pgfpathlineto{\pgfqpoint{1.279069in}{1.751813in}}%
\pgfpathlineto{\pgfqpoint{1.286736in}{1.739189in}}%
\pgfpathlineto{\pgfqpoint{1.294403in}{1.722002in}}%
\pgfpathlineto{\pgfqpoint{1.302497in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{1.311442in}{1.664250in}}%
\pgfpathlineto{\pgfqpoint{1.321452in}{1.617088in}}%
\pgfpathlineto{\pgfqpoint{1.332953in}{1.551626in}}%
\pgfpathlineto{\pgfqpoint{1.347223in}{1.456620in}}%
\pgfpathlineto{\pgfqpoint{1.369373in}{1.291782in}}%
\pgfpathlineto{\pgfqpoint{1.395357in}{1.102702in}}%
\pgfpathlineto{\pgfqpoint{1.409414in}{1.016150in}}%
\pgfpathlineto{\pgfqpoint{1.420915in}{0.958362in}}%
\pgfpathlineto{\pgfqpoint{1.430712in}{0.919828in}}%
\pgfpathlineto{\pgfqpoint{1.439231in}{0.894668in}}%
\pgfpathlineto{\pgfqpoint{1.446899in}{0.878504in}}%
\pgfpathlineto{\pgfqpoint{1.453714in}{0.868894in}}%
\pgfpathlineto{\pgfqpoint{1.460104in}{0.863425in}}%
\pgfpathlineto{\pgfqpoint{1.466706in}{0.860647in}}%
\pgfpathlineto{\pgfqpoint{1.474799in}{0.859800in}}%
\pgfpathlineto{\pgfqpoint{1.487578in}{0.860743in}}%
\pgfpathlineto{\pgfqpoint{1.494181in}{0.863647in}}%
\pgfpathlineto{\pgfqpoint{1.500144in}{0.868782in}}%
\pgfpathlineto{\pgfqpoint{1.506321in}{0.877205in}}%
\pgfpathlineto{\pgfqpoint{1.512923in}{0.890185in}}%
\pgfpathlineto{\pgfqpoint{1.520165in}{0.909537in}}%
\pgfpathlineto{\pgfqpoint{1.528471in}{0.938568in}}%
\pgfpathlineto{\pgfqpoint{1.537842in}{0.979988in}}%
\pgfpathlineto{\pgfqpoint{1.548704in}{1.038677in}}%
\pgfpathlineto{\pgfqpoint{1.561909in}{1.122983in}}%
\pgfpathlineto{\pgfqpoint{1.580652in}{1.258674in}}%
\pgfpathlineto{\pgfqpoint{1.615155in}{1.509686in}}%
\pgfpathlineto{\pgfqpoint{1.629425in}{1.596073in}}%
\pgfpathlineto{\pgfqpoint{1.641139in}{1.654052in}}%
\pgfpathlineto{\pgfqpoint{1.651362in}{1.694004in}}%
\pgfpathlineto{\pgfqpoint{1.660520in}{1.721364in}}%
\pgfpathlineto{\pgfqpoint{1.669039in}{1.740256in}}%
\pgfpathlineto{\pgfqpoint{1.677559in}{1.753939in}}%
\pgfpathlineto{\pgfqpoint{1.687569in}{1.765666in}}%
\pgfpathlineto{\pgfqpoint{1.703542in}{1.780802in}}%
\pgfpathlineto{\pgfqpoint{1.711210in}{1.785089in}}%
\pgfpathlineto{\pgfqpoint{1.717386in}{1.786185in}}%
\pgfpathlineto{\pgfqpoint{1.723137in}{1.784972in}}%
\pgfpathlineto{\pgfqpoint{1.728887in}{1.781402in}}%
\pgfpathlineto{\pgfqpoint{1.735064in}{1.774806in}}%
\pgfpathlineto{\pgfqpoint{1.741879in}{1.764142in}}%
\pgfpathlineto{\pgfqpoint{1.749760in}{1.747437in}}%
\pgfpathlineto{\pgfqpoint{1.758918in}{1.722455in}}%
\pgfpathlineto{\pgfqpoint{1.769780in}{1.685971in}}%
\pgfpathlineto{\pgfqpoint{1.783624in}{1.631119in}}%
\pgfpathlineto{\pgfqpoint{1.809608in}{1.516709in}}%
\pgfpathlineto{\pgfqpoint{1.829202in}{1.435620in}}%
\pgfpathlineto{\pgfqpoint{1.842194in}{1.390725in}}%
\pgfpathlineto{\pgfqpoint{1.853056in}{1.360754in}}%
\pgfpathlineto{\pgfqpoint{1.862427in}{1.341091in}}%
\pgfpathlineto{\pgfqpoint{1.870733in}{1.328538in}}%
\pgfpathlineto{\pgfqpoint{1.878401in}{1.320800in}}%
\pgfpathlineto{\pgfqpoint{1.885855in}{1.316391in}}%
\pgfpathlineto{\pgfqpoint{1.893736in}{1.314349in}}%
\pgfpathlineto{\pgfqpoint{1.905663in}{1.313958in}}%
\pgfpathlineto{\pgfqpoint{1.916312in}{1.315211in}}%
\pgfpathlineto{\pgfqpoint{1.923553in}{1.318312in}}%
\pgfpathlineto{\pgfqpoint{1.930369in}{1.323677in}}%
\pgfpathlineto{\pgfqpoint{1.937397in}{1.332149in}}%
\pgfpathlineto{\pgfqpoint{1.945064in}{1.345118in}}%
\pgfpathlineto{\pgfqpoint{1.953584in}{1.364246in}}%
\pgfpathlineto{\pgfqpoint{1.963168in}{1.391558in}}%
\pgfpathlineto{\pgfqpoint{1.974456in}{1.430823in}}%
\pgfpathlineto{\pgfqpoint{1.988726in}{1.489067in}}%
\pgfpathlineto{\pgfqpoint{2.041971in}{1.715111in}}%
\pgfpathlineto{\pgfqpoint{2.052833in}{1.747548in}}%
\pgfpathlineto{\pgfqpoint{2.061992in}{1.768279in}}%
\pgfpathlineto{\pgfqpoint{2.069659in}{1.780582in}}%
\pgfpathlineto{\pgfqpoint{2.076474in}{1.787567in}}%
\pgfpathlineto{\pgfqpoint{2.082438in}{1.790681in}}%
\pgfpathlineto{\pgfqpoint{2.087975in}{1.791190in}}%
\pgfpathlineto{\pgfqpoint{2.093726in}{1.789490in}}%
\pgfpathlineto{\pgfqpoint{2.100328in}{1.785107in}}%
\pgfpathlineto{\pgfqpoint{2.108848in}{1.776543in}}%
\pgfpathlineto{\pgfqpoint{2.124821in}{1.756566in}}%
\pgfpathlineto{\pgfqpoint{2.133980in}{1.741781in}}%
\pgfpathlineto{\pgfqpoint{2.142286in}{1.723856in}}%
\pgfpathlineto{\pgfqpoint{2.150592in}{1.700437in}}%
\pgfpathlineto{\pgfqpoint{2.159537in}{1.668318in}}%
\pgfpathlineto{\pgfqpoint{2.169548in}{1.623590in}}%
\pgfpathlineto{\pgfqpoint{2.181049in}{1.561242in}}%
\pgfpathlineto{\pgfqpoint{2.194893in}{1.472935in}}%
\pgfpathlineto{\pgfqpoint{2.214487in}{1.331818in}}%
\pgfpathlineto{\pgfqpoint{2.247073in}{1.097316in}}%
\pgfpathlineto{\pgfqpoint{2.261130in}{1.012760in}}%
\pgfpathlineto{\pgfqpoint{2.272631in}{0.956334in}}%
\pgfpathlineto{\pgfqpoint{2.282428in}{0.918698in}}%
\pgfpathlineto{\pgfqpoint{2.290948in}{0.894101in}}%
\pgfpathlineto{\pgfqpoint{2.298615in}{0.878272in}}%
\pgfpathlineto{\pgfqpoint{2.305643in}{0.868604in}}%
\pgfpathlineto{\pgfqpoint{2.312246in}{0.863181in}}%
\pgfpathlineto{\pgfqpoint{2.318848in}{0.860569in}}%
\pgfpathlineto{\pgfqpoint{2.327368in}{0.859794in}}%
\pgfpathlineto{\pgfqpoint{2.339721in}{0.860800in}}%
\pgfpathlineto{\pgfqpoint{2.346110in}{0.863647in}}%
\pgfpathlineto{\pgfqpoint{2.352073in}{0.868782in}}%
\pgfpathlineto{\pgfqpoint{2.358250in}{0.877205in}}%
\pgfpathlineto{\pgfqpoint{2.364852in}{0.890185in}}%
\pgfpathlineto{\pgfqpoint{2.372094in}{0.909537in}}%
\pgfpathlineto{\pgfqpoint{2.380400in}{0.938568in}}%
\pgfpathlineto{\pgfqpoint{2.389771in}{0.979988in}}%
\pgfpathlineto{\pgfqpoint{2.400633in}{1.038677in}}%
\pgfpathlineto{\pgfqpoint{2.413838in}{1.122983in}}%
\pgfpathlineto{\pgfqpoint{2.432581in}{1.258674in}}%
\pgfpathlineto{\pgfqpoint{2.467084in}{1.509686in}}%
\pgfpathlineto{\pgfqpoint{2.481354in}{1.596073in}}%
\pgfpathlineto{\pgfqpoint{2.493068in}{1.654052in}}%
\pgfpathlineto{\pgfqpoint{2.503291in}{1.694004in}}%
\pgfpathlineto{\pgfqpoint{2.512449in}{1.721364in}}%
\pgfpathlineto{\pgfqpoint{2.520968in}{1.740256in}}%
\pgfpathlineto{\pgfqpoint{2.529488in}{1.753939in}}%
\pgfpathlineto{\pgfqpoint{2.539498in}{1.765666in}}%
\pgfpathlineto{\pgfqpoint{2.555472in}{1.780802in}}%
\pgfpathlineto{\pgfqpoint{2.563139in}{1.785089in}}%
\pgfpathlineto{\pgfqpoint{2.569315in}{1.786185in}}%
\pgfpathlineto{\pgfqpoint{2.575066in}{1.784972in}}%
\pgfpathlineto{\pgfqpoint{2.580816in}{1.781402in}}%
\pgfpathlineto{\pgfqpoint{2.586993in}{1.774806in}}%
\pgfpathlineto{\pgfqpoint{2.593808in}{1.764142in}}%
\pgfpathlineto{\pgfqpoint{2.601689in}{1.747437in}}%
\pgfpathlineto{\pgfqpoint{2.610847in}{1.722455in}}%
\pgfpathlineto{\pgfqpoint{2.621709in}{1.685971in}}%
\pgfpathlineto{\pgfqpoint{2.635553in}{1.631119in}}%
\pgfpathlineto{\pgfqpoint{2.661537in}{1.516709in}}%
\pgfpathlineto{\pgfqpoint{2.681131in}{1.435620in}}%
\pgfpathlineto{\pgfqpoint{2.694123in}{1.390725in}}%
\pgfpathlineto{\pgfqpoint{2.704985in}{1.360754in}}%
\pgfpathlineto{\pgfqpoint{2.714356in}{1.341091in}}%
\pgfpathlineto{\pgfqpoint{2.722663in}{1.328538in}}%
\pgfpathlineto{\pgfqpoint{2.730330in}{1.320800in}}%
\pgfpathlineto{\pgfqpoint{2.737784in}{1.316391in}}%
\pgfpathlineto{\pgfqpoint{2.745665in}{1.314349in}}%
\pgfpathlineto{\pgfqpoint{2.757592in}{1.313957in}}%
\pgfpathlineto{\pgfqpoint{2.768454in}{1.315206in}}%
\pgfpathlineto{\pgfqpoint{2.775908in}{1.318351in}}%
\pgfpathlineto{\pgfqpoint{2.782937in}{1.323825in}}%
\pgfpathlineto{\pgfqpoint{2.790178in}{1.332478in}}%
\pgfpathlineto{\pgfqpoint{2.797845in}{1.345276in}}%
\pgfpathlineto{\pgfqpoint{2.806365in}{1.364019in}}%
\pgfpathlineto{\pgfqpoint{2.816162in}{1.391295in}}%
\pgfpathlineto{\pgfqpoint{2.827663in}{1.430327in}}%
\pgfpathlineto{\pgfqpoint{2.842359in}{1.488733in}}%
\pgfpathlineto{\pgfqpoint{2.894113in}{1.702299in}}%
\pgfpathlineto{\pgfqpoint{2.905402in}{1.735862in}}%
\pgfpathlineto{\pgfqpoint{2.914773in}{1.757246in}}%
\pgfpathlineto{\pgfqpoint{2.922866in}{1.770573in}}%
\pgfpathlineto{\pgfqpoint{2.929894in}{1.778207in}}%
\pgfpathlineto{\pgfqpoint{2.936284in}{1.782047in}}%
\pgfpathlineto{\pgfqpoint{2.942247in}{1.783134in}}%
\pgfpathlineto{\pgfqpoint{2.948424in}{1.781976in}}%
\pgfpathlineto{\pgfqpoint{2.955452in}{1.778311in}}%
\pgfpathlineto{\pgfqpoint{2.965250in}{1.770413in}}%
\pgfpathlineto{\pgfqpoint{2.979945in}{1.755719in}}%
\pgfpathlineto{\pgfqpoint{2.987826in}{1.744224in}}%
\pgfpathlineto{\pgfqpoint{2.995280in}{1.729284in}}%
\pgfpathlineto{\pgfqpoint{3.003160in}{1.708275in}}%
\pgfpathlineto{\pgfqpoint{3.011680in}{1.678901in}}%
\pgfpathlineto{\pgfqpoint{3.021264in}{1.637312in}}%
\pgfpathlineto{\pgfqpoint{3.032126in}{1.579653in}}%
\pgfpathlineto{\pgfqpoint{3.045118in}{1.497896in}}%
\pgfpathlineto{\pgfqpoint{3.062582in}{1.372463in}}%
\pgfpathlineto{\pgfqpoint{3.102623in}{1.080328in}}%
\pgfpathlineto{\pgfqpoint{3.116041in}{1.001069in}}%
\pgfpathlineto{\pgfqpoint{3.127116in}{0.948222in}}%
\pgfpathlineto{\pgfqpoint{3.136700in}{0.912810in}}%
\pgfpathlineto{\pgfqpoint{3.145007in}{0.890066in}}%
\pgfpathlineto{\pgfqpoint{3.152461in}{0.875702in}}%
\pgfpathlineto{\pgfqpoint{3.159276in}{0.867126in}}%
\pgfpathlineto{\pgfqpoint{3.165666in}{0.862462in}}%
\pgfpathlineto{\pgfqpoint{3.172481in}{0.860257in}}%
\pgfpathlineto{\pgfqpoint{3.182278in}{0.859794in}}%
\pgfpathlineto{\pgfqpoint{3.192076in}{0.860919in}}%
\pgfpathlineto{\pgfqpoint{3.198465in}{0.863927in}}%
\pgfpathlineto{\pgfqpoint{3.204429in}{0.869255in}}%
\pgfpathlineto{\pgfqpoint{3.210605in}{0.877914in}}%
\pgfpathlineto{\pgfqpoint{3.217208in}{0.891172in}}%
\pgfpathlineto{\pgfqpoint{3.224662in}{0.911509in}}%
\pgfpathlineto{\pgfqpoint{3.232968in}{0.941104in}}%
\pgfpathlineto{\pgfqpoint{3.242340in}{0.983135in}}%
\pgfpathlineto{\pgfqpoint{3.253415in}{1.043721in}}%
\pgfpathlineto{\pgfqpoint{3.266832in}{1.130286in}}%
\pgfpathlineto{\pgfqpoint{3.286427in}{1.273100in}}%
\pgfpathlineto{\pgfqpoint{3.318374in}{1.505472in}}%
\pgfpathlineto{\pgfqpoint{3.332644in}{1.592554in}}%
\pgfpathlineto{\pgfqpoint{3.344358in}{1.651220in}}%
\pgfpathlineto{\pgfqpoint{3.354581in}{1.691803in}}%
\pgfpathlineto{\pgfqpoint{3.363739in}{1.719703in}}%
\pgfpathlineto{\pgfqpoint{3.372259in}{1.739037in}}%
\pgfpathlineto{\pgfqpoint{3.380778in}{1.753060in}}%
\pgfpathlineto{\pgfqpoint{3.390575in}{1.764769in}}%
\pgfpathlineto{\pgfqpoint{3.406975in}{1.780484in}}%
\pgfpathlineto{\pgfqpoint{3.414855in}{1.785011in}}%
\pgfpathlineto{\pgfqpoint{3.421245in}{1.786185in}}%
\pgfpathlineto{\pgfqpoint{3.426995in}{1.784972in}}%
\pgfpathlineto{\pgfqpoint{3.432746in}{1.781402in}}%
\pgfpathlineto{\pgfqpoint{3.438922in}{1.774806in}}%
\pgfpathlineto{\pgfqpoint{3.445738in}{1.764142in}}%
\pgfpathlineto{\pgfqpoint{3.453618in}{1.747437in}}%
\pgfpathlineto{\pgfqpoint{3.462776in}{1.722455in}}%
\pgfpathlineto{\pgfqpoint{3.473638in}{1.685971in}}%
\pgfpathlineto{\pgfqpoint{3.487482in}{1.631119in}}%
\pgfpathlineto{\pgfqpoint{3.513466in}{1.516709in}}%
\pgfpathlineto{\pgfqpoint{3.533060in}{1.435620in}}%
\pgfpathlineto{\pgfqpoint{3.546052in}{1.390725in}}%
\pgfpathlineto{\pgfqpoint{3.556914in}{1.360754in}}%
\pgfpathlineto{\pgfqpoint{3.566286in}{1.341091in}}%
\pgfpathlineto{\pgfqpoint{3.574592in}{1.328538in}}%
\pgfpathlineto{\pgfqpoint{3.582259in}{1.320800in}}%
\pgfpathlineto{\pgfqpoint{3.589714in}{1.316391in}}%
\pgfpathlineto{\pgfqpoint{3.597594in}{1.314349in}}%
\pgfpathlineto{\pgfqpoint{3.609521in}{1.313958in}}%
\pgfpathlineto{\pgfqpoint{3.620170in}{1.315211in}}%
\pgfpathlineto{\pgfqpoint{3.627412in}{1.318312in}}%
\pgfpathlineto{\pgfqpoint{3.634227in}{1.323677in}}%
\pgfpathlineto{\pgfqpoint{3.641255in}{1.332149in}}%
\pgfpathlineto{\pgfqpoint{3.648923in}{1.345118in}}%
\pgfpathlineto{\pgfqpoint{3.657442in}{1.364246in}}%
\pgfpathlineto{\pgfqpoint{3.667026in}{1.391558in}}%
\pgfpathlineto{\pgfqpoint{3.678314in}{1.430823in}}%
\pgfpathlineto{\pgfqpoint{3.692584in}{1.489067in}}%
\pgfpathlineto{\pgfqpoint{3.745830in}{1.715111in}}%
\pgfpathlineto{\pgfqpoint{3.756692in}{1.747548in}}%
\pgfpathlineto{\pgfqpoint{3.765850in}{1.768279in}}%
\pgfpathlineto{\pgfqpoint{3.773517in}{1.780582in}}%
\pgfpathlineto{\pgfqpoint{3.780333in}{1.787567in}}%
\pgfpathlineto{\pgfqpoint{3.786296in}{1.790681in}}%
\pgfpathlineto{\pgfqpoint{3.791834in}{1.791190in}}%
\pgfpathlineto{\pgfqpoint{3.797584in}{1.789490in}}%
\pgfpathlineto{\pgfqpoint{3.804187in}{1.785107in}}%
\pgfpathlineto{\pgfqpoint{3.812706in}{1.776543in}}%
\pgfpathlineto{\pgfqpoint{3.828680in}{1.756566in}}%
\pgfpathlineto{\pgfqpoint{3.837838in}{1.741781in}}%
\pgfpathlineto{\pgfqpoint{3.846144in}{1.723856in}}%
\pgfpathlineto{\pgfqpoint{3.854451in}{1.700437in}}%
\pgfpathlineto{\pgfqpoint{3.863396in}{1.668318in}}%
\pgfpathlineto{\pgfqpoint{3.873406in}{1.623590in}}%
\pgfpathlineto{\pgfqpoint{3.884907in}{1.561242in}}%
\pgfpathlineto{\pgfqpoint{3.898751in}{1.472935in}}%
\pgfpathlineto{\pgfqpoint{3.918345in}{1.331818in}}%
\pgfpathlineto{\pgfqpoint{3.950932in}{1.097316in}}%
\pgfpathlineto{\pgfqpoint{3.964988in}{1.012760in}}%
\pgfpathlineto{\pgfqpoint{3.976490in}{0.956334in}}%
\pgfpathlineto{\pgfqpoint{3.986287in}{0.918698in}}%
\pgfpathlineto{\pgfqpoint{3.994806in}{0.894101in}}%
\pgfpathlineto{\pgfqpoint{4.002473in}{0.878272in}}%
\pgfpathlineto{\pgfqpoint{4.009502in}{0.868604in}}%
\pgfpathlineto{\pgfqpoint{4.016104in}{0.863181in}}%
\pgfpathlineto{\pgfqpoint{4.022707in}{0.860569in}}%
\pgfpathlineto{\pgfqpoint{4.031226in}{0.859794in}}%
\pgfpathlineto{\pgfqpoint{4.032717in}{0.859792in}}%
\pgfpathlineto{\pgfqpoint{4.033995in}{1.768099in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.768099in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.768099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.660000in}}{\pgfqpoint{3.875000in}{1.358824in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768568in}{0.650000in}}%
\pgfpathlineto{\pgfqpoint{0.779199in}{0.915872in}}%
\pgfpathlineto{\pgfqpoint{0.788996in}{1.107203in}}%
\pgfpathlineto{\pgfqpoint{0.798794in}{1.256190in}}%
\pgfpathlineto{\pgfqpoint{0.808378in}{1.369621in}}%
\pgfpathlineto{\pgfqpoint{0.817962in}{1.458017in}}%
\pgfpathlineto{\pgfqpoint{0.827546in}{1.526828in}}%
\pgfpathlineto{\pgfqpoint{0.837130in}{1.580349in}}%
\pgfpathlineto{\pgfqpoint{0.846715in}{1.621949in}}%
\pgfpathlineto{\pgfqpoint{0.856512in}{1.654897in}}%
\pgfpathlineto{\pgfqpoint{0.866309in}{1.680340in}}%
\pgfpathlineto{\pgfqpoint{0.876319in}{1.700353in}}%
\pgfpathlineto{\pgfqpoint{0.886542in}{1.715997in}}%
\pgfpathlineto{\pgfqpoint{0.897191in}{1.728362in}}%
\pgfpathlineto{\pgfqpoint{0.908692in}{1.738328in}}%
\pgfpathlineto{\pgfqpoint{0.921258in}{1.746250in}}%
\pgfpathlineto{\pgfqpoint{0.935528in}{1.752562in}}%
\pgfpathlineto{\pgfqpoint{0.952354in}{1.757502in}}%
\pgfpathlineto{\pgfqpoint{0.973439in}{1.761264in}}%
\pgfpathlineto{\pgfqpoint{1.001766in}{1.763915in}}%
\pgfpathlineto{\pgfqpoint{1.045427in}{1.765539in}}%
\pgfpathlineto{\pgfqpoint{1.062040in}{1.764785in}}%
\pgfpathlineto{\pgfqpoint{1.069281in}{1.761907in}}%
\pgfpathlineto{\pgfqpoint{1.076522in}{1.756556in}}%
\pgfpathlineto{\pgfqpoint{1.083977in}{1.748199in}}%
\pgfpathlineto{\pgfqpoint{1.092283in}{1.735325in}}%
\pgfpathlineto{\pgfqpoint{1.101441in}{1.716771in}}%
\pgfpathlineto{\pgfqpoint{1.111878in}{1.690337in}}%
\pgfpathlineto{\pgfqpoint{1.124231in}{1.652674in}}%
\pgfpathlineto{\pgfqpoint{1.140417in}{1.595569in}}%
\pgfpathlineto{\pgfqpoint{1.188551in}{1.420880in}}%
\pgfpathlineto{\pgfqpoint{1.201330in}{1.385255in}}%
\pgfpathlineto{\pgfqpoint{1.211979in}{1.361708in}}%
\pgfpathlineto{\pgfqpoint{1.221563in}{1.345666in}}%
\pgfpathlineto{\pgfqpoint{1.230296in}{1.335248in}}%
\pgfpathlineto{\pgfqpoint{1.238602in}{1.328731in}}%
\pgfpathlineto{\pgfqpoint{1.247121in}{1.324880in}}%
\pgfpathlineto{\pgfqpoint{1.257983in}{1.322625in}}%
\pgfpathlineto{\pgfqpoint{1.276726in}{1.321099in}}%
\pgfpathlineto{\pgfqpoint{1.283115in}{1.323461in}}%
\pgfpathlineto{\pgfqpoint{1.289505in}{1.328230in}}%
\pgfpathlineto{\pgfqpoint{1.296320in}{1.336165in}}%
\pgfpathlineto{\pgfqpoint{1.303988in}{1.348708in}}%
\pgfpathlineto{\pgfqpoint{1.312720in}{1.367615in}}%
\pgfpathlineto{\pgfqpoint{1.322730in}{1.394997in}}%
\pgfpathlineto{\pgfqpoint{1.334657in}{1.434565in}}%
\pgfpathlineto{\pgfqpoint{1.350205in}{1.494544in}}%
\pgfpathlineto{\pgfqpoint{1.396422in}{1.678180in}}%
\pgfpathlineto{\pgfqpoint{1.408349in}{1.714153in}}%
\pgfpathlineto{\pgfqpoint{1.418359in}{1.737709in}}%
\pgfpathlineto{\pgfqpoint{1.426878in}{1.752463in}}%
\pgfpathlineto{\pgfqpoint{1.434333in}{1.761257in}}%
\pgfpathlineto{\pgfqpoint{1.441148in}{1.766007in}}%
\pgfpathlineto{\pgfqpoint{1.447538in}{1.767786in}}%
\pgfpathlineto{\pgfqpoint{1.453927in}{1.767260in}}%
\pgfpathlineto{\pgfqpoint{1.461381in}{1.764272in}}%
\pgfpathlineto{\pgfqpoint{1.472031in}{1.757268in}}%
\pgfpathlineto{\pgfqpoint{1.488643in}{1.743956in}}%
\pgfpathlineto{\pgfqpoint{1.495246in}{1.734608in}}%
\pgfpathlineto{\pgfqpoint{1.502274in}{1.720530in}}%
\pgfpathlineto{\pgfqpoint{1.509941in}{1.699888in}}%
\pgfpathlineto{\pgfqpoint{1.518461in}{1.670263in}}%
\pgfpathlineto{\pgfqpoint{1.528258in}{1.627602in}}%
\pgfpathlineto{\pgfqpoint{1.539546in}{1.567869in}}%
\pgfpathlineto{\pgfqpoint{1.553390in}{1.481672in}}%
\pgfpathlineto{\pgfqpoint{1.573197in}{1.342458in}}%
\pgfpathlineto{\pgfqpoint{1.605358in}{1.116755in}}%
\pgfpathlineto{\pgfqpoint{1.619627in}{1.032849in}}%
\pgfpathlineto{\pgfqpoint{1.631128in}{0.977602in}}%
\pgfpathlineto{\pgfqpoint{1.641139in}{0.939854in}}%
\pgfpathlineto{\pgfqpoint{1.649871in}{0.915065in}}%
\pgfpathlineto{\pgfqpoint{1.657751in}{0.898976in}}%
\pgfpathlineto{\pgfqpoint{1.664993in}{0.888944in}}%
\pgfpathlineto{\pgfqpoint{1.672021in}{0.882845in}}%
\pgfpathlineto{\pgfqpoint{1.679688in}{0.879143in}}%
\pgfpathlineto{\pgfqpoint{1.698005in}{0.873989in}}%
\pgfpathlineto{\pgfqpoint{1.703542in}{0.874529in}}%
\pgfpathlineto{\pgfqpoint{1.708654in}{0.877265in}}%
\pgfpathlineto{\pgfqpoint{1.713979in}{0.882709in}}%
\pgfpathlineto{\pgfqpoint{1.719942in}{0.892172in}}%
\pgfpathlineto{\pgfqpoint{1.726757in}{0.907518in}}%
\pgfpathlineto{\pgfqpoint{1.734425in}{0.930637in}}%
\pgfpathlineto{\pgfqpoint{1.743157in}{0.964376in}}%
\pgfpathlineto{\pgfqpoint{1.753380in}{1.013267in}}%
\pgfpathlineto{\pgfqpoint{1.765520in}{1.082775in}}%
\pgfpathlineto{\pgfqpoint{1.781494in}{1.188339in}}%
\pgfpathlineto{\pgfqpoint{1.833036in}{1.539736in}}%
\pgfpathlineto{\pgfqpoint{1.845815in}{1.606705in}}%
\pgfpathlineto{\pgfqpoint{1.856890in}{1.653509in}}%
\pgfpathlineto{\pgfqpoint{1.866687in}{1.685863in}}%
\pgfpathlineto{\pgfqpoint{1.875845in}{1.708878in}}%
\pgfpathlineto{\pgfqpoint{1.885003in}{1.726016in}}%
\pgfpathlineto{\pgfqpoint{1.895652in}{1.741019in}}%
\pgfpathlineto{\pgfqpoint{1.917590in}{1.767174in}}%
\pgfpathlineto{\pgfqpoint{1.924192in}{1.771035in}}%
\pgfpathlineto{\pgfqpoint{1.929943in}{1.771901in}}%
\pgfpathlineto{\pgfqpoint{1.935480in}{1.770406in}}%
\pgfpathlineto{\pgfqpoint{1.941231in}{1.766370in}}%
\pgfpathlineto{\pgfqpoint{1.947620in}{1.758905in}}%
\pgfpathlineto{\pgfqpoint{1.954861in}{1.746719in}}%
\pgfpathlineto{\pgfqpoint{1.963168in}{1.728101in}}%
\pgfpathlineto{\pgfqpoint{1.972965in}{1.700355in}}%
\pgfpathlineto{\pgfqpoint{1.984892in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.001292in}{1.594639in}}%
\pgfpathlineto{\pgfqpoint{2.040054in}{1.438540in}}%
\pgfpathlineto{\pgfqpoint{2.053046in}{1.396778in}}%
\pgfpathlineto{\pgfqpoint{2.063908in}{1.368986in}}%
\pgfpathlineto{\pgfqpoint{2.073280in}{1.350766in}}%
\pgfpathlineto{\pgfqpoint{2.081799in}{1.338836in}}%
\pgfpathlineto{\pgfqpoint{2.089679in}{1.331444in}}%
\pgfpathlineto{\pgfqpoint{2.097560in}{1.327011in}}%
\pgfpathlineto{\pgfqpoint{2.106718in}{1.324482in}}%
\pgfpathlineto{\pgfqpoint{2.127164in}{1.321926in}}%
\pgfpathlineto{\pgfqpoint{2.133554in}{1.323767in}}%
\pgfpathlineto{\pgfqpoint{2.139730in}{1.327893in}}%
\pgfpathlineto{\pgfqpoint{2.146333in}{1.335077in}}%
\pgfpathlineto{\pgfqpoint{2.153574in}{1.346371in}}%
\pgfpathlineto{\pgfqpoint{2.161880in}{1.363721in}}%
\pgfpathlineto{\pgfqpoint{2.171464in}{1.389319in}}%
\pgfpathlineto{\pgfqpoint{2.182753in}{1.426310in}}%
\pgfpathlineto{\pgfqpoint{2.197022in}{1.481360in}}%
\pgfpathlineto{\pgfqpoint{2.224710in}{1.599707in}}%
\pgfpathlineto{\pgfqpoint{2.243240in}{1.673306in}}%
\pgfpathlineto{\pgfqpoint{2.255805in}{1.714644in}}%
\pgfpathlineto{\pgfqpoint{2.266029in}{1.741136in}}%
\pgfpathlineto{\pgfqpoint{2.274761in}{1.757943in}}%
\pgfpathlineto{\pgfqpoint{2.282215in}{1.767812in}}%
\pgfpathlineto{\pgfqpoint{2.288818in}{1.773102in}}%
\pgfpathlineto{\pgfqpoint{2.294781in}{1.775193in}}%
\pgfpathlineto{\pgfqpoint{2.300745in}{1.774918in}}%
\pgfpathlineto{\pgfqpoint{2.307134in}{1.772306in}}%
\pgfpathlineto{\pgfqpoint{2.315015in}{1.766464in}}%
\pgfpathlineto{\pgfqpoint{2.329284in}{1.752329in}}%
\pgfpathlineto{\pgfqpoint{2.340146in}{1.740124in}}%
\pgfpathlineto{\pgfqpoint{2.347388in}{1.728015in}}%
\pgfpathlineto{\pgfqpoint{2.355055in}{1.710488in}}%
\pgfpathlineto{\pgfqpoint{2.363362in}{1.685554in}}%
\pgfpathlineto{\pgfqpoint{2.372520in}{1.650708in}}%
\pgfpathlineto{\pgfqpoint{2.382956in}{1.601861in}}%
\pgfpathlineto{\pgfqpoint{2.395309in}{1.532703in}}%
\pgfpathlineto{\pgfqpoint{2.410857in}{1.431977in}}%
\pgfpathlineto{\pgfqpoint{2.468575in}{1.044180in}}%
\pgfpathlineto{\pgfqpoint{2.480502in}{0.985442in}}%
\pgfpathlineto{\pgfqpoint{2.490725in}{0.945510in}}%
\pgfpathlineto{\pgfqpoint{2.499670in}{0.918876in}}%
\pgfpathlineto{\pgfqpoint{2.507764in}{0.901316in}}%
\pgfpathlineto{\pgfqpoint{2.515218in}{0.890184in}}%
\pgfpathlineto{\pgfqpoint{2.522246in}{0.883469in}}%
\pgfpathlineto{\pgfqpoint{2.529701in}{0.879377in}}%
\pgfpathlineto{\pgfqpoint{2.542906in}{0.875396in}}%
\pgfpathlineto{\pgfqpoint{2.551851in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{2.557175in}{0.874886in}}%
\pgfpathlineto{\pgfqpoint{2.562287in}{0.878448in}}%
\pgfpathlineto{\pgfqpoint{2.567825in}{0.885129in}}%
\pgfpathlineto{\pgfqpoint{2.574001in}{0.896251in}}%
\pgfpathlineto{\pgfqpoint{2.581029in}{0.913766in}}%
\pgfpathlineto{\pgfqpoint{2.589123in}{0.940367in}}%
\pgfpathlineto{\pgfqpoint{2.598281in}{0.978509in}}%
\pgfpathlineto{\pgfqpoint{2.609143in}{1.033907in}}%
\pgfpathlineto{\pgfqpoint{2.622348in}{1.113685in}}%
\pgfpathlineto{\pgfqpoint{2.640665in}{1.239439in}}%
\pgfpathlineto{\pgfqpoint{2.677723in}{1.496333in}}%
\pgfpathlineto{\pgfqpoint{2.691993in}{1.578193in}}%
\pgfpathlineto{\pgfqpoint{2.703707in}{1.633251in}}%
\pgfpathlineto{\pgfqpoint{2.714143in}{1.672126in}}%
\pgfpathlineto{\pgfqpoint{2.723515in}{1.698983in}}%
\pgfpathlineto{\pgfqpoint{2.732460in}{1.718280in}}%
\pgfpathlineto{\pgfqpoint{2.741831in}{1.733369in}}%
\pgfpathlineto{\pgfqpoint{2.760574in}{1.757766in}}%
\pgfpathlineto{\pgfqpoint{2.769306in}{1.767001in}}%
\pgfpathlineto{\pgfqpoint{2.775908in}{1.770956in}}%
\pgfpathlineto{\pgfqpoint{2.781659in}{1.771911in}}%
\pgfpathlineto{\pgfqpoint{2.787196in}{1.770506in}}%
\pgfpathlineto{\pgfqpoint{2.792947in}{1.766565in}}%
\pgfpathlineto{\pgfqpoint{2.799123in}{1.759499in}}%
\pgfpathlineto{\pgfqpoint{2.806152in}{1.747950in}}%
\pgfpathlineto{\pgfqpoint{2.814458in}{1.729701in}}%
\pgfpathlineto{\pgfqpoint{2.824255in}{1.702339in}}%
\pgfpathlineto{\pgfqpoint{2.836182in}{1.661861in}}%
\pgfpathlineto{\pgfqpoint{2.852369in}{1.598166in}}%
\pgfpathlineto{\pgfqpoint{2.892836in}{1.435551in}}%
\pgfpathlineto{\pgfqpoint{2.905614in}{1.394952in}}%
\pgfpathlineto{\pgfqpoint{2.916264in}{1.368040in}}%
\pgfpathlineto{\pgfqpoint{2.925635in}{1.350066in}}%
\pgfpathlineto{\pgfqpoint{2.934154in}{1.338351in}}%
\pgfpathlineto{\pgfqpoint{2.942034in}{1.331135in}}%
\pgfpathlineto{\pgfqpoint{2.949915in}{1.326842in}}%
\pgfpathlineto{\pgfqpoint{2.959286in}{1.324371in}}%
\pgfpathlineto{\pgfqpoint{2.979945in}{1.321961in}}%
\pgfpathlineto{\pgfqpoint{2.986335in}{1.323949in}}%
\pgfpathlineto{\pgfqpoint{2.992724in}{1.328339in}}%
\pgfpathlineto{\pgfqpoint{2.999540in}{1.335878in}}%
\pgfpathlineto{\pgfqpoint{3.006994in}{1.347605in}}%
\pgfpathlineto{\pgfqpoint{3.015513in}{1.365435in}}%
\pgfpathlineto{\pgfqpoint{3.025311in}{1.391479in}}%
\pgfpathlineto{\pgfqpoint{3.036812in}{1.428727in}}%
\pgfpathlineto{\pgfqpoint{3.051720in}{1.485215in}}%
\pgfpathlineto{\pgfqpoint{3.103475in}{1.688617in}}%
\pgfpathlineto{\pgfqpoint{3.114976in}{1.721342in}}%
\pgfpathlineto{\pgfqpoint{3.124560in}{1.742285in}}%
\pgfpathlineto{\pgfqpoint{3.132867in}{1.755384in}}%
\pgfpathlineto{\pgfqpoint{3.140108in}{1.762919in}}%
\pgfpathlineto{\pgfqpoint{3.146710in}{1.766737in}}%
\pgfpathlineto{\pgfqpoint{3.153100in}{1.767867in}}%
\pgfpathlineto{\pgfqpoint{3.159702in}{1.766717in}}%
\pgfpathlineto{\pgfqpoint{3.167583in}{1.762936in}}%
\pgfpathlineto{\pgfqpoint{3.183343in}{1.752042in}}%
\pgfpathlineto{\pgfqpoint{3.191437in}{1.745152in}}%
\pgfpathlineto{\pgfqpoint{3.198039in}{1.736361in}}%
\pgfpathlineto{\pgfqpoint{3.204855in}{1.723428in}}%
\pgfpathlineto{\pgfqpoint{3.212309in}{1.704348in}}%
\pgfpathlineto{\pgfqpoint{3.220615in}{1.676754in}}%
\pgfpathlineto{\pgfqpoint{3.230200in}{1.636652in}}%
\pgfpathlineto{\pgfqpoint{3.241062in}{1.581129in}}%
\pgfpathlineto{\pgfqpoint{3.254267in}{1.501252in}}%
\pgfpathlineto{\pgfqpoint{3.272157in}{1.377902in}}%
\pgfpathlineto{\pgfqpoint{3.311985in}{1.099326in}}%
\pgfpathlineto{\pgfqpoint{3.325616in}{1.021713in}}%
\pgfpathlineto{\pgfqpoint{3.336904in}{0.969606in}}%
\pgfpathlineto{\pgfqpoint{3.346488in}{0.935086in}}%
\pgfpathlineto{\pgfqpoint{3.355007in}{0.912063in}}%
\pgfpathlineto{\pgfqpoint{3.362675in}{0.897231in}}%
\pgfpathlineto{\pgfqpoint{3.369916in}{0.887810in}}%
\pgfpathlineto{\pgfqpoint{3.376944in}{0.882177in}}%
\pgfpathlineto{\pgfqpoint{3.385038in}{0.878654in}}%
\pgfpathlineto{\pgfqpoint{3.403993in}{0.873929in}}%
\pgfpathlineto{\pgfqpoint{3.409318in}{0.875284in}}%
\pgfpathlineto{\pgfqpoint{3.414429in}{0.878909in}}%
\pgfpathlineto{\pgfqpoint{3.419967in}{0.885671in}}%
\pgfpathlineto{\pgfqpoint{3.426143in}{0.896896in}}%
\pgfpathlineto{\pgfqpoint{3.433172in}{0.914537in}}%
\pgfpathlineto{\pgfqpoint{3.441265in}{0.941286in}}%
\pgfpathlineto{\pgfqpoint{3.450636in}{0.980582in}}%
\pgfpathlineto{\pgfqpoint{3.461498in}{1.036359in}}%
\pgfpathlineto{\pgfqpoint{3.474703in}{1.116498in}}%
\pgfpathlineto{\pgfqpoint{3.493233in}{1.244039in}}%
\pgfpathlineto{\pgfqpoint{3.529440in}{1.495017in}}%
\pgfpathlineto{\pgfqpoint{3.543709in}{1.577094in}}%
\pgfpathlineto{\pgfqpoint{3.555423in}{1.632363in}}%
\pgfpathlineto{\pgfqpoint{3.565860in}{1.671434in}}%
\pgfpathlineto{\pgfqpoint{3.575231in}{1.698456in}}%
\pgfpathlineto{\pgfqpoint{3.584176in}{1.717886in}}%
\pgfpathlineto{\pgfqpoint{3.593547in}{1.733072in}}%
\pgfpathlineto{\pgfqpoint{3.611651in}{1.756684in}}%
\pgfpathlineto{\pgfqpoint{3.620809in}{1.766649in}}%
\pgfpathlineto{\pgfqpoint{3.627412in}{1.770791in}}%
\pgfpathlineto{\pgfqpoint{3.633162in}{1.771925in}}%
\pgfpathlineto{\pgfqpoint{3.638700in}{1.770698in}}%
\pgfpathlineto{\pgfqpoint{3.644237in}{1.767129in}}%
\pgfpathlineto{\pgfqpoint{3.650414in}{1.760365in}}%
\pgfpathlineto{\pgfqpoint{3.657442in}{1.749151in}}%
\pgfpathlineto{\pgfqpoint{3.665535in}{1.731792in}}%
\pgfpathlineto{\pgfqpoint{3.675120in}{1.705594in}}%
\pgfpathlineto{\pgfqpoint{3.686621in}{1.667286in}}%
\pgfpathlineto{\pgfqpoint{3.701955in}{1.607801in}}%
\pgfpathlineto{\pgfqpoint{3.747321in}{1.426780in}}%
\pgfpathlineto{\pgfqpoint{3.759674in}{1.389036in}}%
\pgfpathlineto{\pgfqpoint{3.770110in}{1.363923in}}%
\pgfpathlineto{\pgfqpoint{3.779268in}{1.347377in}}%
\pgfpathlineto{\pgfqpoint{3.787574in}{1.336733in}}%
\pgfpathlineto{\pgfqpoint{3.795455in}{1.330119in}}%
\pgfpathlineto{\pgfqpoint{3.803548in}{1.326223in}}%
\pgfpathlineto{\pgfqpoint{3.813771in}{1.323962in}}%
\pgfpathlineto{\pgfqpoint{3.823355in}{1.323527in}}%
\pgfpathlineto{\pgfqpoint{3.826976in}{1.326535in}}%
\pgfpathlineto{\pgfqpoint{3.831236in}{1.333268in}}%
\pgfpathlineto{\pgfqpoint{3.836347in}{1.345888in}}%
\pgfpathlineto{\pgfqpoint{3.842524in}{1.367716in}}%
\pgfpathlineto{\pgfqpoint{3.849552in}{1.401259in}}%
\pgfpathlineto{\pgfqpoint{3.857645in}{1.451243in}}%
\pgfpathlineto{\pgfqpoint{3.874258in}{1.558414in}}%
\pgfpathlineto{\pgfqpoint{3.883203in}{1.601143in}}%
\pgfpathlineto{\pgfqpoint{3.903224in}{1.666280in}}%
\pgfpathlineto{\pgfqpoint{3.913234in}{1.689612in}}%
\pgfpathlineto{\pgfqpoint{3.923244in}{1.707531in}}%
\pgfpathlineto{\pgfqpoint{3.933680in}{1.721769in}}%
\pgfpathlineto{\pgfqpoint{3.944755in}{1.733121in}}%
\pgfpathlineto{\pgfqpoint{3.956682in}{1.742129in}}%
\pgfpathlineto{\pgfqpoint{3.969887in}{1.749276in}}%
\pgfpathlineto{\pgfqpoint{3.985222in}{1.754966in}}%
\pgfpathlineto{\pgfqpoint{4.003751in}{1.759363in}}%
\pgfpathlineto{\pgfqpoint{4.027605in}{1.762609in}}%
\pgfpathlineto{\pgfqpoint{4.061469in}{1.764787in}}%
\pgfpathlineto{\pgfqpoint{4.119188in}{1.765959in}}%
\pgfpathlineto{\pgfqpoint{4.286379in}{1.766279in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.766283in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.766283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.660000in}}{\pgfqpoint{3.875000in}{1.358824in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.768099in}}%
\pgfpathlineto{\pgfqpoint{1.064595in}{1.767020in}}%
\pgfpathlineto{\pgfqpoint{1.072476in}{1.764100in}}%
\pgfpathlineto{\pgfqpoint{1.079930in}{1.758879in}}%
\pgfpathlineto{\pgfqpoint{1.087385in}{1.750817in}}%
\pgfpathlineto{\pgfqpoint{1.095265in}{1.738921in}}%
\pgfpathlineto{\pgfqpoint{1.103997in}{1.721565in}}%
\pgfpathlineto{\pgfqpoint{1.114007in}{1.696421in}}%
\pgfpathlineto{\pgfqpoint{1.125721in}{1.660590in}}%
\pgfpathlineto{\pgfqpoint{1.140630in}{1.607183in}}%
\pgfpathlineto{\pgfqpoint{1.197283in}{1.396011in}}%
\pgfpathlineto{\pgfqpoint{1.208997in}{1.364871in}}%
\pgfpathlineto{\pgfqpoint{1.219008in}{1.344245in}}%
\pgfpathlineto{\pgfqpoint{1.227953in}{1.330685in}}%
\pgfpathlineto{\pgfqpoint{1.236046in}{1.322254in}}%
\pgfpathlineto{\pgfqpoint{1.243714in}{1.317306in}}%
\pgfpathlineto{\pgfqpoint{1.251807in}{1.314716in}}%
\pgfpathlineto{\pgfqpoint{1.262243in}{1.313948in}}%
\pgfpathlineto{\pgfqpoint{1.276726in}{1.314991in}}%
\pgfpathlineto{\pgfqpoint{1.284393in}{1.317982in}}%
\pgfpathlineto{\pgfqpoint{1.291422in}{1.323214in}}%
\pgfpathlineto{\pgfqpoint{1.298450in}{1.331291in}}%
\pgfpathlineto{\pgfqpoint{1.306117in}{1.343664in}}%
\pgfpathlineto{\pgfqpoint{1.314637in}{1.361931in}}%
\pgfpathlineto{\pgfqpoint{1.324221in}{1.388047in}}%
\pgfpathlineto{\pgfqpoint{1.335509in}{1.425657in}}%
\pgfpathlineto{\pgfqpoint{1.349779in}{1.481591in}}%
\pgfpathlineto{\pgfqpoint{1.376828in}{1.599163in}}%
\pgfpathlineto{\pgfqpoint{1.395570in}{1.675305in}}%
\pgfpathlineto{\pgfqpoint{1.408349in}{1.718484in}}%
\pgfpathlineto{\pgfqpoint{1.418785in}{1.746353in}}%
\pgfpathlineto{\pgfqpoint{1.427517in}{1.763808in}}%
\pgfpathlineto{\pgfqpoint{1.435185in}{1.774494in}}%
\pgfpathlineto{\pgfqpoint{1.442000in}{1.780357in}}%
\pgfpathlineto{\pgfqpoint{1.448177in}{1.782839in}}%
\pgfpathlineto{\pgfqpoint{1.454140in}{1.782883in}}%
\pgfpathlineto{\pgfqpoint{1.460743in}{1.780584in}}%
\pgfpathlineto{\pgfqpoint{1.468836in}{1.775162in}}%
\pgfpathlineto{\pgfqpoint{1.483106in}{1.762299in}}%
\pgfpathlineto{\pgfqpoint{1.492051in}{1.751813in}}%
\pgfpathlineto{\pgfqpoint{1.499718in}{1.739189in}}%
\pgfpathlineto{\pgfqpoint{1.507386in}{1.722002in}}%
\pgfpathlineto{\pgfqpoint{1.515479in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{1.524424in}{1.664250in}}%
\pgfpathlineto{\pgfqpoint{1.534434in}{1.617088in}}%
\pgfpathlineto{\pgfqpoint{1.545935in}{1.551626in}}%
\pgfpathlineto{\pgfqpoint{1.560205in}{1.456620in}}%
\pgfpathlineto{\pgfqpoint{1.582355in}{1.291782in}}%
\pgfpathlineto{\pgfqpoint{1.608339in}{1.102702in}}%
\pgfpathlineto{\pgfqpoint{1.622396in}{1.016150in}}%
\pgfpathlineto{\pgfqpoint{1.633897in}{0.958362in}}%
\pgfpathlineto{\pgfqpoint{1.643694in}{0.919828in}}%
\pgfpathlineto{\pgfqpoint{1.652214in}{0.894668in}}%
\pgfpathlineto{\pgfqpoint{1.659881in}{0.878504in}}%
\pgfpathlineto{\pgfqpoint{1.666696in}{0.868894in}}%
\pgfpathlineto{\pgfqpoint{1.673086in}{0.863425in}}%
\pgfpathlineto{\pgfqpoint{1.679688in}{0.860647in}}%
\pgfpathlineto{\pgfqpoint{1.687782in}{0.859800in}}%
\pgfpathlineto{\pgfqpoint{1.700561in}{0.860743in}}%
\pgfpathlineto{\pgfqpoint{1.707163in}{0.863647in}}%
\pgfpathlineto{\pgfqpoint{1.713127in}{0.868782in}}%
\pgfpathlineto{\pgfqpoint{1.719303in}{0.877205in}}%
\pgfpathlineto{\pgfqpoint{1.725906in}{0.890185in}}%
\pgfpathlineto{\pgfqpoint{1.733147in}{0.909537in}}%
\pgfpathlineto{\pgfqpoint{1.741453in}{0.938568in}}%
\pgfpathlineto{\pgfqpoint{1.750824in}{0.979988in}}%
\pgfpathlineto{\pgfqpoint{1.761687in}{1.038677in}}%
\pgfpathlineto{\pgfqpoint{1.774891in}{1.122983in}}%
\pgfpathlineto{\pgfqpoint{1.793634in}{1.258674in}}%
\pgfpathlineto{\pgfqpoint{1.828137in}{1.509686in}}%
\pgfpathlineto{\pgfqpoint{1.842407in}{1.596073in}}%
\pgfpathlineto{\pgfqpoint{1.854121in}{1.654052in}}%
\pgfpathlineto{\pgfqpoint{1.864344in}{1.694004in}}%
\pgfpathlineto{\pgfqpoint{1.873502in}{1.721364in}}%
\pgfpathlineto{\pgfqpoint{1.882022in}{1.740256in}}%
\pgfpathlineto{\pgfqpoint{1.890541in}{1.753939in}}%
\pgfpathlineto{\pgfqpoint{1.900551in}{1.765666in}}%
\pgfpathlineto{\pgfqpoint{1.916525in}{1.780802in}}%
\pgfpathlineto{\pgfqpoint{1.924192in}{1.785089in}}%
\pgfpathlineto{\pgfqpoint{1.930369in}{1.786185in}}%
\pgfpathlineto{\pgfqpoint{1.936119in}{1.784972in}}%
\pgfpathlineto{\pgfqpoint{1.941870in}{1.781402in}}%
\pgfpathlineto{\pgfqpoint{1.948046in}{1.774806in}}%
\pgfpathlineto{\pgfqpoint{1.954861in}{1.764142in}}%
\pgfpathlineto{\pgfqpoint{1.962742in}{1.747437in}}%
\pgfpathlineto{\pgfqpoint{1.971900in}{1.722455in}}%
\pgfpathlineto{\pgfqpoint{1.982762in}{1.685971in}}%
\pgfpathlineto{\pgfqpoint{1.996606in}{1.631119in}}%
\pgfpathlineto{\pgfqpoint{2.022590in}{1.516709in}}%
\pgfpathlineto{\pgfqpoint{2.042184in}{1.435620in}}%
\pgfpathlineto{\pgfqpoint{2.055176in}{1.390725in}}%
\pgfpathlineto{\pgfqpoint{2.066038in}{1.360754in}}%
\pgfpathlineto{\pgfqpoint{2.075409in}{1.341091in}}%
\pgfpathlineto{\pgfqpoint{2.083716in}{1.328538in}}%
\pgfpathlineto{\pgfqpoint{2.091383in}{1.320800in}}%
\pgfpathlineto{\pgfqpoint{2.098838in}{1.316391in}}%
\pgfpathlineto{\pgfqpoint{2.106718in}{1.314349in}}%
\pgfpathlineto{\pgfqpoint{2.118645in}{1.313958in}}%
\pgfpathlineto{\pgfqpoint{2.129294in}{1.315211in}}%
\pgfpathlineto{\pgfqpoint{2.136535in}{1.318312in}}%
\pgfpathlineto{\pgfqpoint{2.143351in}{1.323677in}}%
\pgfpathlineto{\pgfqpoint{2.150379in}{1.332149in}}%
\pgfpathlineto{\pgfqpoint{2.158047in}{1.345118in}}%
\pgfpathlineto{\pgfqpoint{2.166566in}{1.364246in}}%
\pgfpathlineto{\pgfqpoint{2.176150in}{1.391558in}}%
\pgfpathlineto{\pgfqpoint{2.187438in}{1.430823in}}%
\pgfpathlineto{\pgfqpoint{2.201708in}{1.489067in}}%
\pgfpathlineto{\pgfqpoint{2.254954in}{1.715111in}}%
\pgfpathlineto{\pgfqpoint{2.265816in}{1.747548in}}%
\pgfpathlineto{\pgfqpoint{2.274974in}{1.768279in}}%
\pgfpathlineto{\pgfqpoint{2.282641in}{1.780582in}}%
\pgfpathlineto{\pgfqpoint{2.289457in}{1.787567in}}%
\pgfpathlineto{\pgfqpoint{2.295420in}{1.790681in}}%
\pgfpathlineto{\pgfqpoint{2.300958in}{1.791190in}}%
\pgfpathlineto{\pgfqpoint{2.306708in}{1.789490in}}%
\pgfpathlineto{\pgfqpoint{2.313311in}{1.785107in}}%
\pgfpathlineto{\pgfqpoint{2.321830in}{1.776543in}}%
\pgfpathlineto{\pgfqpoint{2.337804in}{1.756566in}}%
\pgfpathlineto{\pgfqpoint{2.346962in}{1.741781in}}%
\pgfpathlineto{\pgfqpoint{2.355268in}{1.723856in}}%
\pgfpathlineto{\pgfqpoint{2.363575in}{1.700437in}}%
\pgfpathlineto{\pgfqpoint{2.372520in}{1.668318in}}%
\pgfpathlineto{\pgfqpoint{2.382530in}{1.623590in}}%
\pgfpathlineto{\pgfqpoint{2.394031in}{1.561242in}}%
\pgfpathlineto{\pgfqpoint{2.407875in}{1.472935in}}%
\pgfpathlineto{\pgfqpoint{2.427469in}{1.331818in}}%
\pgfpathlineto{\pgfqpoint{2.460056in}{1.097316in}}%
\pgfpathlineto{\pgfqpoint{2.474112in}{1.012760in}}%
\pgfpathlineto{\pgfqpoint{2.485613in}{0.956334in}}%
\pgfpathlineto{\pgfqpoint{2.495411in}{0.918698in}}%
\pgfpathlineto{\pgfqpoint{2.503930in}{0.894101in}}%
\pgfpathlineto{\pgfqpoint{2.511597in}{0.878272in}}%
\pgfpathlineto{\pgfqpoint{2.518626in}{0.868604in}}%
\pgfpathlineto{\pgfqpoint{2.525228in}{0.863181in}}%
\pgfpathlineto{\pgfqpoint{2.531831in}{0.860569in}}%
\pgfpathlineto{\pgfqpoint{2.540350in}{0.859794in}}%
\pgfpathlineto{\pgfqpoint{2.552703in}{0.860800in}}%
\pgfpathlineto{\pgfqpoint{2.559092in}{0.863647in}}%
\pgfpathlineto{\pgfqpoint{2.565056in}{0.868782in}}%
\pgfpathlineto{\pgfqpoint{2.571232in}{0.877205in}}%
\pgfpathlineto{\pgfqpoint{2.577835in}{0.890185in}}%
\pgfpathlineto{\pgfqpoint{2.585076in}{0.909537in}}%
\pgfpathlineto{\pgfqpoint{2.593382in}{0.938568in}}%
\pgfpathlineto{\pgfqpoint{2.602754in}{0.979988in}}%
\pgfpathlineto{\pgfqpoint{2.613616in}{1.038677in}}%
\pgfpathlineto{\pgfqpoint{2.626821in}{1.122983in}}%
\pgfpathlineto{\pgfqpoint{2.645563in}{1.258674in}}%
\pgfpathlineto{\pgfqpoint{2.680066in}{1.509686in}}%
\pgfpathlineto{\pgfqpoint{2.694336in}{1.596073in}}%
\pgfpathlineto{\pgfqpoint{2.706050in}{1.654052in}}%
\pgfpathlineto{\pgfqpoint{2.716273in}{1.694004in}}%
\pgfpathlineto{\pgfqpoint{2.725431in}{1.721364in}}%
\pgfpathlineto{\pgfqpoint{2.733951in}{1.740256in}}%
\pgfpathlineto{\pgfqpoint{2.742470in}{1.753939in}}%
\pgfpathlineto{\pgfqpoint{2.752480in}{1.765666in}}%
\pgfpathlineto{\pgfqpoint{2.768454in}{1.780802in}}%
\pgfpathlineto{\pgfqpoint{2.776121in}{1.785089in}}%
\pgfpathlineto{\pgfqpoint{2.782298in}{1.786185in}}%
\pgfpathlineto{\pgfqpoint{2.788048in}{1.784972in}}%
\pgfpathlineto{\pgfqpoint{2.793799in}{1.781402in}}%
\pgfpathlineto{\pgfqpoint{2.799975in}{1.774806in}}%
\pgfpathlineto{\pgfqpoint{2.806791in}{1.764142in}}%
\pgfpathlineto{\pgfqpoint{2.814671in}{1.747437in}}%
\pgfpathlineto{\pgfqpoint{2.823829in}{1.722455in}}%
\pgfpathlineto{\pgfqpoint{2.834691in}{1.685971in}}%
\pgfpathlineto{\pgfqpoint{2.848535in}{1.631119in}}%
\pgfpathlineto{\pgfqpoint{2.874519in}{1.516709in}}%
\pgfpathlineto{\pgfqpoint{2.894113in}{1.435620in}}%
\pgfpathlineto{\pgfqpoint{2.907105in}{1.390725in}}%
\pgfpathlineto{\pgfqpoint{2.917967in}{1.360754in}}%
\pgfpathlineto{\pgfqpoint{2.927339in}{1.341091in}}%
\pgfpathlineto{\pgfqpoint{2.935645in}{1.328538in}}%
\pgfpathlineto{\pgfqpoint{2.943312in}{1.320800in}}%
\pgfpathlineto{\pgfqpoint{2.950767in}{1.316391in}}%
\pgfpathlineto{\pgfqpoint{2.958647in}{1.314349in}}%
\pgfpathlineto{\pgfqpoint{2.970574in}{1.313957in}}%
\pgfpathlineto{\pgfqpoint{2.981436in}{1.315206in}}%
\pgfpathlineto{\pgfqpoint{2.988891in}{1.318351in}}%
\pgfpathlineto{\pgfqpoint{2.995919in}{1.323825in}}%
\pgfpathlineto{\pgfqpoint{3.003160in}{1.332478in}}%
\pgfpathlineto{\pgfqpoint{3.010828in}{1.345276in}}%
\pgfpathlineto{\pgfqpoint{3.019347in}{1.364019in}}%
\pgfpathlineto{\pgfqpoint{3.029144in}{1.391295in}}%
\pgfpathlineto{\pgfqpoint{3.040645in}{1.430327in}}%
\pgfpathlineto{\pgfqpoint{3.055341in}{1.488733in}}%
\pgfpathlineto{\pgfqpoint{3.107096in}{1.702299in}}%
\pgfpathlineto{\pgfqpoint{3.118384in}{1.735862in}}%
\pgfpathlineto{\pgfqpoint{3.127755in}{1.757246in}}%
\pgfpathlineto{\pgfqpoint{3.135848in}{1.770573in}}%
\pgfpathlineto{\pgfqpoint{3.142877in}{1.778207in}}%
\pgfpathlineto{\pgfqpoint{3.149266in}{1.782047in}}%
\pgfpathlineto{\pgfqpoint{3.155230in}{1.783134in}}%
\pgfpathlineto{\pgfqpoint{3.161406in}{1.781976in}}%
\pgfpathlineto{\pgfqpoint{3.168435in}{1.778311in}}%
\pgfpathlineto{\pgfqpoint{3.178232in}{1.770413in}}%
\pgfpathlineto{\pgfqpoint{3.192928in}{1.755719in}}%
\pgfpathlineto{\pgfqpoint{3.200808in}{1.744224in}}%
\pgfpathlineto{\pgfqpoint{3.208262in}{1.729284in}}%
\pgfpathlineto{\pgfqpoint{3.216143in}{1.708275in}}%
\pgfpathlineto{\pgfqpoint{3.224662in}{1.678901in}}%
\pgfpathlineto{\pgfqpoint{3.234246in}{1.637312in}}%
\pgfpathlineto{\pgfqpoint{3.245108in}{1.579653in}}%
\pgfpathlineto{\pgfqpoint{3.258100in}{1.497896in}}%
\pgfpathlineto{\pgfqpoint{3.275565in}{1.372463in}}%
\pgfpathlineto{\pgfqpoint{3.315605in}{1.080328in}}%
\pgfpathlineto{\pgfqpoint{3.329023in}{1.001069in}}%
\pgfpathlineto{\pgfqpoint{3.340098in}{0.948222in}}%
\pgfpathlineto{\pgfqpoint{3.349683in}{0.912810in}}%
\pgfpathlineto{\pgfqpoint{3.357989in}{0.890066in}}%
\pgfpathlineto{\pgfqpoint{3.365443in}{0.875702in}}%
\pgfpathlineto{\pgfqpoint{3.372259in}{0.867126in}}%
\pgfpathlineto{\pgfqpoint{3.378648in}{0.862462in}}%
\pgfpathlineto{\pgfqpoint{3.385464in}{0.860257in}}%
\pgfpathlineto{\pgfqpoint{3.395261in}{0.859794in}}%
\pgfpathlineto{\pgfqpoint{3.405058in}{0.860919in}}%
\pgfpathlineto{\pgfqpoint{3.411447in}{0.863927in}}%
\pgfpathlineto{\pgfqpoint{3.417411in}{0.869255in}}%
\pgfpathlineto{\pgfqpoint{3.423587in}{0.877914in}}%
\pgfpathlineto{\pgfqpoint{3.430190in}{0.891172in}}%
\pgfpathlineto{\pgfqpoint{3.437644in}{0.911509in}}%
\pgfpathlineto{\pgfqpoint{3.445951in}{0.941104in}}%
\pgfpathlineto{\pgfqpoint{3.455322in}{0.983135in}}%
\pgfpathlineto{\pgfqpoint{3.466397in}{1.043721in}}%
\pgfpathlineto{\pgfqpoint{3.479815in}{1.130286in}}%
\pgfpathlineto{\pgfqpoint{3.499409in}{1.273100in}}%
\pgfpathlineto{\pgfqpoint{3.531356in}{1.505472in}}%
\pgfpathlineto{\pgfqpoint{3.545626in}{1.592554in}}%
\pgfpathlineto{\pgfqpoint{3.557340in}{1.651220in}}%
\pgfpathlineto{\pgfqpoint{3.567563in}{1.691803in}}%
\pgfpathlineto{\pgfqpoint{3.576722in}{1.719703in}}%
\pgfpathlineto{\pgfqpoint{3.585241in}{1.739037in}}%
\pgfpathlineto{\pgfqpoint{3.593760in}{1.753060in}}%
\pgfpathlineto{\pgfqpoint{3.603557in}{1.764769in}}%
\pgfpathlineto{\pgfqpoint{3.619957in}{1.780484in}}%
\pgfpathlineto{\pgfqpoint{3.627837in}{1.785011in}}%
\pgfpathlineto{\pgfqpoint{3.634227in}{1.786185in}}%
\pgfpathlineto{\pgfqpoint{3.639977in}{1.784972in}}%
\pgfpathlineto{\pgfqpoint{3.645728in}{1.781402in}}%
\pgfpathlineto{\pgfqpoint{3.651904in}{1.774806in}}%
\pgfpathlineto{\pgfqpoint{3.658720in}{1.764142in}}%
\pgfpathlineto{\pgfqpoint{3.666600in}{1.747437in}}%
\pgfpathlineto{\pgfqpoint{3.675758in}{1.722455in}}%
\pgfpathlineto{\pgfqpoint{3.686621in}{1.685971in}}%
\pgfpathlineto{\pgfqpoint{3.700464in}{1.631119in}}%
\pgfpathlineto{\pgfqpoint{3.726448in}{1.516709in}}%
\pgfpathlineto{\pgfqpoint{3.746043in}{1.435620in}}%
\pgfpathlineto{\pgfqpoint{3.759035in}{1.390725in}}%
\pgfpathlineto{\pgfqpoint{3.769897in}{1.360754in}}%
\pgfpathlineto{\pgfqpoint{3.779268in}{1.341091in}}%
\pgfpathlineto{\pgfqpoint{3.787574in}{1.328538in}}%
\pgfpathlineto{\pgfqpoint{3.795242in}{1.320800in}}%
\pgfpathlineto{\pgfqpoint{3.802696in}{1.316391in}}%
\pgfpathlineto{\pgfqpoint{3.810576in}{1.314349in}}%
\pgfpathlineto{\pgfqpoint{3.819522in}{1.313946in}}%
\pgfpathlineto{\pgfqpoint{3.820799in}{1.768099in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.768099in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.768099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.660000in}}{\pgfqpoint{3.875000in}{1.358824in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772917in}{0.650000in}}%
\pgfpathlineto{\pgfqpoint{0.783459in}{0.913721in}}%
\pgfpathlineto{\pgfqpoint{0.793256in}{1.105509in}}%
\pgfpathlineto{\pgfqpoint{0.803053in}{1.254875in}}%
\pgfpathlineto{\pgfqpoint{0.812637in}{1.368597in}}%
\pgfpathlineto{\pgfqpoint{0.822222in}{1.457221in}}%
\pgfpathlineto{\pgfqpoint{0.831806in}{1.526210in}}%
\pgfpathlineto{\pgfqpoint{0.841390in}{1.579869in}}%
\pgfpathlineto{\pgfqpoint{0.850974in}{1.621576in}}%
\pgfpathlineto{\pgfqpoint{0.860771in}{1.654609in}}%
\pgfpathlineto{\pgfqpoint{0.870569in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{0.880579in}{1.700183in}}%
\pgfpathlineto{\pgfqpoint{0.890802in}{1.715867in}}%
\pgfpathlineto{\pgfqpoint{0.901451in}{1.728265in}}%
\pgfpathlineto{\pgfqpoint{0.912952in}{1.738256in}}%
\pgfpathlineto{\pgfqpoint{0.925518in}{1.746198in}}%
\pgfpathlineto{\pgfqpoint{0.939788in}{1.752527in}}%
\pgfpathlineto{\pgfqpoint{0.956613in}{1.757479in}}%
\pgfpathlineto{\pgfqpoint{0.977699in}{1.761251in}}%
\pgfpathlineto{\pgfqpoint{1.006025in}{1.763909in}}%
\pgfpathlineto{\pgfqpoint{1.049474in}{1.765533in}}%
\pgfpathlineto{\pgfqpoint{1.139778in}{1.766214in}}%
\pgfpathlineto{\pgfqpoint{1.274809in}{1.765350in}}%
\pgfpathlineto{\pgfqpoint{1.282050in}{1.762458in}}%
\pgfpathlineto{\pgfqpoint{1.289292in}{1.757105in}}%
\pgfpathlineto{\pgfqpoint{1.296959in}{1.748483in}}%
\pgfpathlineto{\pgfqpoint{1.305265in}{1.735549in}}%
\pgfpathlineto{\pgfqpoint{1.314424in}{1.716945in}}%
\pgfpathlineto{\pgfqpoint{1.324860in}{1.690469in}}%
\pgfpathlineto{\pgfqpoint{1.337213in}{1.652769in}}%
\pgfpathlineto{\pgfqpoint{1.353399in}{1.595631in}}%
\pgfpathlineto{\pgfqpoint{1.401320in}{1.421552in}}%
\pgfpathlineto{\pgfqpoint{1.414099in}{1.385798in}}%
\pgfpathlineto{\pgfqpoint{1.424962in}{1.361718in}}%
\pgfpathlineto{\pgfqpoint{1.434546in}{1.345674in}}%
\pgfpathlineto{\pgfqpoint{1.443278in}{1.335254in}}%
\pgfpathlineto{\pgfqpoint{1.451584in}{1.328736in}}%
\pgfpathlineto{\pgfqpoint{1.460104in}{1.324884in}}%
\pgfpathlineto{\pgfqpoint{1.470966in}{1.322629in}}%
\pgfpathlineto{\pgfqpoint{1.489708in}{1.321101in}}%
\pgfpathlineto{\pgfqpoint{1.496098in}{1.323463in}}%
\pgfpathlineto{\pgfqpoint{1.502487in}{1.328231in}}%
\pgfpathlineto{\pgfqpoint{1.509303in}{1.336166in}}%
\pgfpathlineto{\pgfqpoint{1.516970in}{1.348709in}}%
\pgfpathlineto{\pgfqpoint{1.525702in}{1.367615in}}%
\pgfpathlineto{\pgfqpoint{1.535712in}{1.394997in}}%
\pgfpathlineto{\pgfqpoint{1.547639in}{1.434566in}}%
\pgfpathlineto{\pgfqpoint{1.563187in}{1.494544in}}%
\pgfpathlineto{\pgfqpoint{1.609404in}{1.678180in}}%
\pgfpathlineto{\pgfqpoint{1.621331in}{1.714153in}}%
\pgfpathlineto{\pgfqpoint{1.631341in}{1.737709in}}%
\pgfpathlineto{\pgfqpoint{1.639861in}{1.752463in}}%
\pgfpathlineto{\pgfqpoint{1.647315in}{1.761257in}}%
\pgfpathlineto{\pgfqpoint{1.654130in}{1.766007in}}%
\pgfpathlineto{\pgfqpoint{1.660520in}{1.767786in}}%
\pgfpathlineto{\pgfqpoint{1.666909in}{1.767260in}}%
\pgfpathlineto{\pgfqpoint{1.674364in}{1.764272in}}%
\pgfpathlineto{\pgfqpoint{1.685013in}{1.757268in}}%
\pgfpathlineto{\pgfqpoint{1.701626in}{1.743956in}}%
\pgfpathlineto{\pgfqpoint{1.708228in}{1.734608in}}%
\pgfpathlineto{\pgfqpoint{1.715256in}{1.720530in}}%
\pgfpathlineto{\pgfqpoint{1.722924in}{1.699888in}}%
\pgfpathlineto{\pgfqpoint{1.731443in}{1.670263in}}%
\pgfpathlineto{\pgfqpoint{1.741240in}{1.627602in}}%
\pgfpathlineto{\pgfqpoint{1.752528in}{1.567869in}}%
\pgfpathlineto{\pgfqpoint{1.766372in}{1.481672in}}%
\pgfpathlineto{\pgfqpoint{1.786180in}{1.342458in}}%
\pgfpathlineto{\pgfqpoint{1.818340in}{1.116755in}}%
\pgfpathlineto{\pgfqpoint{1.832610in}{1.032849in}}%
\pgfpathlineto{\pgfqpoint{1.844111in}{0.977602in}}%
\pgfpathlineto{\pgfqpoint{1.854121in}{0.939854in}}%
\pgfpathlineto{\pgfqpoint{1.862853in}{0.915065in}}%
\pgfpathlineto{\pgfqpoint{1.870733in}{0.898976in}}%
\pgfpathlineto{\pgfqpoint{1.877975in}{0.888944in}}%
\pgfpathlineto{\pgfqpoint{1.885003in}{0.882845in}}%
\pgfpathlineto{\pgfqpoint{1.892671in}{0.879143in}}%
\pgfpathlineto{\pgfqpoint{1.910987in}{0.873989in}}%
\pgfpathlineto{\pgfqpoint{1.916525in}{0.874529in}}%
\pgfpathlineto{\pgfqpoint{1.921636in}{0.877265in}}%
\pgfpathlineto{\pgfqpoint{1.926961in}{0.882709in}}%
\pgfpathlineto{\pgfqpoint{1.932924in}{0.892172in}}%
\pgfpathlineto{\pgfqpoint{1.939740in}{0.907518in}}%
\pgfpathlineto{\pgfqpoint{1.947407in}{0.930637in}}%
\pgfpathlineto{\pgfqpoint{1.956139in}{0.964376in}}%
\pgfpathlineto{\pgfqpoint{1.966363in}{1.013267in}}%
\pgfpathlineto{\pgfqpoint{1.978503in}{1.082775in}}%
\pgfpathlineto{\pgfqpoint{1.994476in}{1.188339in}}%
\pgfpathlineto{\pgfqpoint{2.046018in}{1.539736in}}%
\pgfpathlineto{\pgfqpoint{2.058797in}{1.606705in}}%
\pgfpathlineto{\pgfqpoint{2.069872in}{1.653509in}}%
\pgfpathlineto{\pgfqpoint{2.079669in}{1.685863in}}%
\pgfpathlineto{\pgfqpoint{2.088827in}{1.708878in}}%
\pgfpathlineto{\pgfqpoint{2.097986in}{1.726016in}}%
\pgfpathlineto{\pgfqpoint{2.108635in}{1.741019in}}%
\pgfpathlineto{\pgfqpoint{2.130572in}{1.767174in}}%
\pgfpathlineto{\pgfqpoint{2.137174in}{1.771035in}}%
\pgfpathlineto{\pgfqpoint{2.142925in}{1.771901in}}%
\pgfpathlineto{\pgfqpoint{2.148462in}{1.770406in}}%
\pgfpathlineto{\pgfqpoint{2.154213in}{1.766370in}}%
\pgfpathlineto{\pgfqpoint{2.160602in}{1.758905in}}%
\pgfpathlineto{\pgfqpoint{2.167844in}{1.746719in}}%
\pgfpathlineto{\pgfqpoint{2.176150in}{1.728101in}}%
\pgfpathlineto{\pgfqpoint{2.185947in}{1.700355in}}%
\pgfpathlineto{\pgfqpoint{2.197874in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.214274in}{1.594639in}}%
\pgfpathlineto{\pgfqpoint{2.253037in}{1.438540in}}%
\pgfpathlineto{\pgfqpoint{2.266029in}{1.396778in}}%
\pgfpathlineto{\pgfqpoint{2.276891in}{1.368986in}}%
\pgfpathlineto{\pgfqpoint{2.286262in}{1.350766in}}%
\pgfpathlineto{\pgfqpoint{2.294781in}{1.338836in}}%
\pgfpathlineto{\pgfqpoint{2.302662in}{1.331444in}}%
\pgfpathlineto{\pgfqpoint{2.310542in}{1.327011in}}%
\pgfpathlineto{\pgfqpoint{2.319700in}{1.324482in}}%
\pgfpathlineto{\pgfqpoint{2.340146in}{1.321926in}}%
\pgfpathlineto{\pgfqpoint{2.346536in}{1.323767in}}%
\pgfpathlineto{\pgfqpoint{2.352712in}{1.327893in}}%
\pgfpathlineto{\pgfqpoint{2.359315in}{1.335077in}}%
\pgfpathlineto{\pgfqpoint{2.366556in}{1.346371in}}%
\pgfpathlineto{\pgfqpoint{2.374863in}{1.363721in}}%
\pgfpathlineto{\pgfqpoint{2.384447in}{1.389319in}}%
\pgfpathlineto{\pgfqpoint{2.395735in}{1.426310in}}%
\pgfpathlineto{\pgfqpoint{2.410005in}{1.481360in}}%
\pgfpathlineto{\pgfqpoint{2.437692in}{1.599707in}}%
\pgfpathlineto{\pgfqpoint{2.456222in}{1.673306in}}%
\pgfpathlineto{\pgfqpoint{2.468788in}{1.714644in}}%
\pgfpathlineto{\pgfqpoint{2.479011in}{1.741136in}}%
\pgfpathlineto{\pgfqpoint{2.487743in}{1.757943in}}%
\pgfpathlineto{\pgfqpoint{2.495198in}{1.767812in}}%
\pgfpathlineto{\pgfqpoint{2.501800in}{1.773102in}}%
\pgfpathlineto{\pgfqpoint{2.507764in}{1.775193in}}%
\pgfpathlineto{\pgfqpoint{2.513727in}{1.774918in}}%
\pgfpathlineto{\pgfqpoint{2.520117in}{1.772306in}}%
\pgfpathlineto{\pgfqpoint{2.527997in}{1.766464in}}%
\pgfpathlineto{\pgfqpoint{2.542267in}{1.752329in}}%
\pgfpathlineto{\pgfqpoint{2.553129in}{1.740124in}}%
\pgfpathlineto{\pgfqpoint{2.560370in}{1.728015in}}%
\pgfpathlineto{\pgfqpoint{2.568038in}{1.710488in}}%
\pgfpathlineto{\pgfqpoint{2.576344in}{1.685554in}}%
\pgfpathlineto{\pgfqpoint{2.585502in}{1.650708in}}%
\pgfpathlineto{\pgfqpoint{2.595938in}{1.601861in}}%
\pgfpathlineto{\pgfqpoint{2.608291in}{1.532703in}}%
\pgfpathlineto{\pgfqpoint{2.623839in}{1.431977in}}%
\pgfpathlineto{\pgfqpoint{2.681557in}{1.044180in}}%
\pgfpathlineto{\pgfqpoint{2.693484in}{0.985442in}}%
\pgfpathlineto{\pgfqpoint{2.703707in}{0.945510in}}%
\pgfpathlineto{\pgfqpoint{2.712653in}{0.918876in}}%
\pgfpathlineto{\pgfqpoint{2.720746in}{0.901316in}}%
\pgfpathlineto{\pgfqpoint{2.728200in}{0.890184in}}%
\pgfpathlineto{\pgfqpoint{2.735229in}{0.883469in}}%
\pgfpathlineto{\pgfqpoint{2.742683in}{0.879377in}}%
\pgfpathlineto{\pgfqpoint{2.755888in}{0.875396in}}%
\pgfpathlineto{\pgfqpoint{2.764833in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{2.770158in}{0.874886in}}%
\pgfpathlineto{\pgfqpoint{2.775269in}{0.878448in}}%
\pgfpathlineto{\pgfqpoint{2.780807in}{0.885129in}}%
\pgfpathlineto{\pgfqpoint{2.786983in}{0.896251in}}%
\pgfpathlineto{\pgfqpoint{2.794012in}{0.913766in}}%
\pgfpathlineto{\pgfqpoint{2.802105in}{0.940367in}}%
\pgfpathlineto{\pgfqpoint{2.811263in}{0.978509in}}%
\pgfpathlineto{\pgfqpoint{2.822125in}{1.033907in}}%
\pgfpathlineto{\pgfqpoint{2.835330in}{1.113685in}}%
\pgfpathlineto{\pgfqpoint{2.853647in}{1.239439in}}%
\pgfpathlineto{\pgfqpoint{2.890706in}{1.496333in}}%
\pgfpathlineto{\pgfqpoint{2.904976in}{1.578193in}}%
\pgfpathlineto{\pgfqpoint{2.916690in}{1.633251in}}%
\pgfpathlineto{\pgfqpoint{2.927126in}{1.672126in}}%
\pgfpathlineto{\pgfqpoint{2.936497in}{1.698983in}}%
\pgfpathlineto{\pgfqpoint{2.945442in}{1.718280in}}%
\pgfpathlineto{\pgfqpoint{2.954813in}{1.733369in}}%
\pgfpathlineto{\pgfqpoint{2.973556in}{1.757766in}}%
\pgfpathlineto{\pgfqpoint{2.982288in}{1.767001in}}%
\pgfpathlineto{\pgfqpoint{2.988891in}{1.770956in}}%
\pgfpathlineto{\pgfqpoint{2.994641in}{1.771911in}}%
\pgfpathlineto{\pgfqpoint{3.000179in}{1.770506in}}%
\pgfpathlineto{\pgfqpoint{3.005929in}{1.766565in}}%
\pgfpathlineto{\pgfqpoint{3.012106in}{1.759499in}}%
\pgfpathlineto{\pgfqpoint{3.019134in}{1.747950in}}%
\pgfpathlineto{\pgfqpoint{3.027440in}{1.729701in}}%
\pgfpathlineto{\pgfqpoint{3.037238in}{1.702339in}}%
\pgfpathlineto{\pgfqpoint{3.049165in}{1.661861in}}%
\pgfpathlineto{\pgfqpoint{3.065351in}{1.598166in}}%
\pgfpathlineto{\pgfqpoint{3.105818in}{1.435551in}}%
\pgfpathlineto{\pgfqpoint{3.118597in}{1.394952in}}%
\pgfpathlineto{\pgfqpoint{3.129246in}{1.368040in}}%
\pgfpathlineto{\pgfqpoint{3.138617in}{1.350066in}}%
\pgfpathlineto{\pgfqpoint{3.147136in}{1.338351in}}%
\pgfpathlineto{\pgfqpoint{3.155017in}{1.331135in}}%
\pgfpathlineto{\pgfqpoint{3.162897in}{1.326842in}}%
\pgfpathlineto{\pgfqpoint{3.172268in}{1.324371in}}%
\pgfpathlineto{\pgfqpoint{3.192928in}{1.321961in}}%
\pgfpathlineto{\pgfqpoint{3.199317in}{1.323949in}}%
\pgfpathlineto{\pgfqpoint{3.205707in}{1.328339in}}%
\pgfpathlineto{\pgfqpoint{3.212522in}{1.335878in}}%
\pgfpathlineto{\pgfqpoint{3.219976in}{1.347605in}}%
\pgfpathlineto{\pgfqpoint{3.228496in}{1.365435in}}%
\pgfpathlineto{\pgfqpoint{3.238293in}{1.391479in}}%
\pgfpathlineto{\pgfqpoint{3.249794in}{1.428727in}}%
\pgfpathlineto{\pgfqpoint{3.264703in}{1.485215in}}%
\pgfpathlineto{\pgfqpoint{3.316457in}{1.688617in}}%
\pgfpathlineto{\pgfqpoint{3.327958in}{1.721342in}}%
\pgfpathlineto{\pgfqpoint{3.337543in}{1.742285in}}%
\pgfpathlineto{\pgfqpoint{3.345849in}{1.755384in}}%
\pgfpathlineto{\pgfqpoint{3.353090in}{1.762919in}}%
\pgfpathlineto{\pgfqpoint{3.359693in}{1.766737in}}%
\pgfpathlineto{\pgfqpoint{3.366082in}{1.767867in}}%
\pgfpathlineto{\pgfqpoint{3.372685in}{1.766717in}}%
\pgfpathlineto{\pgfqpoint{3.380565in}{1.762936in}}%
\pgfpathlineto{\pgfqpoint{3.396326in}{1.752042in}}%
\pgfpathlineto{\pgfqpoint{3.404419in}{1.745152in}}%
\pgfpathlineto{\pgfqpoint{3.411021in}{1.736361in}}%
\pgfpathlineto{\pgfqpoint{3.417837in}{1.723428in}}%
\pgfpathlineto{\pgfqpoint{3.425291in}{1.704348in}}%
\pgfpathlineto{\pgfqpoint{3.433598in}{1.676754in}}%
\pgfpathlineto{\pgfqpoint{3.443182in}{1.636652in}}%
\pgfpathlineto{\pgfqpoint{3.454044in}{1.581129in}}%
\pgfpathlineto{\pgfqpoint{3.467249in}{1.501252in}}%
\pgfpathlineto{\pgfqpoint{3.485139in}{1.377902in}}%
\pgfpathlineto{\pgfqpoint{3.524967in}{1.099326in}}%
\pgfpathlineto{\pgfqpoint{3.538598in}{1.021713in}}%
\pgfpathlineto{\pgfqpoint{3.549886in}{0.969606in}}%
\pgfpathlineto{\pgfqpoint{3.559470in}{0.935086in}}%
\pgfpathlineto{\pgfqpoint{3.567989in}{0.912063in}}%
\pgfpathlineto{\pgfqpoint{3.575657in}{0.897231in}}%
\pgfpathlineto{\pgfqpoint{3.582898in}{0.887810in}}%
\pgfpathlineto{\pgfqpoint{3.589927in}{0.882177in}}%
\pgfpathlineto{\pgfqpoint{3.598020in}{0.878654in}}%
\pgfpathlineto{\pgfqpoint{3.609947in}{0.876043in}}%
\pgfpathlineto{\pgfqpoint{3.613355in}{0.878076in}}%
\pgfpathlineto{\pgfqpoint{3.617401in}{0.883372in}}%
\pgfpathlineto{\pgfqpoint{3.622300in}{0.893942in}}%
\pgfpathlineto{\pgfqpoint{3.628050in}{0.912133in}}%
\pgfpathlineto{\pgfqpoint{3.634866in}{0.941735in}}%
\pgfpathlineto{\pgfqpoint{3.642746in}{0.986752in}}%
\pgfpathlineto{\pgfqpoint{3.651691in}{1.051697in}}%
\pgfpathlineto{\pgfqpoint{3.661702in}{1.141501in}}%
\pgfpathlineto{\pgfqpoint{3.672990in}{1.263828in}}%
\pgfpathlineto{\pgfqpoint{3.686408in}{1.407972in}}%
\pgfpathlineto{\pgfqpoint{3.696205in}{1.489159in}}%
\pgfpathlineto{\pgfqpoint{3.705789in}{1.551022in}}%
\pgfpathlineto{\pgfqpoint{3.715373in}{1.599154in}}%
\pgfpathlineto{\pgfqpoint{3.725170in}{1.637289in}}%
\pgfpathlineto{\pgfqpoint{3.734968in}{1.666744in}}%
\pgfpathlineto{\pgfqpoint{3.744765in}{1.689486in}}%
\pgfpathlineto{\pgfqpoint{3.754775in}{1.707373in}}%
\pgfpathlineto{\pgfqpoint{3.765211in}{1.721605in}}%
\pgfpathlineto{\pgfqpoint{3.776286in}{1.732971in}}%
\pgfpathlineto{\pgfqpoint{3.788213in}{1.742002in}}%
\pgfpathlineto{\pgfqpoint{3.801418in}{1.749176in}}%
\pgfpathlineto{\pgfqpoint{3.816540in}{1.754828in}}%
\pgfpathlineto{\pgfqpoint{3.834856in}{1.759236in}}%
\pgfpathlineto{\pgfqpoint{3.858497in}{1.762519in}}%
\pgfpathlineto{\pgfqpoint{3.891936in}{1.764733in}}%
\pgfpathlineto{\pgfqpoint{3.948376in}{1.765936in}}%
\pgfpathlineto{\pgfqpoint{4.106622in}{1.766278in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.766283in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.766283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.660000in}}{\pgfqpoint{3.875000in}{1.358824in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.768099in}}%
\pgfpathlineto{\pgfqpoint{1.277578in}{1.767020in}}%
\pgfpathlineto{\pgfqpoint{1.285458in}{1.764100in}}%
\pgfpathlineto{\pgfqpoint{1.292912in}{1.758879in}}%
\pgfpathlineto{\pgfqpoint{1.300367in}{1.750817in}}%
\pgfpathlineto{\pgfqpoint{1.308247in}{1.738921in}}%
\pgfpathlineto{\pgfqpoint{1.316979in}{1.721565in}}%
\pgfpathlineto{\pgfqpoint{1.326990in}{1.696421in}}%
\pgfpathlineto{\pgfqpoint{1.338704in}{1.660590in}}%
\pgfpathlineto{\pgfqpoint{1.353612in}{1.607183in}}%
\pgfpathlineto{\pgfqpoint{1.410266in}{1.396011in}}%
\pgfpathlineto{\pgfqpoint{1.421980in}{1.364871in}}%
\pgfpathlineto{\pgfqpoint{1.431990in}{1.344245in}}%
\pgfpathlineto{\pgfqpoint{1.440935in}{1.330685in}}%
\pgfpathlineto{\pgfqpoint{1.449029in}{1.322254in}}%
\pgfpathlineto{\pgfqpoint{1.456696in}{1.317306in}}%
\pgfpathlineto{\pgfqpoint{1.464789in}{1.314716in}}%
\pgfpathlineto{\pgfqpoint{1.475225in}{1.313948in}}%
\pgfpathlineto{\pgfqpoint{1.489708in}{1.314991in}}%
\pgfpathlineto{\pgfqpoint{1.497376in}{1.317982in}}%
\pgfpathlineto{\pgfqpoint{1.504404in}{1.323214in}}%
\pgfpathlineto{\pgfqpoint{1.511432in}{1.331291in}}%
\pgfpathlineto{\pgfqpoint{1.519100in}{1.343664in}}%
\pgfpathlineto{\pgfqpoint{1.527619in}{1.361931in}}%
\pgfpathlineto{\pgfqpoint{1.537203in}{1.388047in}}%
\pgfpathlineto{\pgfqpoint{1.548491in}{1.425657in}}%
\pgfpathlineto{\pgfqpoint{1.562761in}{1.481591in}}%
\pgfpathlineto{\pgfqpoint{1.589810in}{1.599163in}}%
\pgfpathlineto{\pgfqpoint{1.608552in}{1.675305in}}%
\pgfpathlineto{\pgfqpoint{1.621331in}{1.718484in}}%
\pgfpathlineto{\pgfqpoint{1.631767in}{1.746353in}}%
\pgfpathlineto{\pgfqpoint{1.640500in}{1.763808in}}%
\pgfpathlineto{\pgfqpoint{1.648167in}{1.774494in}}%
\pgfpathlineto{\pgfqpoint{1.654982in}{1.780357in}}%
\pgfpathlineto{\pgfqpoint{1.661159in}{1.782839in}}%
\pgfpathlineto{\pgfqpoint{1.667122in}{1.782883in}}%
\pgfpathlineto{\pgfqpoint{1.673725in}{1.780584in}}%
\pgfpathlineto{\pgfqpoint{1.681818in}{1.775162in}}%
\pgfpathlineto{\pgfqpoint{1.696088in}{1.762299in}}%
\pgfpathlineto{\pgfqpoint{1.705033in}{1.751813in}}%
\pgfpathlineto{\pgfqpoint{1.712701in}{1.739189in}}%
\pgfpathlineto{\pgfqpoint{1.720368in}{1.722002in}}%
\pgfpathlineto{\pgfqpoint{1.728461in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{1.737407in}{1.664250in}}%
\pgfpathlineto{\pgfqpoint{1.747417in}{1.617088in}}%
\pgfpathlineto{\pgfqpoint{1.758918in}{1.551626in}}%
\pgfpathlineto{\pgfqpoint{1.773188in}{1.456620in}}%
\pgfpathlineto{\pgfqpoint{1.795338in}{1.291782in}}%
\pgfpathlineto{\pgfqpoint{1.821322in}{1.102702in}}%
\pgfpathlineto{\pgfqpoint{1.835378in}{1.016150in}}%
\pgfpathlineto{\pgfqpoint{1.846879in}{0.958362in}}%
\pgfpathlineto{\pgfqpoint{1.856677in}{0.919828in}}%
\pgfpathlineto{\pgfqpoint{1.865196in}{0.894668in}}%
\pgfpathlineto{\pgfqpoint{1.872863in}{0.878504in}}%
\pgfpathlineto{\pgfqpoint{1.879679in}{0.868894in}}%
\pgfpathlineto{\pgfqpoint{1.886068in}{0.863425in}}%
\pgfpathlineto{\pgfqpoint{1.892671in}{0.860647in}}%
\pgfpathlineto{\pgfqpoint{1.900764in}{0.859800in}}%
\pgfpathlineto{\pgfqpoint{1.913543in}{0.860743in}}%
\pgfpathlineto{\pgfqpoint{1.920145in}{0.863647in}}%
\pgfpathlineto{\pgfqpoint{1.926109in}{0.868782in}}%
\pgfpathlineto{\pgfqpoint{1.932285in}{0.877205in}}%
\pgfpathlineto{\pgfqpoint{1.938888in}{0.890185in}}%
\pgfpathlineto{\pgfqpoint{1.946129in}{0.909537in}}%
\pgfpathlineto{\pgfqpoint{1.954436in}{0.938568in}}%
\pgfpathlineto{\pgfqpoint{1.963807in}{0.979988in}}%
\pgfpathlineto{\pgfqpoint{1.974669in}{1.038677in}}%
\pgfpathlineto{\pgfqpoint{1.987874in}{1.122983in}}%
\pgfpathlineto{\pgfqpoint{2.006616in}{1.258674in}}%
\pgfpathlineto{\pgfqpoint{2.041119in}{1.509686in}}%
\pgfpathlineto{\pgfqpoint{2.055389in}{1.596073in}}%
\pgfpathlineto{\pgfqpoint{2.067103in}{1.654052in}}%
\pgfpathlineto{\pgfqpoint{2.077326in}{1.694004in}}%
\pgfpathlineto{\pgfqpoint{2.086485in}{1.721364in}}%
\pgfpathlineto{\pgfqpoint{2.095004in}{1.740256in}}%
\pgfpathlineto{\pgfqpoint{2.103523in}{1.753939in}}%
\pgfpathlineto{\pgfqpoint{2.113533in}{1.765666in}}%
\pgfpathlineto{\pgfqpoint{2.129507in}{1.780802in}}%
\pgfpathlineto{\pgfqpoint{2.137174in}{1.785089in}}%
\pgfpathlineto{\pgfqpoint{2.143351in}{1.786185in}}%
\pgfpathlineto{\pgfqpoint{2.149101in}{1.784972in}}%
\pgfpathlineto{\pgfqpoint{2.154852in}{1.781402in}}%
\pgfpathlineto{\pgfqpoint{2.161028in}{1.774806in}}%
\pgfpathlineto{\pgfqpoint{2.167844in}{1.764142in}}%
\pgfpathlineto{\pgfqpoint{2.175724in}{1.747437in}}%
\pgfpathlineto{\pgfqpoint{2.184882in}{1.722455in}}%
\pgfpathlineto{\pgfqpoint{2.195744in}{1.685971in}}%
\pgfpathlineto{\pgfqpoint{2.209588in}{1.631119in}}%
\pgfpathlineto{\pgfqpoint{2.235572in}{1.516709in}}%
\pgfpathlineto{\pgfqpoint{2.255167in}{1.435620in}}%
\pgfpathlineto{\pgfqpoint{2.268158in}{1.390725in}}%
\pgfpathlineto{\pgfqpoint{2.279021in}{1.360754in}}%
\pgfpathlineto{\pgfqpoint{2.288392in}{1.341091in}}%
\pgfpathlineto{\pgfqpoint{2.296698in}{1.328538in}}%
\pgfpathlineto{\pgfqpoint{2.304365in}{1.320800in}}%
\pgfpathlineto{\pgfqpoint{2.311820in}{1.316391in}}%
\pgfpathlineto{\pgfqpoint{2.319700in}{1.314349in}}%
\pgfpathlineto{\pgfqpoint{2.331627in}{1.313958in}}%
\pgfpathlineto{\pgfqpoint{2.342276in}{1.315211in}}%
\pgfpathlineto{\pgfqpoint{2.349518in}{1.318312in}}%
\pgfpathlineto{\pgfqpoint{2.356333in}{1.323677in}}%
\pgfpathlineto{\pgfqpoint{2.363362in}{1.332149in}}%
\pgfpathlineto{\pgfqpoint{2.371029in}{1.345118in}}%
\pgfpathlineto{\pgfqpoint{2.379548in}{1.364246in}}%
\pgfpathlineto{\pgfqpoint{2.389132in}{1.391558in}}%
\pgfpathlineto{\pgfqpoint{2.400420in}{1.430823in}}%
\pgfpathlineto{\pgfqpoint{2.414690in}{1.489067in}}%
\pgfpathlineto{\pgfqpoint{2.467936in}{1.715111in}}%
\pgfpathlineto{\pgfqpoint{2.478798in}{1.747548in}}%
\pgfpathlineto{\pgfqpoint{2.487956in}{1.768279in}}%
\pgfpathlineto{\pgfqpoint{2.495624in}{1.780582in}}%
\pgfpathlineto{\pgfqpoint{2.502439in}{1.787567in}}%
\pgfpathlineto{\pgfqpoint{2.508402in}{1.790681in}}%
\pgfpathlineto{\pgfqpoint{2.513940in}{1.791190in}}%
\pgfpathlineto{\pgfqpoint{2.519691in}{1.789490in}}%
\pgfpathlineto{\pgfqpoint{2.526293in}{1.785107in}}%
\pgfpathlineto{\pgfqpoint{2.534812in}{1.776543in}}%
\pgfpathlineto{\pgfqpoint{2.550786in}{1.756566in}}%
\pgfpathlineto{\pgfqpoint{2.559944in}{1.741781in}}%
\pgfpathlineto{\pgfqpoint{2.568251in}{1.723856in}}%
\pgfpathlineto{\pgfqpoint{2.576557in}{1.700437in}}%
\pgfpathlineto{\pgfqpoint{2.585502in}{1.668318in}}%
\pgfpathlineto{\pgfqpoint{2.595512in}{1.623590in}}%
\pgfpathlineto{\pgfqpoint{2.607013in}{1.561242in}}%
\pgfpathlineto{\pgfqpoint{2.620857in}{1.472935in}}%
\pgfpathlineto{\pgfqpoint{2.640452in}{1.331818in}}%
\pgfpathlineto{\pgfqpoint{2.673038in}{1.097316in}}%
\pgfpathlineto{\pgfqpoint{2.687095in}{1.012760in}}%
\pgfpathlineto{\pgfqpoint{2.698596in}{0.956334in}}%
\pgfpathlineto{\pgfqpoint{2.708393in}{0.918698in}}%
\pgfpathlineto{\pgfqpoint{2.716912in}{0.894101in}}%
\pgfpathlineto{\pgfqpoint{2.724580in}{0.878272in}}%
\pgfpathlineto{\pgfqpoint{2.731608in}{0.868604in}}%
\pgfpathlineto{\pgfqpoint{2.738210in}{0.863181in}}%
\pgfpathlineto{\pgfqpoint{2.744813in}{0.860569in}}%
\pgfpathlineto{\pgfqpoint{2.753332in}{0.859794in}}%
\pgfpathlineto{\pgfqpoint{2.765685in}{0.860800in}}%
\pgfpathlineto{\pgfqpoint{2.772075in}{0.863647in}}%
\pgfpathlineto{\pgfqpoint{2.778038in}{0.868782in}}%
\pgfpathlineto{\pgfqpoint{2.784215in}{0.877205in}}%
\pgfpathlineto{\pgfqpoint{2.790817in}{0.890185in}}%
\pgfpathlineto{\pgfqpoint{2.798058in}{0.909537in}}%
\pgfpathlineto{\pgfqpoint{2.806365in}{0.938568in}}%
\pgfpathlineto{\pgfqpoint{2.815736in}{0.979988in}}%
\pgfpathlineto{\pgfqpoint{2.826598in}{1.038677in}}%
\pgfpathlineto{\pgfqpoint{2.839803in}{1.122983in}}%
\pgfpathlineto{\pgfqpoint{2.858545in}{1.258674in}}%
\pgfpathlineto{\pgfqpoint{2.893049in}{1.509686in}}%
\pgfpathlineto{\pgfqpoint{2.907318in}{1.596073in}}%
\pgfpathlineto{\pgfqpoint{2.919032in}{1.654052in}}%
\pgfpathlineto{\pgfqpoint{2.929256in}{1.694004in}}%
\pgfpathlineto{\pgfqpoint{2.938414in}{1.721364in}}%
\pgfpathlineto{\pgfqpoint{2.946933in}{1.740256in}}%
\pgfpathlineto{\pgfqpoint{2.955452in}{1.753939in}}%
\pgfpathlineto{\pgfqpoint{2.965463in}{1.765666in}}%
\pgfpathlineto{\pgfqpoint{2.981436in}{1.780802in}}%
\pgfpathlineto{\pgfqpoint{2.989104in}{1.785089in}}%
\pgfpathlineto{\pgfqpoint{2.995280in}{1.786185in}}%
\pgfpathlineto{\pgfqpoint{3.001031in}{1.784972in}}%
\pgfpathlineto{\pgfqpoint{3.006781in}{1.781402in}}%
\pgfpathlineto{\pgfqpoint{3.012958in}{1.774806in}}%
\pgfpathlineto{\pgfqpoint{3.019773in}{1.764142in}}%
\pgfpathlineto{\pgfqpoint{3.027653in}{1.747437in}}%
\pgfpathlineto{\pgfqpoint{3.036812in}{1.722455in}}%
\pgfpathlineto{\pgfqpoint{3.047674in}{1.685971in}}%
\pgfpathlineto{\pgfqpoint{3.061518in}{1.631119in}}%
\pgfpathlineto{\pgfqpoint{3.087501in}{1.516709in}}%
\pgfpathlineto{\pgfqpoint{3.107096in}{1.435620in}}%
\pgfpathlineto{\pgfqpoint{3.120088in}{1.390725in}}%
\pgfpathlineto{\pgfqpoint{3.130950in}{1.360754in}}%
\pgfpathlineto{\pgfqpoint{3.140321in}{1.341091in}}%
\pgfpathlineto{\pgfqpoint{3.148627in}{1.328538in}}%
\pgfpathlineto{\pgfqpoint{3.156295in}{1.320800in}}%
\pgfpathlineto{\pgfqpoint{3.163749in}{1.316391in}}%
\pgfpathlineto{\pgfqpoint{3.171629in}{1.314349in}}%
\pgfpathlineto{\pgfqpoint{3.183556in}{1.313957in}}%
\pgfpathlineto{\pgfqpoint{3.194418in}{1.315206in}}%
\pgfpathlineto{\pgfqpoint{3.201873in}{1.318351in}}%
\pgfpathlineto{\pgfqpoint{3.208901in}{1.323825in}}%
\pgfpathlineto{\pgfqpoint{3.216143in}{1.332478in}}%
\pgfpathlineto{\pgfqpoint{3.223810in}{1.345276in}}%
\pgfpathlineto{\pgfqpoint{3.232329in}{1.364019in}}%
\pgfpathlineto{\pgfqpoint{3.242127in}{1.391295in}}%
\pgfpathlineto{\pgfqpoint{3.253628in}{1.430327in}}%
\pgfpathlineto{\pgfqpoint{3.268323in}{1.488733in}}%
\pgfpathlineto{\pgfqpoint{3.320078in}{1.702299in}}%
\pgfpathlineto{\pgfqpoint{3.331366in}{1.735862in}}%
\pgfpathlineto{\pgfqpoint{3.340737in}{1.757246in}}%
\pgfpathlineto{\pgfqpoint{3.348831in}{1.770573in}}%
\pgfpathlineto{\pgfqpoint{3.355859in}{1.778207in}}%
\pgfpathlineto{\pgfqpoint{3.362249in}{1.782047in}}%
\pgfpathlineto{\pgfqpoint{3.368212in}{1.783134in}}%
\pgfpathlineto{\pgfqpoint{3.374389in}{1.781976in}}%
\pgfpathlineto{\pgfqpoint{3.381417in}{1.778311in}}%
\pgfpathlineto{\pgfqpoint{3.391214in}{1.770413in}}%
\pgfpathlineto{\pgfqpoint{3.405910in}{1.755719in}}%
\pgfpathlineto{\pgfqpoint{3.413790in}{1.744224in}}%
\pgfpathlineto{\pgfqpoint{3.421245in}{1.729284in}}%
\pgfpathlineto{\pgfqpoint{3.429125in}{1.708275in}}%
\pgfpathlineto{\pgfqpoint{3.437644in}{1.678901in}}%
\pgfpathlineto{\pgfqpoint{3.447228in}{1.637312in}}%
\pgfpathlineto{\pgfqpoint{3.458091in}{1.579653in}}%
\pgfpathlineto{\pgfqpoint{3.471082in}{1.497896in}}%
\pgfpathlineto{\pgfqpoint{3.488547in}{1.372463in}}%
\pgfpathlineto{\pgfqpoint{3.528588in}{1.080328in}}%
\pgfpathlineto{\pgfqpoint{3.542006in}{1.001069in}}%
\pgfpathlineto{\pgfqpoint{3.553081in}{0.948222in}}%
\pgfpathlineto{\pgfqpoint{3.562665in}{0.912810in}}%
\pgfpathlineto{\pgfqpoint{3.570971in}{0.890066in}}%
\pgfpathlineto{\pgfqpoint{3.578426in}{0.875702in}}%
\pgfpathlineto{\pgfqpoint{3.585241in}{0.867126in}}%
\pgfpathlineto{\pgfqpoint{3.591630in}{0.862462in}}%
\pgfpathlineto{\pgfqpoint{3.598446in}{0.860257in}}%
\pgfpathlineto{\pgfqpoint{3.606539in}{0.859792in}}%
\pgfpathlineto{\pgfqpoint{3.607817in}{1.768099in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.768099in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.768099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.660000in}}{\pgfqpoint{3.875000in}{1.358824in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766370in}{0.650000in}}%
\pgfpathlineto{\pgfqpoint{0.776856in}{0.912836in}}%
\pgfpathlineto{\pgfqpoint{0.786654in}{1.104859in}}%
\pgfpathlineto{\pgfqpoint{0.796451in}{1.254380in}}%
\pgfpathlineto{\pgfqpoint{0.806035in}{1.368217in}}%
\pgfpathlineto{\pgfqpoint{0.815619in}{1.456928in}}%
\pgfpathlineto{\pgfqpoint{0.825203in}{1.525984in}}%
\pgfpathlineto{\pgfqpoint{0.834788in}{1.579695in}}%
\pgfpathlineto{\pgfqpoint{0.844372in}{1.621442in}}%
\pgfpathlineto{\pgfqpoint{0.854169in}{1.654507in}}%
\pgfpathlineto{\pgfqpoint{0.863966in}{1.680039in}}%
\pgfpathlineto{\pgfqpoint{0.873976in}{1.700123in}}%
\pgfpathlineto{\pgfqpoint{0.884199in}{1.715821in}}%
\pgfpathlineto{\pgfqpoint{0.894849in}{1.728230in}}%
\pgfpathlineto{\pgfqpoint{0.906350in}{1.738231in}}%
\pgfpathlineto{\pgfqpoint{0.918916in}{1.746180in}}%
\pgfpathlineto{\pgfqpoint{0.933185in}{1.752514in}}%
\pgfpathlineto{\pgfqpoint{0.950011in}{1.757471in}}%
\pgfpathlineto{\pgfqpoint{0.971096in}{1.761246in}}%
\pgfpathlineto{\pgfqpoint{0.999423in}{1.763907in}}%
\pgfpathlineto{\pgfqpoint{1.042871in}{1.765533in}}%
\pgfpathlineto{\pgfqpoint{1.133176in}{1.766214in}}%
\pgfpathlineto{\pgfqpoint{1.486087in}{1.765757in}}%
\pgfpathlineto{\pgfqpoint{1.493542in}{1.763299in}}%
\pgfpathlineto{\pgfqpoint{1.500783in}{1.758464in}}%
\pgfpathlineto{\pgfqpoint{1.508238in}{1.750698in}}%
\pgfpathlineto{\pgfqpoint{1.516331in}{1.738886in}}%
\pgfpathlineto{\pgfqpoint{1.525276in}{1.721681in}}%
\pgfpathlineto{\pgfqpoint{1.535499in}{1.696881in}}%
\pgfpathlineto{\pgfqpoint{1.547426in}{1.661753in}}%
\pgfpathlineto{\pgfqpoint{1.562548in}{1.609752in}}%
\pgfpathlineto{\pgfqpoint{1.619627in}{1.405754in}}%
\pgfpathlineto{\pgfqpoint{1.631554in}{1.375141in}}%
\pgfpathlineto{\pgfqpoint{1.641778in}{1.354711in}}%
\pgfpathlineto{\pgfqpoint{1.650936in}{1.341146in}}%
\pgfpathlineto{\pgfqpoint{1.659455in}{1.332383in}}%
\pgfpathlineto{\pgfqpoint{1.667761in}{1.326999in}}%
\pgfpathlineto{\pgfqpoint{1.676707in}{1.323903in}}%
\pgfpathlineto{\pgfqpoint{1.694171in}{1.321042in}}%
\pgfpathlineto{\pgfqpoint{1.702264in}{1.321023in}}%
\pgfpathlineto{\pgfqpoint{1.708654in}{1.323234in}}%
\pgfpathlineto{\pgfqpoint{1.715043in}{1.327835in}}%
\pgfpathlineto{\pgfqpoint{1.721859in}{1.335582in}}%
\pgfpathlineto{\pgfqpoint{1.729526in}{1.347912in}}%
\pgfpathlineto{\pgfqpoint{1.738046in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{1.747843in}{1.392445in}}%
\pgfpathlineto{\pgfqpoint{1.759557in}{1.430766in}}%
\pgfpathlineto{\pgfqpoint{1.774678in}{1.488500in}}%
\pgfpathlineto{\pgfqpoint{1.824303in}{1.684482in}}%
\pgfpathlineto{\pgfqpoint{1.836017in}{1.718617in}}%
\pgfpathlineto{\pgfqpoint{1.845815in}{1.740650in}}%
\pgfpathlineto{\pgfqpoint{1.854121in}{1.754243in}}%
\pgfpathlineto{\pgfqpoint{1.861362in}{1.762203in}}%
\pgfpathlineto{\pgfqpoint{1.867965in}{1.766389in}}%
\pgfpathlineto{\pgfqpoint{1.874354in}{1.767841in}}%
\pgfpathlineto{\pgfqpoint{1.880957in}{1.766974in}}%
\pgfpathlineto{\pgfqpoint{1.888624in}{1.763559in}}%
\pgfpathlineto{\pgfqpoint{1.900977in}{1.755121in}}%
\pgfpathlineto{\pgfqpoint{1.914182in}{1.744443in}}%
\pgfpathlineto{\pgfqpoint{1.920784in}{1.735320in}}%
\pgfpathlineto{\pgfqpoint{1.927813in}{1.721512in}}%
\pgfpathlineto{\pgfqpoint{1.935480in}{1.701184in}}%
\pgfpathlineto{\pgfqpoint{1.943999in}{1.671912in}}%
\pgfpathlineto{\pgfqpoint{1.953584in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{1.964872in}{1.571527in}}%
\pgfpathlineto{\pgfqpoint{1.978503in}{1.487316in}}%
\pgfpathlineto{\pgfqpoint{1.997671in}{1.353281in}}%
\pgfpathlineto{\pgfqpoint{2.031961in}{1.112689in}}%
\pgfpathlineto{\pgfqpoint{2.046018in}{1.030591in}}%
\pgfpathlineto{\pgfqpoint{2.057519in}{0.975794in}}%
\pgfpathlineto{\pgfqpoint{2.067316in}{0.939159in}}%
\pgfpathlineto{\pgfqpoint{2.076048in}{0.914554in}}%
\pgfpathlineto{\pgfqpoint{2.083929in}{0.898619in}}%
\pgfpathlineto{\pgfqpoint{2.091170in}{0.888711in}}%
\pgfpathlineto{\pgfqpoint{2.098199in}{0.882707in}}%
\pgfpathlineto{\pgfqpoint{2.105866in}{0.879070in}}%
\pgfpathlineto{\pgfqpoint{2.124395in}{0.873953in}}%
\pgfpathlineto{\pgfqpoint{2.129933in}{0.874670in}}%
\pgfpathlineto{\pgfqpoint{2.135045in}{0.877600in}}%
\pgfpathlineto{\pgfqpoint{2.140582in}{0.883549in}}%
\pgfpathlineto{\pgfqpoint{2.146546in}{0.893403in}}%
\pgfpathlineto{\pgfqpoint{2.153361in}{0.909208in}}%
\pgfpathlineto{\pgfqpoint{2.161241in}{0.933586in}}%
\pgfpathlineto{\pgfqpoint{2.170187in}{0.969011in}}%
\pgfpathlineto{\pgfqpoint{2.180623in}{1.020037in}}%
\pgfpathlineto{\pgfqpoint{2.193189in}{1.093378in}}%
\pgfpathlineto{\pgfqpoint{2.209801in}{1.204735in}}%
\pgfpathlineto{\pgfqpoint{2.256231in}{1.523568in}}%
\pgfpathlineto{\pgfqpoint{2.269649in}{1.596473in}}%
\pgfpathlineto{\pgfqpoint{2.280937in}{1.646188in}}%
\pgfpathlineto{\pgfqpoint{2.290948in}{1.680834in}}%
\pgfpathlineto{\pgfqpoint{2.300319in}{1.705569in}}%
\pgfpathlineto{\pgfqpoint{2.309264in}{1.723199in}}%
\pgfpathlineto{\pgfqpoint{2.319274in}{1.737992in}}%
\pgfpathlineto{\pgfqpoint{2.341637in}{1.765524in}}%
\pgfpathlineto{\pgfqpoint{2.348453in}{1.770322in}}%
\pgfpathlineto{\pgfqpoint{2.354416in}{1.771909in}}%
\pgfpathlineto{\pgfqpoint{2.359954in}{1.771038in}}%
\pgfpathlineto{\pgfqpoint{2.365491in}{1.767831in}}%
\pgfpathlineto{\pgfqpoint{2.371668in}{1.761472in}}%
\pgfpathlineto{\pgfqpoint{2.378483in}{1.751086in}}%
\pgfpathlineto{\pgfqpoint{2.386364in}{1.734836in}}%
\pgfpathlineto{\pgfqpoint{2.395735in}{1.710040in}}%
\pgfpathlineto{\pgfqpoint{2.407023in}{1.673369in}}%
\pgfpathlineto{\pgfqpoint{2.421719in}{1.617329in}}%
\pgfpathlineto{\pgfqpoint{2.472408in}{1.416940in}}%
\pgfpathlineto{\pgfqpoint{2.484123in}{1.382830in}}%
\pgfpathlineto{\pgfqpoint{2.494133in}{1.360032in}}%
\pgfpathlineto{\pgfqpoint{2.503078in}{1.344864in}}%
\pgfpathlineto{\pgfqpoint{2.511171in}{1.335236in}}%
\pgfpathlineto{\pgfqpoint{2.519052in}{1.329205in}}%
\pgfpathlineto{\pgfqpoint{2.527358in}{1.325692in}}%
\pgfpathlineto{\pgfqpoint{2.539285in}{1.323451in}}%
\pgfpathlineto{\pgfqpoint{2.554620in}{1.322152in}}%
\pgfpathlineto{\pgfqpoint{2.560796in}{1.324422in}}%
\pgfpathlineto{\pgfqpoint{2.567186in}{1.329260in}}%
\pgfpathlineto{\pgfqpoint{2.574001in}{1.337411in}}%
\pgfpathlineto{\pgfqpoint{2.581455in}{1.349962in}}%
\pgfpathlineto{\pgfqpoint{2.589975in}{1.368908in}}%
\pgfpathlineto{\pgfqpoint{2.599772in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{2.611486in}{1.436361in}}%
\pgfpathlineto{\pgfqpoint{2.626821in}{1.497272in}}%
\pgfpathlineto{\pgfqpoint{2.673464in}{1.688282in}}%
\pgfpathlineto{\pgfqpoint{2.685178in}{1.724249in}}%
\pgfpathlineto{\pgfqpoint{2.694762in}{1.747067in}}%
\pgfpathlineto{\pgfqpoint{2.703068in}{1.761494in}}%
\pgfpathlineto{\pgfqpoint{2.710310in}{1.769869in}}%
\pgfpathlineto{\pgfqpoint{2.716699in}{1.774045in}}%
\pgfpathlineto{\pgfqpoint{2.722663in}{1.775352in}}%
\pgfpathlineto{\pgfqpoint{2.728626in}{1.774369in}}%
\pgfpathlineto{\pgfqpoint{2.735442in}{1.770832in}}%
\pgfpathlineto{\pgfqpoint{2.744174in}{1.763507in}}%
\pgfpathlineto{\pgfqpoint{2.764194in}{1.742694in}}%
\pgfpathlineto{\pgfqpoint{2.771436in}{1.731617in}}%
\pgfpathlineto{\pgfqpoint{2.778890in}{1.715872in}}%
\pgfpathlineto{\pgfqpoint{2.786983in}{1.693228in}}%
\pgfpathlineto{\pgfqpoint{2.795929in}{1.661205in}}%
\pgfpathlineto{\pgfqpoint{2.806152in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{2.817866in}{1.552893in}}%
\pgfpathlineto{\pgfqpoint{2.832349in}{1.462189in}}%
\pgfpathlineto{\pgfqpoint{2.854499in}{1.307133in}}%
\pgfpathlineto{\pgfqpoint{2.881973in}{1.118246in}}%
\pgfpathlineto{\pgfqpoint{2.896456in}{1.033917in}}%
\pgfpathlineto{\pgfqpoint{2.908170in}{0.978094in}}%
\pgfpathlineto{\pgfqpoint{2.918180in}{0.940531in}}%
\pgfpathlineto{\pgfqpoint{2.927126in}{0.915186in}}%
\pgfpathlineto{\pgfqpoint{2.935006in}{0.899081in}}%
\pgfpathlineto{\pgfqpoint{2.942247in}{0.888950in}}%
\pgfpathlineto{\pgfqpoint{2.949276in}{0.882720in}}%
\pgfpathlineto{\pgfqpoint{2.956943in}{0.878897in}}%
\pgfpathlineto{\pgfqpoint{2.974621in}{0.873795in}}%
\pgfpathlineto{\pgfqpoint{2.980371in}{0.873923in}}%
\pgfpathlineto{\pgfqpoint{2.985483in}{0.876221in}}%
\pgfpathlineto{\pgfqpoint{2.990807in}{0.881154in}}%
\pgfpathlineto{\pgfqpoint{2.996771in}{0.890005in}}%
\pgfpathlineto{\pgfqpoint{3.003373in}{0.904092in}}%
\pgfpathlineto{\pgfqpoint{3.010828in}{0.925515in}}%
\pgfpathlineto{\pgfqpoint{3.019347in}{0.957075in}}%
\pgfpathlineto{\pgfqpoint{3.029357in}{1.003287in}}%
\pgfpathlineto{\pgfqpoint{3.041284in}{1.069727in}}%
\pgfpathlineto{\pgfqpoint{3.056406in}{1.167692in}}%
\pgfpathlineto{\pgfqpoint{3.087927in}{1.391616in}}%
\pgfpathlineto{\pgfqpoint{3.106670in}{1.514629in}}%
\pgfpathlineto{\pgfqpoint{3.120301in}{1.590141in}}%
\pgfpathlineto{\pgfqpoint{3.131802in}{1.641973in}}%
\pgfpathlineto{\pgfqpoint{3.142025in}{1.678222in}}%
\pgfpathlineto{\pgfqpoint{3.151396in}{1.703602in}}%
\pgfpathlineto{\pgfqpoint{3.160341in}{1.721730in}}%
\pgfpathlineto{\pgfqpoint{3.170139in}{1.736579in}}%
\pgfpathlineto{\pgfqpoint{3.192289in}{1.764301in}}%
\pgfpathlineto{\pgfqpoint{3.199530in}{1.769889in}}%
\pgfpathlineto{\pgfqpoint{3.205494in}{1.771839in}}%
\pgfpathlineto{\pgfqpoint{3.211031in}{1.771322in}}%
\pgfpathlineto{\pgfqpoint{3.216569in}{1.768478in}}%
\pgfpathlineto{\pgfqpoint{3.222532in}{1.762777in}}%
\pgfpathlineto{\pgfqpoint{3.229348in}{1.752938in}}%
\pgfpathlineto{\pgfqpoint{3.237228in}{1.737288in}}%
\pgfpathlineto{\pgfqpoint{3.246386in}{1.713747in}}%
\pgfpathlineto{\pgfqpoint{3.257248in}{1.679320in}}%
\pgfpathlineto{\pgfqpoint{3.271305in}{1.626728in}}%
\pgfpathlineto{\pgfqpoint{3.298354in}{1.514403in}}%
\pgfpathlineto{\pgfqpoint{3.317522in}{1.440047in}}%
\pgfpathlineto{\pgfqpoint{3.330514in}{1.398007in}}%
\pgfpathlineto{\pgfqpoint{3.341376in}{1.369943in}}%
\pgfpathlineto{\pgfqpoint{3.350747in}{1.351477in}}%
\pgfpathlineto{\pgfqpoint{3.359267in}{1.339332in}}%
\pgfpathlineto{\pgfqpoint{3.367147in}{1.331762in}}%
\pgfpathlineto{\pgfqpoint{3.375027in}{1.327188in}}%
\pgfpathlineto{\pgfqpoint{3.384186in}{1.324560in}}%
\pgfpathlineto{\pgfqpoint{3.396965in}{1.323341in}}%
\pgfpathlineto{\pgfqpoint{3.400585in}{1.326071in}}%
\pgfpathlineto{\pgfqpoint{3.404845in}{1.332489in}}%
\pgfpathlineto{\pgfqpoint{3.409957in}{1.344733in}}%
\pgfpathlineto{\pgfqpoint{3.415920in}{1.365247in}}%
\pgfpathlineto{\pgfqpoint{3.422948in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{3.431042in}{1.447055in}}%
\pgfpathlineto{\pgfqpoint{3.449145in}{1.563154in}}%
\pgfpathlineto{\pgfqpoint{3.458943in}{1.609362in}}%
\pgfpathlineto{\pgfqpoint{3.468740in}{1.645163in}}%
\pgfpathlineto{\pgfqpoint{3.478537in}{1.672824in}}%
\pgfpathlineto{\pgfqpoint{3.488547in}{1.694586in}}%
\pgfpathlineto{\pgfqpoint{3.498770in}{1.711597in}}%
\pgfpathlineto{\pgfqpoint{3.509419in}{1.725044in}}%
\pgfpathlineto{\pgfqpoint{3.520707in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{3.532847in}{1.744125in}}%
\pgfpathlineto{\pgfqpoint{3.546478in}{1.750847in}}%
\pgfpathlineto{\pgfqpoint{3.562452in}{1.756178in}}%
\pgfpathlineto{\pgfqpoint{3.582046in}{1.760274in}}%
\pgfpathlineto{\pgfqpoint{3.607817in}{1.763250in}}%
\pgfpathlineto{\pgfqpoint{3.645515in}{1.765167in}}%
\pgfpathlineto{\pgfqpoint{3.714947in}{1.766106in}}%
\pgfpathlineto{\pgfqpoint{3.990120in}{1.766283in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.766283in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.766283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.660000in}}{\pgfqpoint{3.875000in}{1.358824in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.768099in}}%
\pgfpathlineto{\pgfqpoint{1.490560in}{1.767020in}}%
\pgfpathlineto{\pgfqpoint{1.498440in}{1.764100in}}%
\pgfpathlineto{\pgfqpoint{1.505895in}{1.758879in}}%
\pgfpathlineto{\pgfqpoint{1.513349in}{1.750817in}}%
\pgfpathlineto{\pgfqpoint{1.521230in}{1.738921in}}%
\pgfpathlineto{\pgfqpoint{1.529962in}{1.721565in}}%
\pgfpathlineto{\pgfqpoint{1.539972in}{1.696421in}}%
\pgfpathlineto{\pgfqpoint{1.551686in}{1.660590in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.607183in}}%
\pgfpathlineto{\pgfqpoint{1.623248in}{1.396011in}}%
\pgfpathlineto{\pgfqpoint{1.634962in}{1.364871in}}%
\pgfpathlineto{\pgfqpoint{1.644972in}{1.344245in}}%
\pgfpathlineto{\pgfqpoint{1.653918in}{1.330685in}}%
\pgfpathlineto{\pgfqpoint{1.662011in}{1.322254in}}%
\pgfpathlineto{\pgfqpoint{1.669678in}{1.317306in}}%
\pgfpathlineto{\pgfqpoint{1.677772in}{1.314716in}}%
\pgfpathlineto{\pgfqpoint{1.688208in}{1.313948in}}%
\pgfpathlineto{\pgfqpoint{1.702690in}{1.314991in}}%
\pgfpathlineto{\pgfqpoint{1.710358in}{1.317982in}}%
\pgfpathlineto{\pgfqpoint{1.717386in}{1.323214in}}%
\pgfpathlineto{\pgfqpoint{1.724415in}{1.331291in}}%
\pgfpathlineto{\pgfqpoint{1.732082in}{1.343664in}}%
\pgfpathlineto{\pgfqpoint{1.740601in}{1.361931in}}%
\pgfpathlineto{\pgfqpoint{1.750186in}{1.388047in}}%
\pgfpathlineto{\pgfqpoint{1.761474in}{1.425657in}}%
\pgfpathlineto{\pgfqpoint{1.775743in}{1.481591in}}%
\pgfpathlineto{\pgfqpoint{1.802792in}{1.599163in}}%
\pgfpathlineto{\pgfqpoint{1.821535in}{1.675305in}}%
\pgfpathlineto{\pgfqpoint{1.834314in}{1.718484in}}%
\pgfpathlineto{\pgfqpoint{1.844750in}{1.746353in}}%
\pgfpathlineto{\pgfqpoint{1.853482in}{1.763808in}}%
\pgfpathlineto{\pgfqpoint{1.861149in}{1.774494in}}%
\pgfpathlineto{\pgfqpoint{1.867965in}{1.780357in}}%
\pgfpathlineto{\pgfqpoint{1.874141in}{1.782839in}}%
\pgfpathlineto{\pgfqpoint{1.880105in}{1.782883in}}%
\pgfpathlineto{\pgfqpoint{1.886707in}{1.780584in}}%
\pgfpathlineto{\pgfqpoint{1.894800in}{1.775162in}}%
\pgfpathlineto{\pgfqpoint{1.909070in}{1.762299in}}%
\pgfpathlineto{\pgfqpoint{1.918016in}{1.751813in}}%
\pgfpathlineto{\pgfqpoint{1.925683in}{1.739189in}}%
\pgfpathlineto{\pgfqpoint{1.933350in}{1.722002in}}%
\pgfpathlineto{\pgfqpoint{1.941444in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{1.950389in}{1.664250in}}%
\pgfpathlineto{\pgfqpoint{1.960399in}{1.617088in}}%
\pgfpathlineto{\pgfqpoint{1.971900in}{1.551626in}}%
\pgfpathlineto{\pgfqpoint{1.986170in}{1.456620in}}%
\pgfpathlineto{\pgfqpoint{2.008320in}{1.291782in}}%
\pgfpathlineto{\pgfqpoint{2.034304in}{1.102702in}}%
\pgfpathlineto{\pgfqpoint{2.048361in}{1.016150in}}%
\pgfpathlineto{\pgfqpoint{2.059862in}{0.958362in}}%
\pgfpathlineto{\pgfqpoint{2.069659in}{0.919828in}}%
\pgfpathlineto{\pgfqpoint{2.078178in}{0.894668in}}%
\pgfpathlineto{\pgfqpoint{2.085846in}{0.878504in}}%
\pgfpathlineto{\pgfqpoint{2.092661in}{0.868894in}}%
\pgfpathlineto{\pgfqpoint{2.099051in}{0.863425in}}%
\pgfpathlineto{\pgfqpoint{2.105653in}{0.860647in}}%
\pgfpathlineto{\pgfqpoint{2.113746in}{0.859800in}}%
\pgfpathlineto{\pgfqpoint{2.126525in}{0.860743in}}%
\pgfpathlineto{\pgfqpoint{2.133128in}{0.863647in}}%
\pgfpathlineto{\pgfqpoint{2.139091in}{0.868782in}}%
\pgfpathlineto{\pgfqpoint{2.145268in}{0.877205in}}%
\pgfpathlineto{\pgfqpoint{2.151870in}{0.890185in}}%
\pgfpathlineto{\pgfqpoint{2.159112in}{0.909537in}}%
\pgfpathlineto{\pgfqpoint{2.167418in}{0.938568in}}%
\pgfpathlineto{\pgfqpoint{2.176789in}{0.979988in}}%
\pgfpathlineto{\pgfqpoint{2.187651in}{1.038677in}}%
\pgfpathlineto{\pgfqpoint{2.200856in}{1.122983in}}%
\pgfpathlineto{\pgfqpoint{2.219598in}{1.258674in}}%
\pgfpathlineto{\pgfqpoint{2.254102in}{1.509686in}}%
\pgfpathlineto{\pgfqpoint{2.268371in}{1.596073in}}%
\pgfpathlineto{\pgfqpoint{2.280085in}{1.654052in}}%
\pgfpathlineto{\pgfqpoint{2.290309in}{1.694004in}}%
\pgfpathlineto{\pgfqpoint{2.299467in}{1.721364in}}%
\pgfpathlineto{\pgfqpoint{2.307986in}{1.740256in}}%
\pgfpathlineto{\pgfqpoint{2.316505in}{1.753939in}}%
\pgfpathlineto{\pgfqpoint{2.326516in}{1.765666in}}%
\pgfpathlineto{\pgfqpoint{2.342489in}{1.780802in}}%
\pgfpathlineto{\pgfqpoint{2.350157in}{1.785089in}}%
\pgfpathlineto{\pgfqpoint{2.356333in}{1.786185in}}%
\pgfpathlineto{\pgfqpoint{2.362084in}{1.784972in}}%
\pgfpathlineto{\pgfqpoint{2.367834in}{1.781402in}}%
\pgfpathlineto{\pgfqpoint{2.374011in}{1.774806in}}%
\pgfpathlineto{\pgfqpoint{2.380826in}{1.764142in}}%
\pgfpathlineto{\pgfqpoint{2.388706in}{1.747437in}}%
\pgfpathlineto{\pgfqpoint{2.397865in}{1.722455in}}%
\pgfpathlineto{\pgfqpoint{2.408727in}{1.685971in}}%
\pgfpathlineto{\pgfqpoint{2.422571in}{1.631119in}}%
\pgfpathlineto{\pgfqpoint{2.448554in}{1.516709in}}%
\pgfpathlineto{\pgfqpoint{2.468149in}{1.435620in}}%
\pgfpathlineto{\pgfqpoint{2.481141in}{1.390725in}}%
\pgfpathlineto{\pgfqpoint{2.492003in}{1.360754in}}%
\pgfpathlineto{\pgfqpoint{2.501374in}{1.341091in}}%
\pgfpathlineto{\pgfqpoint{2.509680in}{1.328538in}}%
\pgfpathlineto{\pgfqpoint{2.517348in}{1.320800in}}%
\pgfpathlineto{\pgfqpoint{2.524802in}{1.316391in}}%
\pgfpathlineto{\pgfqpoint{2.532682in}{1.314349in}}%
\pgfpathlineto{\pgfqpoint{2.544609in}{1.313958in}}%
\pgfpathlineto{\pgfqpoint{2.555259in}{1.315211in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{1.318312in}}%
\pgfpathlineto{\pgfqpoint{2.569315in}{1.323677in}}%
\pgfpathlineto{\pgfqpoint{2.576344in}{1.332149in}}%
\pgfpathlineto{\pgfqpoint{2.584011in}{1.345118in}}%
\pgfpathlineto{\pgfqpoint{2.592531in}{1.364246in}}%
\pgfpathlineto{\pgfqpoint{2.602115in}{1.391558in}}%
\pgfpathlineto{\pgfqpoint{2.613403in}{1.430823in}}%
\pgfpathlineto{\pgfqpoint{2.627673in}{1.489067in}}%
\pgfpathlineto{\pgfqpoint{2.680918in}{1.715111in}}%
\pgfpathlineto{\pgfqpoint{2.691780in}{1.747548in}}%
\pgfpathlineto{\pgfqpoint{2.700938in}{1.768279in}}%
\pgfpathlineto{\pgfqpoint{2.708606in}{1.780582in}}%
\pgfpathlineto{\pgfqpoint{2.715421in}{1.787567in}}%
\pgfpathlineto{\pgfqpoint{2.721385in}{1.790681in}}%
\pgfpathlineto{\pgfqpoint{2.726922in}{1.791190in}}%
\pgfpathlineto{\pgfqpoint{2.732673in}{1.789490in}}%
\pgfpathlineto{\pgfqpoint{2.739275in}{1.785107in}}%
\pgfpathlineto{\pgfqpoint{2.747795in}{1.776543in}}%
\pgfpathlineto{\pgfqpoint{2.763768in}{1.756566in}}%
\pgfpathlineto{\pgfqpoint{2.772927in}{1.741781in}}%
\pgfpathlineto{\pgfqpoint{2.781233in}{1.723856in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{1.700437in}}%
\pgfpathlineto{\pgfqpoint{2.798484in}{1.668318in}}%
\pgfpathlineto{\pgfqpoint{2.808495in}{1.623590in}}%
\pgfpathlineto{\pgfqpoint{2.819996in}{1.561242in}}%
\pgfpathlineto{\pgfqpoint{2.833839in}{1.472935in}}%
\pgfpathlineto{\pgfqpoint{2.853434in}{1.331818in}}%
\pgfpathlineto{\pgfqpoint{2.886020in}{1.097316in}}%
\pgfpathlineto{\pgfqpoint{2.900077in}{1.012760in}}%
\pgfpathlineto{\pgfqpoint{2.911578in}{0.956334in}}%
\pgfpathlineto{\pgfqpoint{2.921375in}{0.918698in}}%
\pgfpathlineto{\pgfqpoint{2.929894in}{0.894101in}}%
\pgfpathlineto{\pgfqpoint{2.937562in}{0.878272in}}%
\pgfpathlineto{\pgfqpoint{2.944590in}{0.868604in}}%
\pgfpathlineto{\pgfqpoint{2.951193in}{0.863181in}}%
\pgfpathlineto{\pgfqpoint{2.957795in}{0.860569in}}%
\pgfpathlineto{\pgfqpoint{2.966314in}{0.859794in}}%
\pgfpathlineto{\pgfqpoint{2.978667in}{0.860800in}}%
\pgfpathlineto{\pgfqpoint{2.985057in}{0.863647in}}%
\pgfpathlineto{\pgfqpoint{2.991020in}{0.868782in}}%
\pgfpathlineto{\pgfqpoint{2.997197in}{0.877205in}}%
\pgfpathlineto{\pgfqpoint{3.003799in}{0.890185in}}%
\pgfpathlineto{\pgfqpoint{3.011041in}{0.909537in}}%
\pgfpathlineto{\pgfqpoint{3.019347in}{0.938568in}}%
\pgfpathlineto{\pgfqpoint{3.028718in}{0.979988in}}%
\pgfpathlineto{\pgfqpoint{3.039580in}{1.038677in}}%
\pgfpathlineto{\pgfqpoint{3.052785in}{1.122983in}}%
\pgfpathlineto{\pgfqpoint{3.071528in}{1.258674in}}%
\pgfpathlineto{\pgfqpoint{3.106031in}{1.509686in}}%
\pgfpathlineto{\pgfqpoint{3.120301in}{1.596073in}}%
\pgfpathlineto{\pgfqpoint{3.132015in}{1.654052in}}%
\pgfpathlineto{\pgfqpoint{3.142238in}{1.694004in}}%
\pgfpathlineto{\pgfqpoint{3.151396in}{1.721364in}}%
\pgfpathlineto{\pgfqpoint{3.159915in}{1.740256in}}%
\pgfpathlineto{\pgfqpoint{3.168435in}{1.753939in}}%
\pgfpathlineto{\pgfqpoint{3.178445in}{1.765666in}}%
\pgfpathlineto{\pgfqpoint{3.194418in}{1.780802in}}%
\pgfpathlineto{\pgfqpoint{3.202086in}{1.785089in}}%
\pgfpathlineto{\pgfqpoint{3.208262in}{1.786185in}}%
\pgfpathlineto{\pgfqpoint{3.214013in}{1.784972in}}%
\pgfpathlineto{\pgfqpoint{3.219763in}{1.781402in}}%
\pgfpathlineto{\pgfqpoint{3.225940in}{1.774806in}}%
\pgfpathlineto{\pgfqpoint{3.232755in}{1.764142in}}%
\pgfpathlineto{\pgfqpoint{3.240636in}{1.747437in}}%
\pgfpathlineto{\pgfqpoint{3.249794in}{1.722455in}}%
\pgfpathlineto{\pgfqpoint{3.260656in}{1.685971in}}%
\pgfpathlineto{\pgfqpoint{3.274500in}{1.631119in}}%
\pgfpathlineto{\pgfqpoint{3.300484in}{1.516709in}}%
\pgfpathlineto{\pgfqpoint{3.320078in}{1.435620in}}%
\pgfpathlineto{\pgfqpoint{3.333070in}{1.390725in}}%
\pgfpathlineto{\pgfqpoint{3.343932in}{1.360754in}}%
\pgfpathlineto{\pgfqpoint{3.353303in}{1.341091in}}%
\pgfpathlineto{\pgfqpoint{3.361610in}{1.328538in}}%
\pgfpathlineto{\pgfqpoint{3.369277in}{1.320800in}}%
\pgfpathlineto{\pgfqpoint{3.376731in}{1.316391in}}%
\pgfpathlineto{\pgfqpoint{3.384612in}{1.314349in}}%
\pgfpathlineto{\pgfqpoint{3.393557in}{1.313946in}}%
\pgfpathlineto{\pgfqpoint{3.394835in}{1.768099in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.768099in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.768099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.660000in}}{\pgfqpoint{3.875000in}{1.358824in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764493in}{0.650000in}}%
\pgfpathlineto{\pgfqpoint{0.774727in}{0.907377in}}%
\pgfpathlineto{\pgfqpoint{0.784524in}{1.100622in}}%
\pgfpathlineto{\pgfqpoint{0.794321in}{1.251100in}}%
\pgfpathlineto{\pgfqpoint{0.803905in}{1.365666in}}%
\pgfpathlineto{\pgfqpoint{0.813489in}{1.454947in}}%
\pgfpathlineto{\pgfqpoint{0.823074in}{1.524447in}}%
\pgfpathlineto{\pgfqpoint{0.832658in}{1.578502in}}%
\pgfpathlineto{\pgfqpoint{0.842242in}{1.620517in}}%
\pgfpathlineto{\pgfqpoint{0.852039in}{1.653794in}}%
\pgfpathlineto{\pgfqpoint{0.861836in}{1.679489in}}%
\pgfpathlineto{\pgfqpoint{0.871846in}{1.699702in}}%
\pgfpathlineto{\pgfqpoint{0.882070in}{1.715500in}}%
\pgfpathlineto{\pgfqpoint{0.892719in}{1.727988in}}%
\pgfpathlineto{\pgfqpoint{0.904220in}{1.738053in}}%
\pgfpathlineto{\pgfqpoint{0.916786in}{1.746053in}}%
\pgfpathlineto{\pgfqpoint{0.931056in}{1.752427in}}%
\pgfpathlineto{\pgfqpoint{0.947881in}{1.757415in}}%
\pgfpathlineto{\pgfqpoint{0.968753in}{1.761186in}}%
\pgfpathlineto{\pgfqpoint{0.996867in}{1.763865in}}%
\pgfpathlineto{\pgfqpoint{1.039890in}{1.765511in}}%
\pgfpathlineto{\pgfqpoint{1.128277in}{1.766209in}}%
\pgfpathlineto{\pgfqpoint{1.695236in}{1.766211in}}%
\pgfpathlineto{\pgfqpoint{1.703329in}{1.764710in}}%
\pgfpathlineto{\pgfqpoint{1.710358in}{1.761121in}}%
\pgfpathlineto{\pgfqpoint{1.717599in}{1.754878in}}%
\pgfpathlineto{\pgfqpoint{1.725480in}{1.744952in}}%
\pgfpathlineto{\pgfqpoint{1.733999in}{1.730428in}}%
\pgfpathlineto{\pgfqpoint{1.743583in}{1.709432in}}%
\pgfpathlineto{\pgfqpoint{1.754658in}{1.679460in}}%
\pgfpathlineto{\pgfqpoint{1.768076in}{1.636248in}}%
\pgfpathlineto{\pgfqpoint{1.786818in}{1.567550in}}%
\pgfpathlineto{\pgfqpoint{1.821109in}{1.441317in}}%
\pgfpathlineto{\pgfqpoint{1.835165in}{1.398618in}}%
\pgfpathlineto{\pgfqpoint{1.846666in}{1.370430in}}%
\pgfpathlineto{\pgfqpoint{1.856677in}{1.351505in}}%
\pgfpathlineto{\pgfqpoint{1.865622in}{1.339108in}}%
\pgfpathlineto{\pgfqpoint{1.873928in}{1.331204in}}%
\pgfpathlineto{\pgfqpoint{1.882235in}{1.326316in}}%
\pgfpathlineto{\pgfqpoint{1.891606in}{1.323497in}}%
\pgfpathlineto{\pgfqpoint{1.911839in}{1.320708in}}%
\pgfpathlineto{\pgfqpoint{1.918655in}{1.321922in}}%
\pgfpathlineto{\pgfqpoint{1.925044in}{1.325376in}}%
\pgfpathlineto{\pgfqpoint{1.931646in}{1.331578in}}%
\pgfpathlineto{\pgfqpoint{1.938888in}{1.341611in}}%
\pgfpathlineto{\pgfqpoint{1.946981in}{1.356869in}}%
\pgfpathlineto{\pgfqpoint{1.956139in}{1.379130in}}%
\pgfpathlineto{\pgfqpoint{1.967001in}{1.411815in}}%
\pgfpathlineto{\pgfqpoint{1.980206in}{1.459108in}}%
\pgfpathlineto{\pgfqpoint{1.999801in}{1.538693in}}%
\pgfpathlineto{\pgfqpoint{2.028340in}{1.653592in}}%
\pgfpathlineto{\pgfqpoint{2.041758in}{1.698440in}}%
\pgfpathlineto{\pgfqpoint{2.052620in}{1.727493in}}%
\pgfpathlineto{\pgfqpoint{2.061779in}{1.746078in}}%
\pgfpathlineto{\pgfqpoint{2.069659in}{1.757464in}}%
\pgfpathlineto{\pgfqpoint{2.076687in}{1.764015in}}%
\pgfpathlineto{\pgfqpoint{2.083077in}{1.767145in}}%
\pgfpathlineto{\pgfqpoint{2.089466in}{1.767806in}}%
\pgfpathlineto{\pgfqpoint{2.096282in}{1.766169in}}%
\pgfpathlineto{\pgfqpoint{2.104588in}{1.761723in}}%
\pgfpathlineto{\pgfqpoint{2.123756in}{1.747892in}}%
\pgfpathlineto{\pgfqpoint{2.130359in}{1.740462in}}%
\pgfpathlineto{\pgfqpoint{2.137174in}{1.729182in}}%
\pgfpathlineto{\pgfqpoint{2.144416in}{1.712615in}}%
\pgfpathlineto{\pgfqpoint{2.152509in}{1.688161in}}%
\pgfpathlineto{\pgfqpoint{2.161667in}{1.652821in}}%
\pgfpathlineto{\pgfqpoint{2.172103in}{1.602994in}}%
\pgfpathlineto{\pgfqpoint{2.184243in}{1.533591in}}%
\pgfpathlineto{\pgfqpoint{2.199791in}{1.430810in}}%
\pgfpathlineto{\pgfqpoint{2.255380in}{1.050277in}}%
\pgfpathlineto{\pgfqpoint{2.267520in}{0.988815in}}%
\pgfpathlineto{\pgfqpoint{2.277743in}{0.947795in}}%
\pgfpathlineto{\pgfqpoint{2.286688in}{0.920419in}}%
\pgfpathlineto{\pgfqpoint{2.294781in}{0.902368in}}%
\pgfpathlineto{\pgfqpoint{2.302236in}{0.890931in}}%
\pgfpathlineto{\pgfqpoint{2.309264in}{0.884042in}}%
\pgfpathlineto{\pgfqpoint{2.316718in}{0.879859in}}%
\pgfpathlineto{\pgfqpoint{2.329284in}{0.876026in}}%
\pgfpathlineto{\pgfqpoint{2.339082in}{0.873929in}}%
\pgfpathlineto{\pgfqpoint{2.344406in}{0.875284in}}%
\pgfpathlineto{\pgfqpoint{2.349518in}{0.878909in}}%
\pgfpathlineto{\pgfqpoint{2.355055in}{0.885671in}}%
\pgfpathlineto{\pgfqpoint{2.361232in}{0.896896in}}%
\pgfpathlineto{\pgfqpoint{2.368260in}{0.914537in}}%
\pgfpathlineto{\pgfqpoint{2.376353in}{0.941286in}}%
\pgfpathlineto{\pgfqpoint{2.385725in}{0.980582in}}%
\pgfpathlineto{\pgfqpoint{2.396587in}{1.036359in}}%
\pgfpathlineto{\pgfqpoint{2.409792in}{1.116498in}}%
\pgfpathlineto{\pgfqpoint{2.428321in}{1.244039in}}%
\pgfpathlineto{\pgfqpoint{2.464528in}{1.495017in}}%
\pgfpathlineto{\pgfqpoint{2.478798in}{1.577094in}}%
\pgfpathlineto{\pgfqpoint{2.490512in}{1.632363in}}%
\pgfpathlineto{\pgfqpoint{2.500948in}{1.671434in}}%
\pgfpathlineto{\pgfqpoint{2.510319in}{1.698456in}}%
\pgfpathlineto{\pgfqpoint{2.519265in}{1.717886in}}%
\pgfpathlineto{\pgfqpoint{2.528636in}{1.733072in}}%
\pgfpathlineto{\pgfqpoint{2.546739in}{1.756684in}}%
\pgfpathlineto{\pgfqpoint{2.555898in}{1.766649in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{1.770791in}}%
\pgfpathlineto{\pgfqpoint{2.568251in}{1.771925in}}%
\pgfpathlineto{\pgfqpoint{2.573788in}{1.770698in}}%
\pgfpathlineto{\pgfqpoint{2.579326in}{1.767129in}}%
\pgfpathlineto{\pgfqpoint{2.585502in}{1.760365in}}%
\pgfpathlineto{\pgfqpoint{2.592531in}{1.749151in}}%
\pgfpathlineto{\pgfqpoint{2.600624in}{1.731792in}}%
\pgfpathlineto{\pgfqpoint{2.610208in}{1.705594in}}%
\pgfpathlineto{\pgfqpoint{2.621709in}{1.667286in}}%
\pgfpathlineto{\pgfqpoint{2.637044in}{1.607801in}}%
\pgfpathlineto{\pgfqpoint{2.682409in}{1.426780in}}%
\pgfpathlineto{\pgfqpoint{2.694762in}{1.389036in}}%
\pgfpathlineto{\pgfqpoint{2.705198in}{1.363923in}}%
\pgfpathlineto{\pgfqpoint{2.714356in}{1.347377in}}%
\pgfpathlineto{\pgfqpoint{2.722663in}{1.336733in}}%
\pgfpathlineto{\pgfqpoint{2.730543in}{1.330119in}}%
\pgfpathlineto{\pgfqpoint{2.738636in}{1.326223in}}%
\pgfpathlineto{\pgfqpoint{2.748860in}{1.323962in}}%
\pgfpathlineto{\pgfqpoint{2.767815in}{1.322193in}}%
\pgfpathlineto{\pgfqpoint{2.773991in}{1.324542in}}%
\pgfpathlineto{\pgfqpoint{2.780381in}{1.329467in}}%
\pgfpathlineto{\pgfqpoint{2.787196in}{1.337717in}}%
\pgfpathlineto{\pgfqpoint{2.794651in}{1.350376in}}%
\pgfpathlineto{\pgfqpoint{2.803170in}{1.369443in}}%
\pgfpathlineto{\pgfqpoint{2.812967in}{1.397087in}}%
\pgfpathlineto{\pgfqpoint{2.824681in}{1.437148in}}%
\pgfpathlineto{\pgfqpoint{2.840016in}{1.498166in}}%
\pgfpathlineto{\pgfqpoint{2.886020in}{1.686826in}}%
\pgfpathlineto{\pgfqpoint{2.897734in}{1.723089in}}%
\pgfpathlineto{\pgfqpoint{2.907531in}{1.746631in}}%
\pgfpathlineto{\pgfqpoint{2.915838in}{1.761188in}}%
\pgfpathlineto{\pgfqpoint{2.923079in}{1.769679in}}%
\pgfpathlineto{\pgfqpoint{2.929469in}{1.773953in}}%
\pgfpathlineto{\pgfqpoint{2.935432in}{1.775346in}}%
\pgfpathlineto{\pgfqpoint{2.941396in}{1.774440in}}%
\pgfpathlineto{\pgfqpoint{2.947998in}{1.771118in}}%
\pgfpathlineto{\pgfqpoint{2.956517in}{1.764118in}}%
\pgfpathlineto{\pgfqpoint{2.976325in}{1.743762in}}%
\pgfpathlineto{\pgfqpoint{2.983566in}{1.733123in}}%
\pgfpathlineto{\pgfqpoint{2.991020in}{1.717913in}}%
\pgfpathlineto{\pgfqpoint{2.998901in}{1.696549in}}%
\pgfpathlineto{\pgfqpoint{3.007633in}{1.666230in}}%
\pgfpathlineto{\pgfqpoint{3.017643in}{1.622933in}}%
\pgfpathlineto{\pgfqpoint{3.029144in}{1.562685in}}%
\pgfpathlineto{\pgfqpoint{3.047035in}{1.454531in}}%
\pgfpathlineto{\pgfqpoint{3.071102in}{1.283392in}}%
\pgfpathlineto{\pgfqpoint{3.095169in}{1.118101in}}%
\pgfpathlineto{\pgfqpoint{3.109439in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{3.121153in}{0.978709in}}%
\pgfpathlineto{\pgfqpoint{3.131163in}{0.941005in}}%
\pgfpathlineto{\pgfqpoint{3.140108in}{0.915560in}}%
\pgfpathlineto{\pgfqpoint{3.147988in}{0.899385in}}%
\pgfpathlineto{\pgfqpoint{3.155230in}{0.889202in}}%
\pgfpathlineto{\pgfqpoint{3.162258in}{0.882929in}}%
\pgfpathlineto{\pgfqpoint{3.169926in}{0.879068in}}%
\pgfpathlineto{\pgfqpoint{3.182917in}{0.875576in}}%
\pgfpathlineto{\pgfqpoint{3.186325in}{0.876903in}}%
\pgfpathlineto{\pgfqpoint{3.190159in}{0.881041in}}%
\pgfpathlineto{\pgfqpoint{3.194631in}{0.889397in}}%
\pgfpathlineto{\pgfqpoint{3.200169in}{0.904990in}}%
\pgfpathlineto{\pgfqpoint{3.206558in}{0.930161in}}%
\pgfpathlineto{\pgfqpoint{3.214013in}{0.969180in}}%
\pgfpathlineto{\pgfqpoint{3.222532in}{1.026357in}}%
\pgfpathlineto{\pgfqpoint{3.232116in}{1.106460in}}%
\pgfpathlineto{\pgfqpoint{3.242978in}{1.216966in}}%
\pgfpathlineto{\pgfqpoint{3.264277in}{1.441774in}}%
\pgfpathlineto{\pgfqpoint{3.274074in}{1.515478in}}%
\pgfpathlineto{\pgfqpoint{3.283658in}{1.571509in}}%
\pgfpathlineto{\pgfqpoint{3.293242in}{1.615078in}}%
\pgfpathlineto{\pgfqpoint{3.303039in}{1.649589in}}%
\pgfpathlineto{\pgfqpoint{3.312837in}{1.676242in}}%
\pgfpathlineto{\pgfqpoint{3.322847in}{1.697208in}}%
\pgfpathlineto{\pgfqpoint{3.333070in}{1.713597in}}%
\pgfpathlineto{\pgfqpoint{3.343719in}{1.726552in}}%
\pgfpathlineto{\pgfqpoint{3.355007in}{1.736827in}}%
\pgfpathlineto{\pgfqpoint{3.367360in}{1.745055in}}%
\pgfpathlineto{\pgfqpoint{3.381204in}{1.751578in}}%
\pgfpathlineto{\pgfqpoint{3.397604in}{1.756765in}}%
\pgfpathlineto{\pgfqpoint{3.417837in}{1.760718in}}%
\pgfpathlineto{\pgfqpoint{3.444673in}{1.763552in}}%
\pgfpathlineto{\pgfqpoint{3.484713in}{1.765339in}}%
\pgfpathlineto{\pgfqpoint{3.562026in}{1.766161in}}%
\pgfpathlineto{\pgfqpoint{3.945820in}{1.766283in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.766283in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.766283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.660000in}}{\pgfqpoint{3.875000in}{1.358824in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.768099in}}%
\pgfpathlineto{\pgfqpoint{1.703542in}{1.767020in}}%
\pgfpathlineto{\pgfqpoint{1.711423in}{1.764100in}}%
\pgfpathlineto{\pgfqpoint{1.718877in}{1.758879in}}%
\pgfpathlineto{\pgfqpoint{1.726331in}{1.750817in}}%
\pgfpathlineto{\pgfqpoint{1.734212in}{1.738921in}}%
\pgfpathlineto{\pgfqpoint{1.742944in}{1.721565in}}%
\pgfpathlineto{\pgfqpoint{1.752954in}{1.696421in}}%
\pgfpathlineto{\pgfqpoint{1.764668in}{1.660590in}}%
\pgfpathlineto{\pgfqpoint{1.779577in}{1.607183in}}%
\pgfpathlineto{\pgfqpoint{1.836230in}{1.396011in}}%
\pgfpathlineto{\pgfqpoint{1.847944in}{1.364871in}}%
\pgfpathlineto{\pgfqpoint{1.857955in}{1.344245in}}%
\pgfpathlineto{\pgfqpoint{1.866900in}{1.330685in}}%
\pgfpathlineto{\pgfqpoint{1.874993in}{1.322254in}}%
\pgfpathlineto{\pgfqpoint{1.882660in}{1.317306in}}%
\pgfpathlineto{\pgfqpoint{1.890754in}{1.314716in}}%
\pgfpathlineto{\pgfqpoint{1.901190in}{1.313948in}}%
\pgfpathlineto{\pgfqpoint{1.915673in}{1.314991in}}%
\pgfpathlineto{\pgfqpoint{1.923340in}{1.317982in}}%
\pgfpathlineto{\pgfqpoint{1.930369in}{1.323214in}}%
\pgfpathlineto{\pgfqpoint{1.937397in}{1.331291in}}%
\pgfpathlineto{\pgfqpoint{1.945064in}{1.343664in}}%
\pgfpathlineto{\pgfqpoint{1.953584in}{1.361931in}}%
\pgfpathlineto{\pgfqpoint{1.963168in}{1.388047in}}%
\pgfpathlineto{\pgfqpoint{1.974456in}{1.425657in}}%
\pgfpathlineto{\pgfqpoint{1.988726in}{1.481591in}}%
\pgfpathlineto{\pgfqpoint{2.015774in}{1.599163in}}%
\pgfpathlineto{\pgfqpoint{2.034517in}{1.675305in}}%
\pgfpathlineto{\pgfqpoint{2.047296in}{1.718484in}}%
\pgfpathlineto{\pgfqpoint{2.057732in}{1.746353in}}%
\pgfpathlineto{\pgfqpoint{2.066464in}{1.763808in}}%
\pgfpathlineto{\pgfqpoint{2.074132in}{1.774494in}}%
\pgfpathlineto{\pgfqpoint{2.080947in}{1.780357in}}%
\pgfpathlineto{\pgfqpoint{2.087124in}{1.782839in}}%
\pgfpathlineto{\pgfqpoint{2.093087in}{1.782883in}}%
\pgfpathlineto{\pgfqpoint{2.099689in}{1.780584in}}%
\pgfpathlineto{\pgfqpoint{2.107783in}{1.775162in}}%
\pgfpathlineto{\pgfqpoint{2.122053in}{1.762299in}}%
\pgfpathlineto{\pgfqpoint{2.130998in}{1.751813in}}%
\pgfpathlineto{\pgfqpoint{2.138665in}{1.739189in}}%
\pgfpathlineto{\pgfqpoint{2.146333in}{1.722002in}}%
\pgfpathlineto{\pgfqpoint{2.154426in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{2.163371in}{1.664250in}}%
\pgfpathlineto{\pgfqpoint{2.173381in}{1.617088in}}%
\pgfpathlineto{\pgfqpoint{2.184882in}{1.551626in}}%
\pgfpathlineto{\pgfqpoint{2.199152in}{1.456620in}}%
\pgfpathlineto{\pgfqpoint{2.221302in}{1.291782in}}%
\pgfpathlineto{\pgfqpoint{2.247286in}{1.102702in}}%
\pgfpathlineto{\pgfqpoint{2.261343in}{1.016150in}}%
\pgfpathlineto{\pgfqpoint{2.272844in}{0.958362in}}%
\pgfpathlineto{\pgfqpoint{2.282641in}{0.919828in}}%
\pgfpathlineto{\pgfqpoint{2.291161in}{0.894668in}}%
\pgfpathlineto{\pgfqpoint{2.298828in}{0.878504in}}%
\pgfpathlineto{\pgfqpoint{2.305643in}{0.868894in}}%
\pgfpathlineto{\pgfqpoint{2.312033in}{0.863425in}}%
\pgfpathlineto{\pgfqpoint{2.318635in}{0.860647in}}%
\pgfpathlineto{\pgfqpoint{2.326729in}{0.859800in}}%
\pgfpathlineto{\pgfqpoint{2.339508in}{0.860743in}}%
\pgfpathlineto{\pgfqpoint{2.346110in}{0.863647in}}%
\pgfpathlineto{\pgfqpoint{2.352073in}{0.868782in}}%
\pgfpathlineto{\pgfqpoint{2.358250in}{0.877205in}}%
\pgfpathlineto{\pgfqpoint{2.364852in}{0.890185in}}%
\pgfpathlineto{\pgfqpoint{2.372094in}{0.909537in}}%
\pgfpathlineto{\pgfqpoint{2.380400in}{0.938568in}}%
\pgfpathlineto{\pgfqpoint{2.389771in}{0.979988in}}%
\pgfpathlineto{\pgfqpoint{2.400633in}{1.038677in}}%
\pgfpathlineto{\pgfqpoint{2.413838in}{1.122983in}}%
\pgfpathlineto{\pgfqpoint{2.432581in}{1.258674in}}%
\pgfpathlineto{\pgfqpoint{2.467084in}{1.509686in}}%
\pgfpathlineto{\pgfqpoint{2.481354in}{1.596073in}}%
\pgfpathlineto{\pgfqpoint{2.493068in}{1.654052in}}%
\pgfpathlineto{\pgfqpoint{2.503291in}{1.694004in}}%
\pgfpathlineto{\pgfqpoint{2.512449in}{1.721364in}}%
\pgfpathlineto{\pgfqpoint{2.520968in}{1.740256in}}%
\pgfpathlineto{\pgfqpoint{2.529488in}{1.753939in}}%
\pgfpathlineto{\pgfqpoint{2.539498in}{1.765666in}}%
\pgfpathlineto{\pgfqpoint{2.555472in}{1.780802in}}%
\pgfpathlineto{\pgfqpoint{2.563139in}{1.785089in}}%
\pgfpathlineto{\pgfqpoint{2.569315in}{1.786185in}}%
\pgfpathlineto{\pgfqpoint{2.575066in}{1.784972in}}%
\pgfpathlineto{\pgfqpoint{2.580816in}{1.781402in}}%
\pgfpathlineto{\pgfqpoint{2.586993in}{1.774806in}}%
\pgfpathlineto{\pgfqpoint{2.593808in}{1.764142in}}%
\pgfpathlineto{\pgfqpoint{2.601689in}{1.747437in}}%
\pgfpathlineto{\pgfqpoint{2.610847in}{1.722455in}}%
\pgfpathlineto{\pgfqpoint{2.621709in}{1.685971in}}%
\pgfpathlineto{\pgfqpoint{2.635553in}{1.631119in}}%
\pgfpathlineto{\pgfqpoint{2.661537in}{1.516709in}}%
\pgfpathlineto{\pgfqpoint{2.681131in}{1.435620in}}%
\pgfpathlineto{\pgfqpoint{2.694123in}{1.390725in}}%
\pgfpathlineto{\pgfqpoint{2.704985in}{1.360754in}}%
\pgfpathlineto{\pgfqpoint{2.714356in}{1.341091in}}%
\pgfpathlineto{\pgfqpoint{2.722663in}{1.328538in}}%
\pgfpathlineto{\pgfqpoint{2.730330in}{1.320800in}}%
\pgfpathlineto{\pgfqpoint{2.737784in}{1.316391in}}%
\pgfpathlineto{\pgfqpoint{2.745665in}{1.314349in}}%
\pgfpathlineto{\pgfqpoint{2.757592in}{1.313958in}}%
\pgfpathlineto{\pgfqpoint{2.768241in}{1.315211in}}%
\pgfpathlineto{\pgfqpoint{2.775482in}{1.318312in}}%
\pgfpathlineto{\pgfqpoint{2.782298in}{1.323677in}}%
\pgfpathlineto{\pgfqpoint{2.789326in}{1.332149in}}%
\pgfpathlineto{\pgfqpoint{2.796994in}{1.345118in}}%
\pgfpathlineto{\pgfqpoint{2.805513in}{1.364246in}}%
\pgfpathlineto{\pgfqpoint{2.815097in}{1.391558in}}%
\pgfpathlineto{\pgfqpoint{2.826385in}{1.430823in}}%
\pgfpathlineto{\pgfqpoint{2.840655in}{1.489067in}}%
\pgfpathlineto{\pgfqpoint{2.893900in}{1.715111in}}%
\pgfpathlineto{\pgfqpoint{2.904763in}{1.747548in}}%
\pgfpathlineto{\pgfqpoint{2.913921in}{1.768279in}}%
\pgfpathlineto{\pgfqpoint{2.921588in}{1.780582in}}%
\pgfpathlineto{\pgfqpoint{2.928404in}{1.787567in}}%
\pgfpathlineto{\pgfqpoint{2.934367in}{1.790681in}}%
\pgfpathlineto{\pgfqpoint{2.939905in}{1.791190in}}%
\pgfpathlineto{\pgfqpoint{2.945655in}{1.789490in}}%
\pgfpathlineto{\pgfqpoint{2.952258in}{1.785107in}}%
\pgfpathlineto{\pgfqpoint{2.960777in}{1.776543in}}%
\pgfpathlineto{\pgfqpoint{2.976751in}{1.756566in}}%
\pgfpathlineto{\pgfqpoint{2.985909in}{1.741781in}}%
\pgfpathlineto{\pgfqpoint{2.994215in}{1.723856in}}%
\pgfpathlineto{\pgfqpoint{3.002521in}{1.700437in}}%
\pgfpathlineto{\pgfqpoint{3.011467in}{1.668318in}}%
\pgfpathlineto{\pgfqpoint{3.021477in}{1.623590in}}%
\pgfpathlineto{\pgfqpoint{3.032978in}{1.561242in}}%
\pgfpathlineto{\pgfqpoint{3.046822in}{1.472935in}}%
\pgfpathlineto{\pgfqpoint{3.066416in}{1.331818in}}%
\pgfpathlineto{\pgfqpoint{3.099002in}{1.097316in}}%
\pgfpathlineto{\pgfqpoint{3.113059in}{1.012760in}}%
\pgfpathlineto{\pgfqpoint{3.124560in}{0.956334in}}%
\pgfpathlineto{\pgfqpoint{3.134357in}{0.918698in}}%
\pgfpathlineto{\pgfqpoint{3.142877in}{0.894101in}}%
\pgfpathlineto{\pgfqpoint{3.150544in}{0.878272in}}%
\pgfpathlineto{\pgfqpoint{3.157573in}{0.868604in}}%
\pgfpathlineto{\pgfqpoint{3.164175in}{0.863181in}}%
\pgfpathlineto{\pgfqpoint{3.170777in}{0.860569in}}%
\pgfpathlineto{\pgfqpoint{3.179297in}{0.859794in}}%
\pgfpathlineto{\pgfqpoint{3.180575in}{0.859792in}}%
\pgfpathlineto{\pgfqpoint{3.181853in}{1.768099in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.768099in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.768099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.660000in}}{\pgfqpoint{3.875000in}{1.358824in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762828in}{0.650000in}}%
\pgfpathlineto{\pgfqpoint{0.773236in}{0.911382in}}%
\pgfpathlineto{\pgfqpoint{0.783033in}{1.103776in}}%
\pgfpathlineto{\pgfqpoint{0.792830in}{1.253563in}}%
\pgfpathlineto{\pgfqpoint{0.802414in}{1.367596in}}%
\pgfpathlineto{\pgfqpoint{0.811998in}{1.456456in}}%
\pgfpathlineto{\pgfqpoint{0.821583in}{1.525625in}}%
\pgfpathlineto{\pgfqpoint{0.831167in}{1.579421in}}%
\pgfpathlineto{\pgfqpoint{0.840751in}{1.621233in}}%
\pgfpathlineto{\pgfqpoint{0.850548in}{1.654348in}}%
\pgfpathlineto{\pgfqpoint{0.860345in}{1.679918in}}%
\pgfpathlineto{\pgfqpoint{0.870356in}{1.700031in}}%
\pgfpathlineto{\pgfqpoint{0.880579in}{1.715752in}}%
\pgfpathlineto{\pgfqpoint{0.891228in}{1.728179in}}%
\pgfpathlineto{\pgfqpoint{0.902729in}{1.738193in}}%
\pgfpathlineto{\pgfqpoint{0.915295in}{1.746154in}}%
\pgfpathlineto{\pgfqpoint{0.929565in}{1.752496in}}%
\pgfpathlineto{\pgfqpoint{0.946390in}{1.757460in}}%
\pgfpathlineto{\pgfqpoint{0.967263in}{1.761211in}}%
\pgfpathlineto{\pgfqpoint{0.995589in}{1.763891in}}%
\pgfpathlineto{\pgfqpoint{1.039038in}{1.765527in}}%
\pgfpathlineto{\pgfqpoint{1.128916in}{1.766213in}}%
\pgfpathlineto{\pgfqpoint{1.770206in}{1.766283in}}%
\pgfpathlineto{\pgfqpoint{1.915034in}{1.765198in}}%
\pgfpathlineto{\pgfqpoint{1.922062in}{1.762026in}}%
\pgfpathlineto{\pgfqpoint{1.929304in}{1.756231in}}%
\pgfpathlineto{\pgfqpoint{1.936971in}{1.747120in}}%
\pgfpathlineto{\pgfqpoint{1.945277in}{1.733668in}}%
\pgfpathlineto{\pgfqpoint{1.954649in}{1.714027in}}%
\pgfpathlineto{\pgfqpoint{1.965298in}{1.686282in}}%
\pgfpathlineto{\pgfqpoint{1.978077in}{1.646411in}}%
\pgfpathlineto{\pgfqpoint{1.995115in}{1.585293in}}%
\pgfpathlineto{\pgfqpoint{2.037286in}{1.430920in}}%
\pgfpathlineto{\pgfqpoint{2.050704in}{1.391790in}}%
\pgfpathlineto{\pgfqpoint{2.061779in}{1.365958in}}%
\pgfpathlineto{\pgfqpoint{2.071576in}{1.348496in}}%
\pgfpathlineto{\pgfqpoint{2.080308in}{1.337217in}}%
\pgfpathlineto{\pgfqpoint{2.088614in}{1.329977in}}%
\pgfpathlineto{\pgfqpoint{2.096921in}{1.325627in}}%
\pgfpathlineto{\pgfqpoint{2.106718in}{1.323116in}}%
\pgfpathlineto{\pgfqpoint{2.127164in}{1.320867in}}%
\pgfpathlineto{\pgfqpoint{2.133767in}{1.322808in}}%
\pgfpathlineto{\pgfqpoint{2.140156in}{1.327077in}}%
\pgfpathlineto{\pgfqpoint{2.146972in}{1.334450in}}%
\pgfpathlineto{\pgfqpoint{2.154426in}{1.345970in}}%
\pgfpathlineto{\pgfqpoint{2.162945in}{1.363549in}}%
\pgfpathlineto{\pgfqpoint{2.172529in}{1.388691in}}%
\pgfpathlineto{\pgfqpoint{2.184030in}{1.425527in}}%
\pgfpathlineto{\pgfqpoint{2.198513in}{1.479951in}}%
\pgfpathlineto{\pgfqpoint{2.253250in}{1.693908in}}%
\pgfpathlineto{\pgfqpoint{2.264325in}{1.724456in}}%
\pgfpathlineto{\pgfqpoint{2.273696in}{1.744210in}}%
\pgfpathlineto{\pgfqpoint{2.281789in}{1.756441in}}%
\pgfpathlineto{\pgfqpoint{2.289031in}{1.763557in}}%
\pgfpathlineto{\pgfqpoint{2.295633in}{1.767016in}}%
\pgfpathlineto{\pgfqpoint{2.302023in}{1.767832in}}%
\pgfpathlineto{\pgfqpoint{2.308838in}{1.766333in}}%
\pgfpathlineto{\pgfqpoint{2.317144in}{1.761998in}}%
\pgfpathlineto{\pgfqpoint{2.335887in}{1.748642in}}%
\pgfpathlineto{\pgfqpoint{2.342702in}{1.741320in}}%
\pgfpathlineto{\pgfqpoint{2.349305in}{1.730813in}}%
\pgfpathlineto{\pgfqpoint{2.356546in}{1.714821in}}%
\pgfpathlineto{\pgfqpoint{2.364426in}{1.691743in}}%
\pgfpathlineto{\pgfqpoint{2.373372in}{1.658235in}}%
\pgfpathlineto{\pgfqpoint{2.383595in}{1.610704in}}%
\pgfpathlineto{\pgfqpoint{2.395522in}{1.543992in}}%
\pgfpathlineto{\pgfqpoint{2.410431in}{1.447057in}}%
\pgfpathlineto{\pgfqpoint{2.436840in}{1.257320in}}%
\pgfpathlineto{\pgfqpoint{2.458565in}{1.108649in}}%
\pgfpathlineto{\pgfqpoint{2.472621in}{1.027232in}}%
\pgfpathlineto{\pgfqpoint{2.483910in}{0.974004in}}%
\pgfpathlineto{\pgfqpoint{2.493707in}{0.937784in}}%
\pgfpathlineto{\pgfqpoint{2.502439in}{0.913545in}}%
\pgfpathlineto{\pgfqpoint{2.510319in}{0.897918in}}%
\pgfpathlineto{\pgfqpoint{2.517561in}{0.888254in}}%
\pgfpathlineto{\pgfqpoint{2.524589in}{0.882437in}}%
\pgfpathlineto{\pgfqpoint{2.532469in}{0.878858in}}%
\pgfpathlineto{\pgfqpoint{2.551212in}{0.873916in}}%
\pgfpathlineto{\pgfqpoint{2.556536in}{0.874909in}}%
\pgfpathlineto{\pgfqpoint{2.561648in}{0.878135in}}%
\pgfpathlineto{\pgfqpoint{2.567186in}{0.884431in}}%
\pgfpathlineto{\pgfqpoint{2.573362in}{0.895111in}}%
\pgfpathlineto{\pgfqpoint{2.580391in}{0.912120in}}%
\pgfpathlineto{\pgfqpoint{2.588271in}{0.937378in}}%
\pgfpathlineto{\pgfqpoint{2.597429in}{0.974718in}}%
\pgfpathlineto{\pgfqpoint{2.608078in}{1.028107in}}%
\pgfpathlineto{\pgfqpoint{2.621070in}{1.105522in}}%
\pgfpathlineto{\pgfqpoint{2.638748in}{1.225818in}}%
\pgfpathlineto{\pgfqpoint{2.679214in}{1.505564in}}%
\pgfpathlineto{\pgfqpoint{2.693058in}{1.583689in}}%
\pgfpathlineto{\pgfqpoint{2.704772in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{2.714995in}{1.674880in}}%
\pgfpathlineto{\pgfqpoint{2.724367in}{1.701074in}}%
\pgfpathlineto{\pgfqpoint{2.733312in}{1.719843in}}%
\pgfpathlineto{\pgfqpoint{2.742896in}{1.734851in}}%
\pgfpathlineto{\pgfqpoint{2.763768in}{1.761591in}}%
\pgfpathlineto{\pgfqpoint{2.771436in}{1.768594in}}%
\pgfpathlineto{\pgfqpoint{2.777612in}{1.771490in}}%
\pgfpathlineto{\pgfqpoint{2.783150in}{1.771762in}}%
\pgfpathlineto{\pgfqpoint{2.788687in}{1.769729in}}%
\pgfpathlineto{\pgfqpoint{2.794438in}{1.765127in}}%
\pgfpathlineto{\pgfqpoint{2.800827in}{1.757038in}}%
\pgfpathlineto{\pgfqpoint{2.808282in}{1.743733in}}%
\pgfpathlineto{\pgfqpoint{2.816801in}{1.723705in}}%
\pgfpathlineto{\pgfqpoint{2.827024in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.839590in}{1.649128in}}%
\pgfpathlineto{\pgfqpoint{2.857906in}{1.575080in}}%
\pgfpathlineto{\pgfqpoint{2.889215in}{1.448470in}}%
\pgfpathlineto{\pgfqpoint{2.902846in}{1.403026in}}%
\pgfpathlineto{\pgfqpoint{2.913921in}{1.373378in}}%
\pgfpathlineto{\pgfqpoint{2.923505in}{1.353676in}}%
\pgfpathlineto{\pgfqpoint{2.932024in}{1.340881in}}%
\pgfpathlineto{\pgfqpoint{2.940118in}{1.332595in}}%
\pgfpathlineto{\pgfqpoint{2.947998in}{1.327656in}}%
\pgfpathlineto{\pgfqpoint{2.956730in}{1.324853in}}%
\pgfpathlineto{\pgfqpoint{2.970361in}{1.323119in}}%
\pgfpathlineto{\pgfqpoint{2.973769in}{1.325188in}}%
\pgfpathlineto{\pgfqpoint{2.977815in}{1.330519in}}%
\pgfpathlineto{\pgfqpoint{2.982714in}{1.341132in}}%
\pgfpathlineto{\pgfqpoint{2.988465in}{1.359378in}}%
\pgfpathlineto{\pgfqpoint{2.995280in}{1.389053in}}%
\pgfpathlineto{\pgfqpoint{3.003160in}{1.434158in}}%
\pgfpathlineto{\pgfqpoint{3.027653in}{1.585565in}}%
\pgfpathlineto{\pgfqpoint{3.034256in}{1.611686in}}%
\pgfpathlineto{\pgfqpoint{3.048313in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{3.058323in}{1.683290in}}%
\pgfpathlineto{\pgfqpoint{3.068333in}{1.702682in}}%
\pgfpathlineto{\pgfqpoint{3.078556in}{1.717822in}}%
\pgfpathlineto{\pgfqpoint{3.089418in}{1.729977in}}%
\pgfpathlineto{\pgfqpoint{3.100919in}{1.739539in}}%
\pgfpathlineto{\pgfqpoint{3.113698in}{1.747239in}}%
\pgfpathlineto{\pgfqpoint{3.128181in}{1.753320in}}%
\pgfpathlineto{\pgfqpoint{3.145433in}{1.758084in}}%
\pgfpathlineto{\pgfqpoint{3.167157in}{1.761677in}}%
\pgfpathlineto{\pgfqpoint{3.196974in}{1.764196in}}%
\pgfpathlineto{\pgfqpoint{3.244043in}{1.765684in}}%
\pgfpathlineto{\pgfqpoint{3.349683in}{1.766246in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.766283in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.766283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.660000in}}{\pgfqpoint{3.875000in}{1.358824in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.768099in}}%
\pgfpathlineto{\pgfqpoint{1.916525in}{1.767020in}}%
\pgfpathlineto{\pgfqpoint{1.924405in}{1.764100in}}%
\pgfpathlineto{\pgfqpoint{1.931859in}{1.758879in}}%
\pgfpathlineto{\pgfqpoint{1.939314in}{1.750817in}}%
\pgfpathlineto{\pgfqpoint{1.947194in}{1.738921in}}%
\pgfpathlineto{\pgfqpoint{1.955926in}{1.721565in}}%
\pgfpathlineto{\pgfqpoint{1.965937in}{1.696421in}}%
\pgfpathlineto{\pgfqpoint{1.977651in}{1.660590in}}%
\pgfpathlineto{\pgfqpoint{1.992559in}{1.607183in}}%
\pgfpathlineto{\pgfqpoint{2.049213in}{1.396011in}}%
\pgfpathlineto{\pgfqpoint{2.060927in}{1.364871in}}%
\pgfpathlineto{\pgfqpoint{2.070937in}{1.344245in}}%
\pgfpathlineto{\pgfqpoint{2.079882in}{1.330685in}}%
\pgfpathlineto{\pgfqpoint{2.087975in}{1.322254in}}%
\pgfpathlineto{\pgfqpoint{2.095643in}{1.317306in}}%
\pgfpathlineto{\pgfqpoint{2.103736in}{1.314716in}}%
\pgfpathlineto{\pgfqpoint{2.114172in}{1.313948in}}%
\pgfpathlineto{\pgfqpoint{2.128655in}{1.314991in}}%
\pgfpathlineto{\pgfqpoint{2.136322in}{1.317982in}}%
\pgfpathlineto{\pgfqpoint{2.143351in}{1.323214in}}%
\pgfpathlineto{\pgfqpoint{2.150379in}{1.331291in}}%
\pgfpathlineto{\pgfqpoint{2.158047in}{1.343664in}}%
\pgfpathlineto{\pgfqpoint{2.166566in}{1.361931in}}%
\pgfpathlineto{\pgfqpoint{2.176150in}{1.388047in}}%
\pgfpathlineto{\pgfqpoint{2.187438in}{1.425657in}}%
\pgfpathlineto{\pgfqpoint{2.201708in}{1.481591in}}%
\pgfpathlineto{\pgfqpoint{2.228757in}{1.599163in}}%
\pgfpathlineto{\pgfqpoint{2.247499in}{1.675305in}}%
\pgfpathlineto{\pgfqpoint{2.260278in}{1.718484in}}%
\pgfpathlineto{\pgfqpoint{2.270714in}{1.746353in}}%
\pgfpathlineto{\pgfqpoint{2.279447in}{1.763808in}}%
\pgfpathlineto{\pgfqpoint{2.287114in}{1.774494in}}%
\pgfpathlineto{\pgfqpoint{2.293929in}{1.780357in}}%
\pgfpathlineto{\pgfqpoint{2.300106in}{1.782839in}}%
\pgfpathlineto{\pgfqpoint{2.306069in}{1.782883in}}%
\pgfpathlineto{\pgfqpoint{2.312672in}{1.780584in}}%
\pgfpathlineto{\pgfqpoint{2.320765in}{1.775162in}}%
\pgfpathlineto{\pgfqpoint{2.335035in}{1.762299in}}%
\pgfpathlineto{\pgfqpoint{2.343980in}{1.751813in}}%
\pgfpathlineto{\pgfqpoint{2.351648in}{1.739189in}}%
\pgfpathlineto{\pgfqpoint{2.359315in}{1.722002in}}%
\pgfpathlineto{\pgfqpoint{2.367408in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{2.376353in}{1.664250in}}%
\pgfpathlineto{\pgfqpoint{2.386364in}{1.617088in}}%
\pgfpathlineto{\pgfqpoint{2.397865in}{1.551626in}}%
\pgfpathlineto{\pgfqpoint{2.412134in}{1.456620in}}%
\pgfpathlineto{\pgfqpoint{2.434285in}{1.291782in}}%
\pgfpathlineto{\pgfqpoint{2.460268in}{1.102702in}}%
\pgfpathlineto{\pgfqpoint{2.474325in}{1.016150in}}%
\pgfpathlineto{\pgfqpoint{2.485826in}{0.958362in}}%
\pgfpathlineto{\pgfqpoint{2.495624in}{0.919828in}}%
\pgfpathlineto{\pgfqpoint{2.504143in}{0.894668in}}%
\pgfpathlineto{\pgfqpoint{2.511810in}{0.878504in}}%
\pgfpathlineto{\pgfqpoint{2.518626in}{0.868894in}}%
\pgfpathlineto{\pgfqpoint{2.525015in}{0.863425in}}%
\pgfpathlineto{\pgfqpoint{2.531618in}{0.860647in}}%
\pgfpathlineto{\pgfqpoint{2.539711in}{0.859800in}}%
\pgfpathlineto{\pgfqpoint{2.552490in}{0.860743in}}%
\pgfpathlineto{\pgfqpoint{2.559092in}{0.863647in}}%
\pgfpathlineto{\pgfqpoint{2.565056in}{0.868782in}}%
\pgfpathlineto{\pgfqpoint{2.571232in}{0.877205in}}%
\pgfpathlineto{\pgfqpoint{2.577835in}{0.890185in}}%
\pgfpathlineto{\pgfqpoint{2.585076in}{0.909537in}}%
\pgfpathlineto{\pgfqpoint{2.593382in}{0.938568in}}%
\pgfpathlineto{\pgfqpoint{2.602754in}{0.979988in}}%
\pgfpathlineto{\pgfqpoint{2.613616in}{1.038677in}}%
\pgfpathlineto{\pgfqpoint{2.626821in}{1.122983in}}%
\pgfpathlineto{\pgfqpoint{2.645563in}{1.258674in}}%
\pgfpathlineto{\pgfqpoint{2.680066in}{1.509686in}}%
\pgfpathlineto{\pgfqpoint{2.694336in}{1.596073in}}%
\pgfpathlineto{\pgfqpoint{2.706050in}{1.654052in}}%
\pgfpathlineto{\pgfqpoint{2.716273in}{1.694004in}}%
\pgfpathlineto{\pgfqpoint{2.725431in}{1.721364in}}%
\pgfpathlineto{\pgfqpoint{2.733951in}{1.740256in}}%
\pgfpathlineto{\pgfqpoint{2.742470in}{1.753939in}}%
\pgfpathlineto{\pgfqpoint{2.752480in}{1.765666in}}%
\pgfpathlineto{\pgfqpoint{2.768454in}{1.780802in}}%
\pgfpathlineto{\pgfqpoint{2.776121in}{1.785089in}}%
\pgfpathlineto{\pgfqpoint{2.782298in}{1.786185in}}%
\pgfpathlineto{\pgfqpoint{2.788048in}{1.784972in}}%
\pgfpathlineto{\pgfqpoint{2.793799in}{1.781402in}}%
\pgfpathlineto{\pgfqpoint{2.799975in}{1.774806in}}%
\pgfpathlineto{\pgfqpoint{2.806791in}{1.764142in}}%
\pgfpathlineto{\pgfqpoint{2.814671in}{1.747437in}}%
\pgfpathlineto{\pgfqpoint{2.823829in}{1.722455in}}%
\pgfpathlineto{\pgfqpoint{2.834691in}{1.685971in}}%
\pgfpathlineto{\pgfqpoint{2.848535in}{1.631119in}}%
\pgfpathlineto{\pgfqpoint{2.874519in}{1.516709in}}%
\pgfpathlineto{\pgfqpoint{2.894113in}{1.435620in}}%
\pgfpathlineto{\pgfqpoint{2.907105in}{1.390725in}}%
\pgfpathlineto{\pgfqpoint{2.917967in}{1.360754in}}%
\pgfpathlineto{\pgfqpoint{2.927339in}{1.341091in}}%
\pgfpathlineto{\pgfqpoint{2.935645in}{1.328538in}}%
\pgfpathlineto{\pgfqpoint{2.943312in}{1.320800in}}%
\pgfpathlineto{\pgfqpoint{2.950767in}{1.316391in}}%
\pgfpathlineto{\pgfqpoint{2.958647in}{1.314349in}}%
\pgfpathlineto{\pgfqpoint{2.967592in}{1.313946in}}%
\pgfpathlineto{\pgfqpoint{2.968870in}{1.768099in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.768099in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.768099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.660000in}}{\pgfqpoint{3.875000in}{1.358824in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765544in}{0.650000in}}%
\pgfpathlineto{\pgfqpoint{0.775791in}{0.907755in}}%
\pgfpathlineto{\pgfqpoint{0.785589in}{1.100950in}}%
\pgfpathlineto{\pgfqpoint{0.795386in}{1.251377in}}%
\pgfpathlineto{\pgfqpoint{0.804970in}{1.365899in}}%
\pgfpathlineto{\pgfqpoint{0.814554in}{1.455140in}}%
\pgfpathlineto{\pgfqpoint{0.824138in}{1.524605in}}%
\pgfpathlineto{\pgfqpoint{0.833723in}{1.578631in}}%
\pgfpathlineto{\pgfqpoint{0.843307in}{1.620622in}}%
\pgfpathlineto{\pgfqpoint{0.853104in}{1.653877in}}%
\pgfpathlineto{\pgfqpoint{0.862901in}{1.679556in}}%
\pgfpathlineto{\pgfqpoint{0.872911in}{1.699754in}}%
\pgfpathlineto{\pgfqpoint{0.883135in}{1.715541in}}%
\pgfpathlineto{\pgfqpoint{0.893784in}{1.728020in}}%
\pgfpathlineto{\pgfqpoint{0.905285in}{1.738076in}}%
\pgfpathlineto{\pgfqpoint{0.917851in}{1.746070in}}%
\pgfpathlineto{\pgfqpoint{0.932120in}{1.752439in}}%
\pgfpathlineto{\pgfqpoint{0.948946in}{1.757423in}}%
\pgfpathlineto{\pgfqpoint{0.969818in}{1.761190in}}%
\pgfpathlineto{\pgfqpoint{0.997932in}{1.763867in}}%
\pgfpathlineto{\pgfqpoint{1.040954in}{1.765511in}}%
\pgfpathlineto{\pgfqpoint{1.129555in}{1.766209in}}%
\pgfpathlineto{\pgfqpoint{1.738471in}{1.766283in}}%
\pgfpathlineto{\pgfqpoint{2.128229in}{1.765229in}}%
\pgfpathlineto{\pgfqpoint{2.135258in}{1.761984in}}%
\pgfpathlineto{\pgfqpoint{2.142499in}{1.756083in}}%
\pgfpathlineto{\pgfqpoint{2.150166in}{1.746860in}}%
\pgfpathlineto{\pgfqpoint{2.158686in}{1.732899in}}%
\pgfpathlineto{\pgfqpoint{2.168057in}{1.713038in}}%
\pgfpathlineto{\pgfqpoint{2.178919in}{1.684458in}}%
\pgfpathlineto{\pgfqpoint{2.191911in}{1.643546in}}%
\pgfpathlineto{\pgfqpoint{2.209375in}{1.580486in}}%
\pgfpathlineto{\pgfqpoint{2.249203in}{1.434350in}}%
\pgfpathlineto{\pgfqpoint{2.262834in}{1.394036in}}%
\pgfpathlineto{\pgfqpoint{2.274122in}{1.367278in}}%
\pgfpathlineto{\pgfqpoint{2.283919in}{1.349481in}}%
\pgfpathlineto{\pgfqpoint{2.292651in}{1.337913in}}%
\pgfpathlineto{\pgfqpoint{2.300958in}{1.330426in}}%
\pgfpathlineto{\pgfqpoint{2.309264in}{1.325877in}}%
\pgfpathlineto{\pgfqpoint{2.318848in}{1.323263in}}%
\pgfpathlineto{\pgfqpoint{2.339295in}{1.320781in}}%
\pgfpathlineto{\pgfqpoint{2.345897in}{1.322424in}}%
\pgfpathlineto{\pgfqpoint{2.352286in}{1.326364in}}%
\pgfpathlineto{\pgfqpoint{2.359102in}{1.333365in}}%
\pgfpathlineto{\pgfqpoint{2.366556in}{1.344470in}}%
\pgfpathlineto{\pgfqpoint{2.374863in}{1.361100in}}%
\pgfpathlineto{\pgfqpoint{2.384447in}{1.385632in}}%
\pgfpathlineto{\pgfqpoint{2.395735in}{1.421115in}}%
\pgfpathlineto{\pgfqpoint{2.409792in}{1.473194in}}%
\pgfpathlineto{\pgfqpoint{2.434285in}{1.574370in}}%
\pgfpathlineto{\pgfqpoint{2.455370in}{1.657456in}}%
\pgfpathlineto{\pgfqpoint{2.468575in}{1.700974in}}%
\pgfpathlineto{\pgfqpoint{2.479224in}{1.728972in}}%
\pgfpathlineto{\pgfqpoint{2.488382in}{1.747162in}}%
\pgfpathlineto{\pgfqpoint{2.496263in}{1.758199in}}%
\pgfpathlineto{\pgfqpoint{2.503291in}{1.764446in}}%
\pgfpathlineto{\pgfqpoint{2.509680in}{1.767317in}}%
\pgfpathlineto{\pgfqpoint{2.516070in}{1.767748in}}%
\pgfpathlineto{\pgfqpoint{2.522885in}{1.765910in}}%
\pgfpathlineto{\pgfqpoint{2.531618in}{1.761019in}}%
\pgfpathlineto{\pgfqpoint{2.550999in}{1.746687in}}%
\pgfpathlineto{\pgfqpoint{2.557601in}{1.738646in}}%
\pgfpathlineto{\pgfqpoint{2.564417in}{1.726613in}}%
\pgfpathlineto{\pgfqpoint{2.571871in}{1.708588in}}%
\pgfpathlineto{\pgfqpoint{2.580178in}{1.682200in}}%
\pgfpathlineto{\pgfqpoint{2.589549in}{1.644412in}}%
\pgfpathlineto{\pgfqpoint{2.600198in}{1.591653in}}%
\pgfpathlineto{\pgfqpoint{2.612977in}{1.516276in}}%
\pgfpathlineto{\pgfqpoint{2.629589in}{1.403799in}}%
\pgfpathlineto{\pgfqpoint{2.676446in}{1.078586in}}%
\pgfpathlineto{\pgfqpoint{2.689437in}{1.007835in}}%
\pgfpathlineto{\pgfqpoint{2.700300in}{0.960324in}}%
\pgfpathlineto{\pgfqpoint{2.709671in}{0.928660in}}%
\pgfpathlineto{\pgfqpoint{2.717977in}{0.907850in}}%
\pgfpathlineto{\pgfqpoint{2.725644in}{0.894332in}}%
\pgfpathlineto{\pgfqpoint{2.732673in}{0.886161in}}%
\pgfpathlineto{\pgfqpoint{2.739701in}{0.881225in}}%
\pgfpathlineto{\pgfqpoint{2.748434in}{0.877967in}}%
\pgfpathlineto{\pgfqpoint{2.758657in}{0.876255in}}%
\pgfpathlineto{\pgfqpoint{2.762277in}{0.878931in}}%
\pgfpathlineto{\pgfqpoint{2.766537in}{0.885283in}}%
\pgfpathlineto{\pgfqpoint{2.771649in}{0.897445in}}%
\pgfpathlineto{\pgfqpoint{2.777612in}{0.917864in}}%
\pgfpathlineto{\pgfqpoint{2.784641in}{0.950492in}}%
\pgfpathlineto{\pgfqpoint{2.792734in}{0.999437in}}%
\pgfpathlineto{\pgfqpoint{2.801892in}{1.069302in}}%
\pgfpathlineto{\pgfqpoint{2.812115in}{1.165086in}}%
\pgfpathlineto{\pgfqpoint{2.824681in}{1.305802in}}%
\pgfpathlineto{\pgfqpoint{2.835969in}{1.421652in}}%
\pgfpathlineto{\pgfqpoint{2.845766in}{1.499825in}}%
\pgfpathlineto{\pgfqpoint{2.855351in}{1.559327in}}%
\pgfpathlineto{\pgfqpoint{2.864935in}{1.605610in}}%
\pgfpathlineto{\pgfqpoint{2.874732in}{1.642276in}}%
\pgfpathlineto{\pgfqpoint{2.884529in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.894539in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.904763in}{1.710290in}}%
\pgfpathlineto{\pgfqpoint{2.915199in}{1.723819in}}%
\pgfpathlineto{\pgfqpoint{2.926274in}{1.734622in}}%
\pgfpathlineto{\pgfqpoint{2.938414in}{1.743336in}}%
\pgfpathlineto{\pgfqpoint{2.951832in}{1.750206in}}%
\pgfpathlineto{\pgfqpoint{2.967379in}{1.755639in}}%
\pgfpathlineto{\pgfqpoint{2.986548in}{1.759882in}}%
\pgfpathlineto{\pgfqpoint{3.011467in}{1.762978in}}%
\pgfpathlineto{\pgfqpoint{3.047461in}{1.765011in}}%
\pgfpathlineto{\pgfqpoint{3.111355in}{1.766049in}}%
\pgfpathlineto{\pgfqpoint{3.328810in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.766283in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.766283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.660000in}}{\pgfqpoint{3.875000in}{1.358824in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.768099in}}%
\pgfpathlineto{\pgfqpoint{2.129507in}{1.767020in}}%
\pgfpathlineto{\pgfqpoint{2.137387in}{1.764100in}}%
\pgfpathlineto{\pgfqpoint{2.144842in}{1.758879in}}%
\pgfpathlineto{\pgfqpoint{2.152296in}{1.750817in}}%
\pgfpathlineto{\pgfqpoint{2.160176in}{1.738921in}}%
\pgfpathlineto{\pgfqpoint{2.168909in}{1.721565in}}%
\pgfpathlineto{\pgfqpoint{2.178919in}{1.696421in}}%
\pgfpathlineto{\pgfqpoint{2.190633in}{1.660590in}}%
\pgfpathlineto{\pgfqpoint{2.205542in}{1.607183in}}%
\pgfpathlineto{\pgfqpoint{2.262195in}{1.396011in}}%
\pgfpathlineto{\pgfqpoint{2.273909in}{1.364871in}}%
\pgfpathlineto{\pgfqpoint{2.283919in}{1.344245in}}%
\pgfpathlineto{\pgfqpoint{2.292864in}{1.330685in}}%
\pgfpathlineto{\pgfqpoint{2.300958in}{1.322254in}}%
\pgfpathlineto{\pgfqpoint{2.308625in}{1.317306in}}%
\pgfpathlineto{\pgfqpoint{2.316718in}{1.314716in}}%
\pgfpathlineto{\pgfqpoint{2.327155in}{1.313948in}}%
\pgfpathlineto{\pgfqpoint{2.341637in}{1.314991in}}%
\pgfpathlineto{\pgfqpoint{2.349305in}{1.317982in}}%
\pgfpathlineto{\pgfqpoint{2.356333in}{1.323214in}}%
\pgfpathlineto{\pgfqpoint{2.363362in}{1.331291in}}%
\pgfpathlineto{\pgfqpoint{2.371029in}{1.343664in}}%
\pgfpathlineto{\pgfqpoint{2.379548in}{1.361931in}}%
\pgfpathlineto{\pgfqpoint{2.389132in}{1.388047in}}%
\pgfpathlineto{\pgfqpoint{2.400420in}{1.425657in}}%
\pgfpathlineto{\pgfqpoint{2.414690in}{1.481591in}}%
\pgfpathlineto{\pgfqpoint{2.441739in}{1.599163in}}%
\pgfpathlineto{\pgfqpoint{2.460481in}{1.675305in}}%
\pgfpathlineto{\pgfqpoint{2.473260in}{1.718484in}}%
\pgfpathlineto{\pgfqpoint{2.483697in}{1.746353in}}%
\pgfpathlineto{\pgfqpoint{2.492429in}{1.763808in}}%
\pgfpathlineto{\pgfqpoint{2.500096in}{1.774494in}}%
\pgfpathlineto{\pgfqpoint{2.506912in}{1.780357in}}%
\pgfpathlineto{\pgfqpoint{2.513088in}{1.782839in}}%
\pgfpathlineto{\pgfqpoint{2.519052in}{1.782883in}}%
\pgfpathlineto{\pgfqpoint{2.525654in}{1.780584in}}%
\pgfpathlineto{\pgfqpoint{2.533747in}{1.775162in}}%
\pgfpathlineto{\pgfqpoint{2.548017in}{1.762299in}}%
\pgfpathlineto{\pgfqpoint{2.556962in}{1.751813in}}%
\pgfpathlineto{\pgfqpoint{2.564630in}{1.739189in}}%
\pgfpathlineto{\pgfqpoint{2.572297in}{1.722002in}}%
\pgfpathlineto{\pgfqpoint{2.580391in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{2.589336in}{1.664250in}}%
\pgfpathlineto{\pgfqpoint{2.599346in}{1.617088in}}%
\pgfpathlineto{\pgfqpoint{2.610847in}{1.551626in}}%
\pgfpathlineto{\pgfqpoint{2.625117in}{1.456620in}}%
\pgfpathlineto{\pgfqpoint{2.647267in}{1.291782in}}%
\pgfpathlineto{\pgfqpoint{2.673251in}{1.102702in}}%
\pgfpathlineto{\pgfqpoint{2.687308in}{1.016150in}}%
\pgfpathlineto{\pgfqpoint{2.698809in}{0.958362in}}%
\pgfpathlineto{\pgfqpoint{2.708606in}{0.919828in}}%
\pgfpathlineto{\pgfqpoint{2.717125in}{0.894668in}}%
\pgfpathlineto{\pgfqpoint{2.724793in}{0.878504in}}%
\pgfpathlineto{\pgfqpoint{2.731608in}{0.868894in}}%
\pgfpathlineto{\pgfqpoint{2.737997in}{0.863425in}}%
\pgfpathlineto{\pgfqpoint{2.744600in}{0.860647in}}%
\pgfpathlineto{\pgfqpoint{2.752693in}{0.859800in}}%
\pgfpathlineto{\pgfqpoint{2.754610in}{0.859792in}}%
\pgfpathlineto{\pgfqpoint{2.755888in}{1.768099in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.768099in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.768099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.660000in}}{\pgfqpoint{3.875000in}{1.358824in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763563in}{0.650000in}}%
\pgfpathlineto{\pgfqpoint{0.773875in}{0.909369in}}%
\pgfpathlineto{\pgfqpoint{0.783672in}{1.102248in}}%
\pgfpathlineto{\pgfqpoint{0.793256in}{1.249529in}}%
\pgfpathlineto{\pgfqpoint{0.802840in}{1.364472in}}%
\pgfpathlineto{\pgfqpoint{0.812424in}{1.454039in}}%
\pgfpathlineto{\pgfqpoint{0.822009in}{1.523755in}}%
\pgfpathlineto{\pgfqpoint{0.831593in}{1.577975in}}%
\pgfpathlineto{\pgfqpoint{0.841177in}{1.620116in}}%
\pgfpathlineto{\pgfqpoint{0.850974in}{1.653489in}}%
\pgfpathlineto{\pgfqpoint{0.860771in}{1.679257in}}%
\pgfpathlineto{\pgfqpoint{0.870782in}{1.699526in}}%
\pgfpathlineto{\pgfqpoint{0.881005in}{1.715368in}}%
\pgfpathlineto{\pgfqpoint{0.891654in}{1.727890in}}%
\pgfpathlineto{\pgfqpoint{0.903155in}{1.737980in}}%
\pgfpathlineto{\pgfqpoint{0.915721in}{1.746001in}}%
\pgfpathlineto{\pgfqpoint{0.929778in}{1.752313in}}%
\pgfpathlineto{\pgfqpoint{0.946390in}{1.757292in}}%
\pgfpathlineto{\pgfqpoint{0.967263in}{1.761115in}}%
\pgfpathlineto{\pgfqpoint{0.995163in}{1.763818in}}%
\pgfpathlineto{\pgfqpoint{1.037760in}{1.765487in}}%
\pgfpathlineto{\pgfqpoint{1.124443in}{1.766203in}}%
\pgfpathlineto{\pgfqpoint{1.688208in}{1.766283in}}%
\pgfpathlineto{\pgfqpoint{2.341637in}{1.765212in}}%
\pgfpathlineto{\pgfqpoint{2.348453in}{1.761948in}}%
\pgfpathlineto{\pgfqpoint{2.355694in}{1.755936in}}%
\pgfpathlineto{\pgfqpoint{2.363362in}{1.746599in}}%
\pgfpathlineto{\pgfqpoint{2.371881in}{1.732523in}}%
\pgfpathlineto{\pgfqpoint{2.381252in}{1.712548in}}%
\pgfpathlineto{\pgfqpoint{2.392114in}{1.683853in}}%
\pgfpathlineto{\pgfqpoint{2.405106in}{1.642834in}}%
\pgfpathlineto{\pgfqpoint{2.422784in}{1.578885in}}%
\pgfpathlineto{\pgfqpoint{2.461972in}{1.435045in}}%
\pgfpathlineto{\pgfqpoint{2.475603in}{1.394606in}}%
\pgfpathlineto{\pgfqpoint{2.486891in}{1.367725in}}%
\pgfpathlineto{\pgfqpoint{2.496688in}{1.349816in}}%
\pgfpathlineto{\pgfqpoint{2.505634in}{1.337915in}}%
\pgfpathlineto{\pgfqpoint{2.513940in}{1.330428in}}%
\pgfpathlineto{\pgfqpoint{2.522246in}{1.325879in}}%
\pgfpathlineto{\pgfqpoint{2.531831in}{1.323265in}}%
\pgfpathlineto{\pgfqpoint{2.544822in}{1.322047in}}%
\pgfpathlineto{\pgfqpoint{2.548443in}{1.324679in}}%
\pgfpathlineto{\pgfqpoint{2.552703in}{1.330980in}}%
\pgfpathlineto{\pgfqpoint{2.557814in}{1.343085in}}%
\pgfpathlineto{\pgfqpoint{2.563778in}{1.363438in}}%
\pgfpathlineto{\pgfqpoint{2.570806in}{1.395990in}}%
\pgfpathlineto{\pgfqpoint{2.578900in}{1.444852in}}%
\pgfpathlineto{\pgfqpoint{2.597642in}{1.564930in}}%
\pgfpathlineto{\pgfqpoint{2.607439in}{1.610745in}}%
\pgfpathlineto{\pgfqpoint{2.617236in}{1.646233in}}%
\pgfpathlineto{\pgfqpoint{2.627034in}{1.673651in}}%
\pgfpathlineto{\pgfqpoint{2.637044in}{1.695221in}}%
\pgfpathlineto{\pgfqpoint{2.647267in}{1.712082in}}%
\pgfpathlineto{\pgfqpoint{2.657916in}{1.725410in}}%
\pgfpathlineto{\pgfqpoint{2.669204in}{1.735981in}}%
\pgfpathlineto{\pgfqpoint{2.681344in}{1.744322in}}%
\pgfpathlineto{\pgfqpoint{2.694975in}{1.750984in}}%
\pgfpathlineto{\pgfqpoint{2.710949in}{1.756268in}}%
\pgfpathlineto{\pgfqpoint{2.730543in}{1.760328in}}%
\pgfpathlineto{\pgfqpoint{2.756314in}{1.763277in}}%
\pgfpathlineto{\pgfqpoint{2.794225in}{1.765183in}}%
\pgfpathlineto{\pgfqpoint{2.864296in}{1.766111in}}%
\pgfpathlineto{\pgfqpoint{3.147136in}{1.766283in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.766283in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.766283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.660000in}}{\pgfqpoint{3.875000in}{1.358824in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.768099in}}%
\pgfpathlineto{\pgfqpoint{2.342489in}{1.767020in}}%
\pgfpathlineto{\pgfqpoint{2.350370in}{1.764100in}}%
\pgfpathlineto{\pgfqpoint{2.357824in}{1.758879in}}%
\pgfpathlineto{\pgfqpoint{2.365278in}{1.750817in}}%
\pgfpathlineto{\pgfqpoint{2.373159in}{1.738921in}}%
\pgfpathlineto{\pgfqpoint{2.381891in}{1.721565in}}%
\pgfpathlineto{\pgfqpoint{2.391901in}{1.696421in}}%
\pgfpathlineto{\pgfqpoint{2.403615in}{1.660590in}}%
\pgfpathlineto{\pgfqpoint{2.418524in}{1.607183in}}%
\pgfpathlineto{\pgfqpoint{2.475177in}{1.396011in}}%
\pgfpathlineto{\pgfqpoint{2.486891in}{1.364871in}}%
\pgfpathlineto{\pgfqpoint{2.496901in}{1.344245in}}%
\pgfpathlineto{\pgfqpoint{2.505847in}{1.330685in}}%
\pgfpathlineto{\pgfqpoint{2.513940in}{1.322254in}}%
\pgfpathlineto{\pgfqpoint{2.521607in}{1.317306in}}%
\pgfpathlineto{\pgfqpoint{2.529701in}{1.314716in}}%
\pgfpathlineto{\pgfqpoint{2.540137in}{1.313948in}}%
\pgfpathlineto{\pgfqpoint{2.541628in}{1.313946in}}%
\pgfpathlineto{\pgfqpoint{2.542906in}{1.768099in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.768099in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.768099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.018824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.018824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.660000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.018824in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.018824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/EXP1_mujoco.pdf_tex <==
%% Creator: Inkscape 1.0.2 (1.0.2+r75+1), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'EXP1_mujoco.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{500.17845924bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{EXP1_mujoco.pdf}}%
  \end{picture}%
\endgroup%


==> figures/EXP2b_mujoco.pdf_tex <==
%% Creator: Inkscape 1.0.2 (1.0.2+r75+1), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'EXP2b_mujoco.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{487.17666607bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.01498566)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{EXP2b_mujoco.pdf}}%
  \end{picture}%
\endgroup%


==> figures/catenary_proof1_2.pdf_tex <==
%% Creator: Inkscape 1.2 (1:1.2.1+202207142221+cd75a1ee6d), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'catenary_proof1_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{748.85133362bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38200404)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{catenary_proof1_2.pdf}}%
  \end{picture}%
\endgroup%


==> figures/knot_step1.pdf_tex <==
%% Creator: Inkscape 1.0.2 (1.0.2+r75+1), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'knot_step1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{145.09045451bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.76315782)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{knot_step1.pdf}}%
  \end{picture}%
\endgroup%


==> figures/knot_step2.pdf_tex <==
%% Creator: Inkscape 1.0.2 (1.0.2+r75+1), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'knot_step2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{116.2323458bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.05080216)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{knot_step2.pdf}}%
  \end{picture}%
\endgroup%


==> figures/knot_step3.pdf_tex <==
%% Creator: Inkscape 1.0.2 (1.0.2+r75+1), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'knot_step3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{156.48035526bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.77150906)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{knot_step3.pdf}}%
  \end{picture}%
\endgroup%


==> figures/knots.pdf_tex <==
%% Creator: Inkscape 1.0.2 (1.0.2+r75+1), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'knots.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{542.05364388bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26751132)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/knots.pdf}}%
  \end{picture}%
\endgroup%


==> figures/multicatenary2.pdf_tex <==
%% Creator: Inkscape 1.2 (1:1.2.1+202207142221+cd75a1ee6d), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'multicatenary2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1479.68503937bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51149425)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{multicatenary2.pdf}}%
  \end{picture}%
\endgroup%

